The Gatekeeper Effect: The Implications of Pre-Screening, Self-selection, and Bias for Hiring Processes

We study the problem of screening in decision-making processes under uncertainty, focusing on the impact of adding an additional screening stage, commonly known as a 'gatekeeper.' While our primary analysis is rooted in the context of job market hiring, the principles and findings are broadly applicable to areas such as educational admissions, healthcare patient selection, and financial loan approvals. The gatekeeper's role is to assess applicants' suitability before significant investments are made. Our study reveals that while gatekeepers are designed to streamline the selection process by filtering out less likely candidates, they can sometimes inadvertently affect the candidates' own decision-making process. We explore the conditions under which the introduction of a gatekeeper can enhance or impede the efficiency of these processes. Additionally, we consider how adjusting gatekeeping strategies might impact the accuracy of selection decisions. Our research also extends to scenarios where gatekeeping is influenced by historical biases, particularly in competitive settings like hiring. We discover that candidates confronted with a statistically biased gatekeeping process are more likely to withdraw from applying, thereby perpetuating the previously mentioned historical biases. The study suggests that measures such as affirmative action can be effective in addressing these biases. While centered on hiring, the insights and methodologies from our study have significant implications for a wide range of fields where screening and gatekeeping are integral.

==> plot.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The Gatekeeper's Effect with Biased Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730909in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Bob's Signal Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.158000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=1.105238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=1.567238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.082000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=2.029238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=2.491238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.006000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=2.953238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.468000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=3.415238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.930000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305168in, y=3.877238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249612in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Equilibrium Thresholds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{0.806933in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{0.908539in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.109395in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.307563in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.405817in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.601045in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.698175in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.795090in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.988604in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{2.085372in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{2.182265in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{2.279369in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{2.376774in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{2.474572in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.572856in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{2.771258in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{2.871571in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{2.972756in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{3.074917in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{3.178155in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{3.282577in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{3.388290in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{3.495404in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{3.604031in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{3.714286in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{3.826287in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{3.940151in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.468000in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{3.373183in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{3.281000in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{3.191342in}}%
\pgfpathlineto{\pgfqpoint{1.393544in}{3.104108in}}%
\pgfpathlineto{\pgfqpoint{1.485566in}{3.019200in}}%
\pgfpathlineto{\pgfqpoint{1.577588in}{2.936526in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{1.761633in}{2.777538in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{2.701063in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{2.626500in}}%
\pgfpathlineto{\pgfqpoint{2.037699in}{2.553778in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.482829in}}%
\pgfpathlineto{\pgfqpoint{2.221744in}{2.413590in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.346000in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.213404in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{2.125215in}}%
\pgfpathlineto{\pgfqpoint{2.681855in}{2.039838in}}%
\pgfpathlineto{\pgfqpoint{2.773878in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{2.865900in}{1.877470in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.800447in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{3.141967in}{1.654626in}}%
\pgfpathlineto{\pgfqpoint{3.233989in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{3.326011in}{1.519630in}}%
\pgfpathlineto{\pgfqpoint{3.418033in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{3.510056in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.281385in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{3.878145in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{3.970167in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{4.062189in}{1.084317in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{1.000869in}}%
\pgfpathlineto{\pgfqpoint{4.338256in}{0.962873in}}%
\pgfpathlineto{\pgfqpoint{4.430278in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{4.522301in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{4.614323in}{0.863721in}}%
\pgfpathlineto{\pgfqpoint{4.706345in}{0.835613in}}%
\pgfpathlineto{\pgfqpoint{4.798367in}{0.809983in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{0.786839in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.766195in}}%
\pgfpathlineto{\pgfqpoint{5.074434in}{0.748067in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{5.258479in}{0.719442in}}%
\pgfpathlineto{\pgfqpoint{5.350501in}{0.708997in}}%
\pgfpathlineto{\pgfqpoint{5.442523in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{1.531893in}{3.697443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559671in}{3.697443in}}{\pgfqpoint{1.559671in}{3.725221in}}%
\pgfpathlineto{\pgfqpoint{1.559671in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559671in}{4.154556in}}{\pgfqpoint{1.531893in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.725221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.697443in}}{\pgfqpoint{0.897222in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.697443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $x^*_A$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.834365in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.834365in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.834365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.785754in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $x^*_B$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotAA-2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Bob's Signal Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.961196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.908435in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.612734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.559972in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.264271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.211510in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.915809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.863048in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.567347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.514585in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.218884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.166123in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{0.997988in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{0.992895in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{0.983532in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{0.964537in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{0.954909in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.945197in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{0.925521in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{0.885168in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{0.864479in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{0.832767in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{0.811142in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{0.800173in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{0.777900in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{0.766587in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{0.755147in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.743576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.684922in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{2.666400in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{2.599281in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{2.565862in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{2.532526in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.466074in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.432942in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.399861in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.366822in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.333817in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.300836in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.267870in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.234910in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.201947in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.168970in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.135971in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.102940in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.069867in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.036742in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.003556in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.970299in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.936962in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.870005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.703919in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.719666in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.748138in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.776420in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.804514in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.832420in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.860139in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.887669in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.915011in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.942161in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.995881in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.022444in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.074953in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.100888in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.126602in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.152086in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.177331in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.202329in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.227067in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.251533in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.275714in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.299594in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.323158in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.346387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.805736in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.816928in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.837441in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.858099in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.878905in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.899861in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.920968in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.942227in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.963639in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.985201in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.006913in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.028771in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.050773in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.072914in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.095188in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.117590in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.140111in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.162744in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.185479in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.231209in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.254179in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.277199in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.300253in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.323322in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.346387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.307421in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.305061in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.300674in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.296196in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.286974in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.282232in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.272492in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.267496in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.262417in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.257257in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.252015in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.241294in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.235816in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.230261in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.218922in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.213140in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.207283in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.201353in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.195350in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.189276in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.183129in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.176912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{3.220021in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{3.202487in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{3.170737in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{3.139154in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{3.107739in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{3.076492in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.045414in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.014506in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.983769in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.953202in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.922808in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.892586in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.862537in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.832661in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.802958in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.773429in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.744075in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.714895in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.685889in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.657058in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.628403in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.599922in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.571617in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.543487in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.515533in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.487754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.712924in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.728850in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.757760in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.786589in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.815338in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.844005in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.872589in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.901089in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.957836in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.098169in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.153667in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.208789in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.236205in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.263524in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.290743in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.317862in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.344879in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.371792in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.398601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.815172in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.826530in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.868651in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.890098in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.911801in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.933761in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.955978in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.978450in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.001177in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.047394in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.070882in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.094621in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.118610in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.142849in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.167336in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.192069in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.217047in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.242269in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.293434in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.319374in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.345550in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.371960in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.398601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.207014in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.207514in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.207912in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.207618in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.207169in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.205811in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.203847in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.192334in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.190113in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.187752in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.185250in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.182609in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.179829in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.176912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{4.023684in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{4.011433in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{3.989064in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{3.966628in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{3.944127in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{3.921563in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.898938in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.876254in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.853513in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.830715in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.807864in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.784960in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.762005in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.739001in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.715948in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.692848in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.669703in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.646513in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.623279in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{3.600004in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{3.576687in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{3.553331in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{3.529936in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{3.506503in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{3.483033in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.459528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.486289in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.505549in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.524554in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.543304in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.580036in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.598018in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.615744in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.633212in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.650422in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.667373in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.716671in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.732581in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.778738in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.793595in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.808187in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.822511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.516683in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.541533in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.566721in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.579442in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.592248in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.605140in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.631176in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.644322in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.657551in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.697734in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.724929in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.738645in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.780250in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.808354in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.822511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The Gatekeeper's Effect with Biased Accuracy and Affirmative Action}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375098in}{3.269444in}}%
\pgfpathlineto{\pgfqpoint{5.466502in}{3.269444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.494280in}{3.269444in}}{\pgfqpoint{5.494280in}{3.397222in}}%
\pgfpathlineto{\pgfqpoint{5.494280in}{4.606477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.494280in}{4.634254in}}{\pgfqpoint{5.466502in}{4.634254in}}%
\pgfpathlineto{\pgfqpoint{3.375098in}{4.634254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.247320in}{4.634254in}}{\pgfqpoint{3.247320in}{4.606477in}}%
\pgfpathlineto{\pgfqpoint{3.247320in}{3.297222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.247320in}{3.269444in}}{\pgfqpoint{3.275098in}{3.269444in}}%
\pgfpathlineto{\pgfqpoint{3.275098in}{3.269444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402876in}{3.706358in}}%
\pgfpathlineto{\pgfqpoint{3.541765in}{3.706358in}}%
\pgfpathlineto{\pgfqpoint{3.680654in}{3.706358in}}
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791765in,y=3.657747in,left,base]
{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pr hiring $A\cup H$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402876in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{3.541765in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{3.680654in}{4.114072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791765in,y=4.065461in,left,base]
{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pr hiring $A$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402876in}{3.910215in}}%
\pgfpathlineto{\pgfqpoint{3.541765in}{3.910215in}}%
\pgfpathlineto{\pgfqpoint{3.680654in}{3.910215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791765in,y=3.861604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pr hiring $H$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402876in}{3.502501in}}%
\pgfpathlineto{\pgfqpoint{3.541765in}{3.502501in}}%
\pgfpathlineto{\pgfqpoint{3.680654in}{3.502501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791765in,y=3.453890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pr best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515506in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{4.654395in}{4.114072in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{4.114072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904395in,y=4.065461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\rho=0.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515506in}{3.910215in}}%
\pgfpathlineto{\pgfqpoint{4.654395in}{3.910215in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{3.910215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904395in,y=3.861604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\rho=0.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.0,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.515506in}{3.502501in}}%
\pgfpathlineto{\pgfqpoint{4.654395in}{3.502501in}}%
\pgfpathlineto{\pgfqpoint{4.793284in}{3.502501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904395in,y=3.453890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\rho=0.75$ \tiny}%
\pgftext[x=4.904395in,y=3.353890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  type invariant}
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotAA.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.768000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Candidate $j$'s Signal Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.947687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.894926in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.701218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.648456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.454748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.401986in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.208278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.155517in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.961809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.909047in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{0.990239in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{0.984348in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{0.951551in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{0.940416in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{0.929184in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{0.917854in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{0.894905in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{0.883286in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{0.871571in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.847844in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{0.835830in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{0.823712in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{0.811488in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{0.761457in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{0.748644in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{0.735698in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{0.722613in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{0.709383in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.941248in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{2.919827in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{2.880957in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{2.842201in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{2.803550in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{2.764995in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.726529in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.688142in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.649823in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.611563in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.573352in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.535180in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.497036in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.458910in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.420790in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.382667in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.344528in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.229911in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.191601in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.153220in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.114757in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.076200in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.037539in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.998762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.806677in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.824889in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.857818in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.890528in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.923019in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.987352in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.050813in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.082214in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.113392in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.144344in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.175064in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.205550in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.235793in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.265789in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.295527in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.325001in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.354198in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.383109in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.411719in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.440015in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.467981in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.495600in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.522852in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.549718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.924433in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.937377in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.961101in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.984993in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{2.009056in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{2.033292in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.057703in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.082291in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.131991in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.157102in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.182382in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.207828in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.233435in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.285104in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.311151in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.337327in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.363621in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.390020in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.416510in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.443076in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.469699in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.496362in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.523043in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.549718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.345381in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.335128in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.329847in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.318979in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.307714in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.301936in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.296062in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.265297in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.258872in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.252359in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.239070in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.232297in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.225439in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{1.218496in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{1.204362in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.197171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{3.560111in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{3.539833in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{3.503113in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{3.466586in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{3.430253in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{3.394114in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.358172in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.322425in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.286876in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.251525in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.216373in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.181420in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.146667in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.112114in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.077761in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.043610in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.009660in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.975912in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.942366in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.909022in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.875881in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.842942in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.810206in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.777672in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.745342in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.713214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.817092in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.868946in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.902289in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.935538in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.968692in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.034713in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.067577in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.100342in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.133007in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.165571in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.198033in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.262644in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.294790in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.326830in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.358760in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.390580in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.453883in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.485364in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.516728in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.547974in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.579100in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.610105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.948482in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.972690in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{2.022000in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{2.047101in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.098194in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.124184in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.150469in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.177048in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.203920in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.231084in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.258540in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.286285in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.314318in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.342638in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.371243in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.400131in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.429301in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.458750in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.488476in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.518477in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.548750in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.579294in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.610105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont The Gatekeeper's Effect with Biased Accuracy and Affirmative Action}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plotSGK.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/morankoren/opt/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730909in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont gatekeeper's signal accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.661714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.608953in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.340571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.287810in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.019429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.966667in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.698286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.645524in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.377143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.324381in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.003238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont minimal threshold for mechanical gatekeeper equilibrium}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{1.450286in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{1.450286in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.518857in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{1.553143in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{1.553143in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{1.587429in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.827429in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.930286in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.033143in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.067429in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.204571in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.204571in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.307429in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.650286in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.233143in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.370286in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.678857in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.678857in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.713143in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.850286in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.884571in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.953143in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{4.021714in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.358857in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.393143in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.427429in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.461714in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.530286in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.564571in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.598857in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.633143in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.650286in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.667429in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.701714in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.770286in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.804571in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.838857in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.873143in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.907429in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.941714in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.976000in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.010286in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.044571in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.078857in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.113143in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.147429in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.181714in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.216000in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.233143in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.250286in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.284571in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.318857in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.353143in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.370286in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.387429in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.421714in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.490286in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.524571in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.558857in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.593143in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.627429in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.661714in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.678857in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.696000in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.713143in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.730286in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.764571in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.798857in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.833143in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.850286in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.867429in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.884571in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.901714in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.936000in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.953143in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.970286in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{4.004571in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{4.021714in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.038857in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{0.936000in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.553143in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.930286in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.033143in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.067429in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.307429in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.650286in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.233143in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.370286in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.678857in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.713143in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.850286in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.884571in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.953143in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{4.021714in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{0.833143in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{0.901714in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.970286in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.004571in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.244571in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{1.278857in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.347429in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.450286in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.553143in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.587429in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{1.690286in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.724571in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{1.827429in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{1.861714in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.930286in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{2.033143in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.067429in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.136000in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.170286in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.204571in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.307429in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.650286in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.370286in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.713143in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{3.850286in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{3.953143in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.021714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{2.273143in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{2.307429in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.307429in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{2.513143in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.547429in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.581714in}}%
\pgfpathlineto{\pgfqpoint{1.754197in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.616000in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.650286in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.684571in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.787429in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.821714in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{2.856000in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.993143in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{3.130286in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{3.164571in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{3.198857in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{3.233143in}}%
\pgfpathlineto{\pgfqpoint{3.120588in}{3.233143in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{3.267429in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{3.301714in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{3.370286in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{3.370286in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{3.438857in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{3.473143in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.541714in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.576000in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{3.610286in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{3.644571in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{3.678857in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{3.678857in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{3.713143in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{3.713143in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{4.623618in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{3.781714in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{3.816000in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{3.850286in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{3.850286in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{3.884571in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.884571in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{3.884571in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{3.953143in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{3.953143in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{5.261267in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{3.987429in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{4.021714in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{4.021714in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{3.297460in}}%
\pgfpathlineto{\pgfqpoint{2.677455in}{3.297460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705233in}{3.297460in}}{\pgfqpoint{2.705233in}{3.325238in}}%
\pgfpathlineto{\pgfqpoint{2.705233in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.705233in}{4.154556in}}{\pgfqpoint{2.677455in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{4.154556in}}{\pgfqpoint{0.869444in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{3.325238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{3.297460in}}{\pgfqpoint{0.897222in}{3.297460in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{3.297460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\gamma=0.4,d=1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\gamma=0.6,d=1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\gamma=0.4,d=0.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{3.430516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\gamma=0.4,d=2$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> prop1.svg.2021_09_26_22_14_29.0.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\rput{90}(-3,50){Befragte in Prozent (kumulierte Zahlen)}
\begin{pspicture}(360,360)
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(23.753906,23.753906)
\lineto(41.0625,23.753906)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(23.753906,23.753906)
\lineto(41.0625,23.753906)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(67.027344,136.269531)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(67.027344,136.269531)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(41.0625,23.753906)
\lineto(58.375,23.753906)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(41.0625,23.753906)
\lineto(58.375,23.753906)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(58.375,23.753906)
\lineto(75.683594,23.753906)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(58.375,23.753906)
\lineto(75.683594,23.753906)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,32.410156)
\lineto(84.339844,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,32.410156)
\lineto(84.339844,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(58.375,41.0625)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(58.375,41.0625)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(84.339844,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(84.339844,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(58.375,58.375)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(58.375,58.375)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(75.683594,58.375)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(75.683594,58.375)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(58.375,41.0625)
\lineto(75.683594,41.0625)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(58.375,41.0625)
\lineto(75.683594,41.0625)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(41.0625,41.0625)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(41.0625,41.0625)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(196.855469,188.199219)
\lineto(188.199219,188.199219)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(196.855469,188.199219)
\lineto(188.199219,188.199219)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(58.375,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(58.375,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(75.683594,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(75.683594,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(105.976563,80.011719)
\lineto(110.304688,84.339844)
\lineto(101.648438,84.339844)
\closepath
\moveto(105.976563,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(105.976563,80.011719)
\lineto(110.304688,84.339844)
\lineto(101.648438,84.339844)
\closepath
\moveto(105.976563,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(75.683594,92.996094)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(75.683594,92.996094)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(75.683594,92.996094)
\lineto(92.996094,92.996094)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(75.683594,92.996094)
\lineto(92.996094,92.996094)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(92.996094,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(92.996094,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(41.0625,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(41.0625,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(75.683594,110.304687)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(75.683594,110.304687)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(75.683594,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(75.683594,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(92.996094,110.304687)
\lineto(110.304688,110.304687)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(92.996094,110.304687)
\lineto(110.304688,110.304687)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(110.304688,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(110.304688,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,114.632812)
\lineto(144.925781,118.960937)
\lineto(136.269531,118.960937)
\closepath
\moveto(140.597656,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,114.632812)
\lineto(144.925781,118.960937)
\lineto(136.269531,118.960937)
\closepath
\moveto(140.597656,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(75.683594,75.683594)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(75.683594,75.683594)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(75.683594,127.613281)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(75.683594,127.613281)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(75.683594,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(75.683594,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(92.996094,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(92.996094,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,131.941406)
\lineto(162.234375,136.269531)
\lineto(153.582031,136.269531)
\closepath
\moveto(157.90625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,131.941406)
\lineto(162.234375,136.269531)
\lineto(153.582031,136.269531)
\closepath
\moveto(157.90625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(75.683594,144.925781)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(75.683594,144.925781)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(75.683594,162.234375)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(75.683594,162.234375)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(127.613281,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(127.613281,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(75.683594,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(75.683594,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(75.683594,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(75.683594,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(110.304688,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(110.304688,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(127.613281,144.925781)
\lineto(144.925781,144.925781)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(127.613281,144.925781)
\lineto(144.925781,144.925781)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(144.925781,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(144.925781,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,149.253906)
\lineto(179.546875,153.582031)
\lineto(170.890625,153.582031)
\closepath
\moveto(175.21875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,149.253906)
\lineto(179.546875,153.582031)
\lineto(170.890625,153.582031)
\closepath
\moveto(175.21875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(92.996094,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(92.996094,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,97.320312)
\lineto(127.613281,101.648437)
\lineto(118.960938,101.648437)
\closepath
\moveto(123.289063,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,97.320312)
\lineto(127.613281,101.648437)
\lineto(118.960938,101.648437)
\closepath
\moveto(123.289063,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(92.996094,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(92.996094,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(127.613281,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(127.613281,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(144.925781,162.234375)
\lineto(162.234375,162.234375)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(144.925781,162.234375)
\lineto(162.234375,162.234375)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,179.546875)
\lineto(162.234375,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,179.546875)
\lineto(162.234375,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(75.683594,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(75.683594,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(127.613281,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(127.613281,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(110.304688,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(110.304688,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(75.683594,179.546875)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(75.683594,179.546875)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(110.304688,127.613281)
\lineto(127.613281,127.613281)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(110.304688,127.613281)
\lineto(127.613281,127.613281)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(144.925781,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(144.925781,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(162.234375,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(162.234375,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(110.304688,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(110.304688,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(92.996094,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(92.996094,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(75.683594,196.855469)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(75.683594,196.855469)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(75.683594,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(75.683594,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(92.996094,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(92.996094,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(110.304688,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(110.304688,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(127.613281,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(127.613281,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(144.925781,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(144.925781,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(162.234375,196.855469)
\lineto(179.546875,196.855469)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(162.234375,196.855469)
\lineto(179.546875,196.855469)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(179.546875,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(179.546875,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(214.167969,205.511719)
\lineto(205.511719,205.511719)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(214.167969,205.511719)
\lineto(205.511719,205.511719)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(75.683594,214.167969)
\lineto(75.683594,231.476562)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(75.683594,214.167969)
\lineto(75.683594,231.476562)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(75.683594,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(75.683594,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(92.996094,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(92.996094,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(110.304688,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(110.304688,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(127.613281,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(127.613281,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(179.546875,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(179.546875,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(196.855469,231.476562)
\lineto(214.167969,231.476562)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(196.855469,231.476562)
\lineto(214.167969,231.476562)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(179.546875,214.167969)
\lineto(196.855469,214.167969)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(179.546875,214.167969)
\lineto(196.855469,214.167969)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(196.855469,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(196.855469,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(231.476563,222.820312)
\lineto(222.820313,222.820312)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(231.476563,222.820312)
\lineto(222.820313,222.820312)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(58.375,231.476562)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(58.375,231.476562)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(58.375,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(58.375,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(144.925781,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(144.925781,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(92.996094,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(92.996094,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(110.304688,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(110.304688,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(127.613281,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(127.613281,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(144.925781,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(144.925781,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(162.234375,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(162.234375,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(162.234375,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(162.234375,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(231.476563,266.097656)
\lineto(248.785156,266.097656)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(231.476563,266.097656)
\lineto(248.785156,266.097656)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(214.167969,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(214.167969,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(127.613281,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(127.613281,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(58.375,248.785156)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(58.375,248.785156)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(58.375,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(58.375,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(75.683594,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(75.683594,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(92.996094,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(92.996094,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(110.304688,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(110.304688,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(127.613281,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(127.613281,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(144.925781,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(144.925781,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(162.234375,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(162.234375,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(179.546875,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(179.546875,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(196.855469,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(196.855469,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(214.167969,248.785156)
\lineto(231.476563,248.785156)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(214.167969,248.785156)
\lineto(231.476563,248.785156)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(248.785156,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(248.785156,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(248.785156,240.132812)
\lineto(240.132813,240.132812)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(248.785156,240.132812)
\lineto(240.132813,240.132812)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(58.375,266.097656)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(58.375,266.097656)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(58.375,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(58.375,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(75.683594,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(75.683594,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(92.996094,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(92.996094,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(110.304688,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(110.304688,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(231.476563,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(231.476563,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(144.925781,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(144.925781,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(162.234375,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(162.234375,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(179.546875,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(179.546875,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(196.855469,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(196.855469,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(214.167969,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(214.167969,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(261.769531,253.113281)
\lineto(266.097656,257.441406)
\lineto(257.441406,257.441406)
\closepath
\moveto(261.769531,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(261.769531,253.113281)
\lineto(266.097656,257.441406)
\lineto(257.441406,257.441406)
\closepath
\moveto(261.769531,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(75.683594,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(75.683594,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,270.425781)
\lineto(283.40625,274.75)
\lineto(274.75,274.75)
\closepath
\moveto(279.078125,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,270.425781)
\lineto(283.40625,274.75)
\lineto(274.75,274.75)
\closepath
\moveto(279.078125,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(75.683594,75.683594)
\lineto(75.683594,58.375)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(75.683594,75.683594)
\lineto(75.683594,58.375)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(58.375,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(58.375,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(75.683594,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(75.683594,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(92.996094,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(92.996094,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(110.304688,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(110.304688,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(144.925781,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(144.925781,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(231.476563,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(231.476563,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(196.855469,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(196.855469,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(214.167969,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(214.167969,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(162.234375,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(162.234375,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(127.613281,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(127.613281,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,352.648437)
\lineto(127.613281,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,352.648437)
\lineto(127.613281,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(248.785156,283.40625)
\lineto(266.097656,283.40625)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(248.785156,283.40625)
\lineto(266.097656,283.40625)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,287.734375)
\lineto(300.71875,292.0625)
\lineto(292.0625,292.0625)
\closepath
\moveto(296.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,287.734375)
\lineto(300.71875,292.0625)
\lineto(292.0625,292.0625)
\closepath
\moveto(296.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(58.375,300.71875)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(58.375,300.71875)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(58.375,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(58.375,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(75.683594,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(75.683594,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(92.996094,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(92.996094,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(179.546875,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(179.546875,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(127.613281,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(127.613281,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(144.925781,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(144.925781,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(162.234375,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(162.234375,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(179.546875,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(179.546875,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(196.855469,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(196.855469,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(266.097656,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(266.097656,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(214.167969,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(214.167969,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(231.476563,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(231.476563,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(248.785156,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(248.785156,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(58.375,318.027344)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(58.375,318.027344)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(58.375,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(58.375,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(179.546875,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(179.546875,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,318.027344)
\lineto(283.40625,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,318.027344)
\lineto(283.40625,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(196.855469,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(196.855469,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(75.683594,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(75.683594,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(110.304688,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(110.304688,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(127.613281,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(127.613281,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(144.925781,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(144.925781,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(162.234375,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(162.234375,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(92.996094,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(92.996094,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(110.304688,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(110.304688,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(214.167969,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(214.167969,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,352.648437)
\lineto(75.683594,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,352.648437)
\lineto(75.683594,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(266.097656,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(266.097656,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(283.40625,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(283.40625,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,339.664062)
\lineto(41.0625,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(36.734375,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,339.664062)
\lineto(41.0625,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(36.734375,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(248.785156,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(248.785156,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(231.476563,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(231.476563,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(318.027344,326.683594)
\lineto(309.371094,326.683594)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(318.027344,326.683594)
\lineto(309.371094,326.683594)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(266.097656,300.71875)
\lineto(283.40625,300.71875)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(266.097656,300.71875)
\lineto(283.40625,300.71875)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,352.648437)
\lineto(92.996094,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,352.648437)
\lineto(92.996094,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,352.648437)
\lineto(110.304688,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,352.648437)
\lineto(110.304688,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,352.648437)
\lineto(58.375,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,352.648437)
\lineto(58.375,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(58.375,335.335937)
\lineto(58.375,352.648437)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(58.375,335.335937)
\lineto(58.375,352.648437)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,352.648437)
\lineto(144.925781,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,352.648437)
\lineto(144.925781,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,352.648437)
\lineto(162.234375,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,352.648437)
\lineto(162.234375,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,352.648437)
\lineto(179.546875,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,352.648437)
\lineto(179.546875,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,352.648437)
\lineto(196.855469,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,352.648437)
\lineto(196.855469,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,352.648437)
\lineto(214.167969,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,352.648437)
\lineto(214.167969,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,352.648437)
\lineto(231.476563,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,352.648437)
\lineto(231.476563,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,352.648437)
\lineto(248.785156,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,352.648437)
\lineto(248.785156,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,352.648437)
\lineto(266.097656,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,352.648437)
\lineto(266.097656,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,352.648437)
\lineto(283.40625,335.335937)
\lineto(300.71875,335.335937)
\closepath
\moveto(300.71875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,352.648437)
\lineto(283.40625,335.335937)
\lineto(300.71875,335.335937)
\closepath
\moveto(300.71875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(300.71875,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(300.71875,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(335.335938,343.992187)
\lineto(326.683594,343.992187)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(335.335938,343.992187)
\lineto(326.683594,343.992187)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,23.753906)
\lineto(41.0625,41.0625)
\lineto(23.753906,41.0625)
\closepath
\moveto(23.753906,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,23.753906)
\lineto(41.0625,41.0625)
\lineto(23.753906,41.0625)
\closepath
\moveto(23.753906,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,23.753906)
\lineto(58.375,41.0625)
\lineto(41.0625,41.0625)
\closepath
\moveto(41.0625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,23.753906)
\lineto(58.375,41.0625)
\lineto(41.0625,41.0625)
\closepath
\moveto(41.0625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,23.753906)
\lineto(75.683594,41.0625)
\lineto(58.375,41.0625)
\closepath
\moveto(58.375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,23.753906)
\lineto(75.683594,41.0625)
\lineto(58.375,41.0625)
\closepath
\moveto(58.375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,92.996094)
\lineto(92.996094,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(75.683594,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,92.996094)
\lineto(92.996094,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(75.683594,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(110.304688,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(110.304688,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(41.0625,58.375)
\lineto(41.0625,41.0625)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(41.0625,58.375)
\lineto(41.0625,41.0625)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(75.683594,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(75.683594,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(75.683594,58.375)
\lineto(75.683594,41.0625)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(75.683594,58.375)
\lineto(75.683594,41.0625)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(49.71875,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(49.71875,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(58.375,75.683594)
\lineto(58.375,58.375)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(58.375,75.683594)
\lineto(58.375,58.375)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(75.683594,41.0625)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(75.683594,41.0625)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(101.648438,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(101.648438,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(67.027344,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(67.027344,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(92.996094,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(92.996094,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(92.996094,92.996094)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(92.996094,92.996094)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(67.027344,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(67.027344,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(23.753906,58.375)
\lineto(23.753906,41.0625)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(23.753906,58.375)
\lineto(23.753906,41.0625)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(179.546875,179.546875)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(179.546875,179.546875)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(110.304688,110.304687)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(110.304688,110.304687)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,162.234375)
\lineto(92.996094,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(75.683594,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,162.234375)
\lineto(92.996094,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(75.683594,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,110.304687)
\lineto(92.996094,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(75.683594,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,110.304687)
\lineto(92.996094,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(75.683594,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(110.304688,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(110.304688,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(127.613281,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(127.613281,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(127.613281,127.613281)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(127.613281,127.613281)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(67.027344,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(67.027344,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,127.613281)
\lineto(92.996094,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(75.683594,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,127.613281)
\lineto(92.996094,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(75.683594,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(110.304688,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(110.304688,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(127.613281,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(127.613281,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(144.925781,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(144.925781,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(144.925781,144.925781)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(144.925781,144.925781)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(67.027344,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(67.027344,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(58.375,283.40625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(58.375,283.40625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(67.027344,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(67.027344,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(127.613281,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(127.613281,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(144.925781,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(144.925781,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(162.234375,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(162.234375,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(162.234375,162.234375)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(162.234375,162.234375)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(67.027344,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(67.027344,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,144.925781)
\lineto(92.996094,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(75.683594,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,144.925781)
\lineto(92.996094,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(75.683594,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(110.304688,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(110.304688,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(127.613281,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(127.613281,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(144.925781,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(144.925781,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(162.234375,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(162.234375,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(179.546875,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(179.546875,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(110.304688,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(110.304688,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(67.027344,127.613281)
\lineto(67.027344,136.269531)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(67.027344,127.613281)
\lineto(67.027344,136.269531)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(67.027344,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(67.027344,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(110.304688,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(110.304688,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(300.71875,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(300.71875,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(162.234375,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(162.234375,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(179.546875,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(179.546875,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(127.613281,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(127.613281,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(67.027344,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(67.027344,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(162.234375,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(162.234375,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(127.613281,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(127.613281,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(144.925781,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(144.925781,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,196.855469)
\lineto(92.996094,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(75.683594,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,196.855469)
\lineto(92.996094,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(75.683594,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(205.511719,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(205.511719,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(92.996094,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(92.996094,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(179.546875,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(179.546875,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(196.855469,214.167969)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(196.855469,214.167969)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(222.820313,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(222.820313,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(67.027344,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(67.027344,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,214.167969)
\lineto(92.996094,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,214.167969)
\lineto(92.996094,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(110.304688,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(110.304688,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(110.304688,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(110.304688,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(144.925781,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(144.925781,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(162.234375,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(162.234375,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(179.546875,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(179.546875,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(196.855469,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(196.855469,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(214.167969,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(214.167969,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(196.855469,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(196.855469,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(214.167969,231.476562)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(214.167969,231.476562)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(240.132813,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(240.132813,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(75.683594,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(75.683594,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(127.613281,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(127.613281,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(144.925781,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(144.925781,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(257.441406,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(257.441406,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(110.304688,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(110.304688,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,248.785156)
\lineto(75.683594,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(58.375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,248.785156)
\lineto(75.683594,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(58.375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(162.234375,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(162.234375,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(196.855469,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(196.855469,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(214.167969,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(214.167969,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(231.476563,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(231.476563,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(231.476563,248.785156)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(231.476563,248.785156)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(179.546875,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(179.546875,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(127.613281,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(127.613281,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(92.996094,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(92.996094,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(248.785156,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(248.785156,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(144.925781,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(144.925781,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(162.234375,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(162.234375,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(196.855469,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(196.855469,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(127.613281,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(127.613281,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(110.304688,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(110.304688,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(179.546875,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(179.546875,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,231.476562)
\lineto(92.996094,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,231.476562)
\lineto(92.996094,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(248.785156,266.097656)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(248.785156,266.097656)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,266.097656)
\lineto(75.683594,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(58.375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,266.097656)
\lineto(75.683594,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(58.375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(231.476563,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(231.476563,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(214.167969,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(214.167969,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(110.304688,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(110.304688,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(179.546875,196.855469)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(179.546875,196.855469)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(144.925781,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(144.925781,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(110.304688,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(110.304688,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(179.546875,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(179.546875,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(196.855469,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(196.855469,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(214.167969,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(214.167969,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(231.476563,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(231.476563,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(248.785156,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(248.785156,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(266.097656,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(266.097656,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(266.097656,283.40625)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(266.097656,283.40625)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(49.71875,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(49.71875,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,283.40625)
\lineto(75.683594,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(58.375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,283.40625)
\lineto(75.683594,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(58.375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(92.996094,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(92.996094,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(92.996094,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(92.996094,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(110.304688,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(110.304688,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(49.71875,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(49.71875,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(214.167969,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(214.167969,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(144.925781,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(144.925781,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(179.546875,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(179.546875,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(283.40625,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(283.40625,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(162.234375,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(162.234375,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(231.476563,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(231.476563,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(127.613281,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(127.613281,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(266.097656,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(266.097656,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(248.785156,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(248.785156,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,300.71875)
\lineto(75.683594,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(58.375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,300.71875)
\lineto(75.683594,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(58.375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(283.40625,300.71875)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(283.40625,300.71875)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(283.40625,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(283.40625,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(144.925781,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(144.925781,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(196.855469,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(196.855469,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(162.234375,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(162.234375,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(179.546875,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(179.546875,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(196.855469,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(196.855469,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(214.167969,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(214.167969,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(231.476563,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(231.476563,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(248.785156,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(248.785156,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(266.097656,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(266.097656,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(283.40625,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(283.40625,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(300.71875,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(300.71875,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(300.71875,318.027344)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(300.71875,318.027344)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(49.71875,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(49.71875,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(127.613281,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(127.613281,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(144.925781,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(144.925781,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(110.304688,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(110.304688,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(127.613281,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(127.613281,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(144.925781,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(144.925781,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(162.234375,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(162.234375,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(179.546875,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(179.546875,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,318.027344)
\lineto(75.683594,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(58.375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,318.027344)
\lineto(75.683594,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(58.375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(214.167969,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(214.167969,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(231.476563,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(231.476563,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(248.785156,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(248.785156,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(127.613281,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(127.613281,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(266.097656,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(266.097656,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(92.996094,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(92.996094,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,49.71875)
\lineto(84.339844,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(92.996094,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,49.71875)
\lineto(84.339844,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(92.996094,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,105.976562)
\lineto(58.375,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(54.046875,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,105.976562)
\lineto(58.375,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(54.046875,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(266.097656,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(266.097656,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(49.71875,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(49.71875,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,335.335937)
\lineto(75.683594,352.648437)
\lineto(58.375,352.648437)
\closepath
\moveto(58.375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,335.335937)
\lineto(75.683594,352.648437)
\lineto(58.375,352.648437)
\closepath
\moveto(58.375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(92.996094,352.648437)
\lineto(75.683594,352.648437)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(92.996094,352.648437)
\lineto(75.683594,352.648437)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(110.304688,352.648437)
\lineto(92.996094,352.648437)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(110.304688,352.648437)
\lineto(92.996094,352.648437)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(144.925781,352.648437)
\lineto(127.613281,352.648437)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(144.925781,352.648437)
\lineto(127.613281,352.648437)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(231.476563,352.648437)
\lineto(214.167969,352.648437)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(231.476563,352.648437)
\lineto(214.167969,352.648437)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(196.855469,352.648437)
\lineto(179.546875,352.648437)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(196.855469,352.648437)
\lineto(179.546875,352.648437)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(214.167969,352.648437)
\lineto(196.855469,352.648437)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(214.167969,352.648437)
\lineto(196.855469,352.648437)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(162.234375,352.648437)
\lineto(144.925781,352.648437)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(162.234375,352.648437)
\lineto(144.925781,352.648437)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(127.613281,352.648437)
\lineto(110.304688,352.648437)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(127.613281,352.648437)
\lineto(110.304688,352.648437)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,313.699219)
\lineto(309.371094,318.027344)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.699219,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,313.699219)
\lineto(309.371094,318.027344)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.699219,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(248.785156,352.648437)
\lineto(231.476563,352.648437)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(248.785156,352.648437)
\lineto(231.476563,352.648437)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(283.40625,352.648437)
\lineto(266.097656,352.648437)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(283.40625,352.648437)
\lineto(266.097656,352.648437)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(300.71875,352.648437)
\lineto(283.40625,352.648437)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(300.71875,352.648437)
\lineto(283.40625,352.648437)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(318.027344,352.648437)
\lineto(300.71875,352.648437)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(318.027344,352.648437)
\lineto(300.71875,352.648437)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(318.027344,352.648437)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(318.027344,352.648437)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(343.992188,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(343.992188,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(179.546875,352.648437)
\lineto(162.234375,352.648437)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(179.546875,352.648437)
\lineto(162.234375,352.648437)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(84.339844,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(84.339844,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,62.703125)
\lineto(32.410156,58.375)
\lineto(32.410156,67.027344)
\closepath
\moveto(28.082031,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,62.703125)
\lineto(32.410156,58.375)
\lineto(32.410156,67.027344)
\closepath
\moveto(28.082031,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(101.648438,84.339844)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(101.648438,84.339844)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(101.648438,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(101.648438,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,80.011719)
\lineto(49.71875,75.683594)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.390625,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,80.011719)
\lineto(49.71875,75.683594)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.390625,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(266.097656,352.648437)
\lineto(248.785156,352.648437)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(266.097656,352.648437)
\lineto(248.785156,352.648437)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(118.960938,101.648437)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(118.960938,101.648437)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(118.960938,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(118.960938,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(136.269531,118.960937)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(136.269531,118.960937)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(153.582031,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(153.582031,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(170.890625,153.582031)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(170.890625,153.582031)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,248.785156)
\lineto(49.71875,240.132812)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,248.785156)
\lineto(49.71875,240.132812)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(153.582031,136.269531)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(153.582031,136.269531)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(261.769531,244.457031)
\lineto(257.441406,248.785156)
\lineto(257.441406,240.132812)
\closepath
\moveto(261.769531,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(261.769531,244.457031)
\lineto(257.441406,248.785156)
\lineto(257.441406,240.132812)
\closepath
\moveto(261.769531,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(170.890625,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(170.890625,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,175.21875)
\lineto(188.199219,179.546875)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.527344,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,175.21875)
\lineto(188.199219,179.546875)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.527344,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,192.527344)
\lineto(205.511719,196.855469)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.839844,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,192.527344)
\lineto(205.511719,196.855469)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.839844,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,209.839844)
\lineto(222.820313,214.167969)
\lineto(222.820313,205.511719)
\closepath
\moveto(227.148438,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,209.839844)
\lineto(222.820313,214.167969)
\lineto(222.820313,205.511719)
\closepath
\moveto(227.148438,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,227.148437)
\lineto(240.132813,231.476562)
\lineto(240.132813,222.820312)
\closepath
\moveto(244.457031,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,227.148437)
\lineto(240.132813,231.476562)
\lineto(240.132813,222.820312)
\closepath
\moveto(244.457031,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,162.234375)
\lineto(188.199219,170.890625)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,162.234375)
\lineto(188.199219,170.890625)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(84.339844,32.410156)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(84.339844,32.410156)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(49.71875,257.441406)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(49.71875,257.441406)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(292.0625,292.0625)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(292.0625,292.0625)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(49.71875,266.097656)
\lineto(49.71875,274.75)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(49.71875,266.097656)
\lineto(49.71875,274.75)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(49.71875,274.75)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(49.71875,274.75)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(274.75,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(274.75,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(257.441406,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(257.441406,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(257.441406,257.441406)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(257.441406,257.441406)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(274.75,274.75)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(274.75,274.75)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(136.269531,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(136.269531,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(292.0625,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(292.0625,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,300.71875)
\lineto(309.371094,309.371094)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,300.71875)
\lineto(309.371094,309.371094)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(49.71875,292.0625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(49.71875,292.0625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(49.71875,283.40625)
\lineto(49.71875,292.0625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(49.71875,283.40625)
\lineto(49.71875,292.0625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,331.011719)
\lineto(326.683594,335.335937)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.011719,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,331.011719)
\lineto(326.683594,335.335937)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.011719,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,352.648437)
\lineto(32.410156,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,352.648437)
\lineto(32.410156,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(343.992188,352.648437)
\lineto(343.992188,343.992187)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(343.992188,352.648437)
\lineto(343.992188,343.992187)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(88.667969,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,23.753906)
\closepath
\moveto(88.667969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(88.667969,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,23.753906)
\closepath
\moveto(88.667969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(92.996094,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(92.996094,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,67.027344)
\lineto(101.648438,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,67.027344)
\lineto(101.648438,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(110.304688,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(110.304688,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,88.667969)
\lineto(118.960938,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(114.632813,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,88.667969)
\lineto(118.960938,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(114.632813,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(127.613281,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(127.613281,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,105.976562)
\lineto(136.269531,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(131.941406,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,105.976562)
\lineto(136.269531,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(131.941406,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(144.925781,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(144.925781,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,123.289062)
\lineto(153.582031,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(149.253906,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,123.289062)
\lineto(153.582031,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(149.253906,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(162.234375,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(162.234375,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,140.597656)
\lineto(170.890625,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(166.5625,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,140.597656)
\lineto(170.890625,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(166.5625,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(300.71875,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(300.71875,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,296.390625)
\lineto(309.371094,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(305.042969,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,296.390625)
\lineto(309.371094,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(305.042969,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(49.71875,231.476562)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(49.71875,231.476562)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(49.71875,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(49.71875,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,240.132812)
\lineto(257.441406,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,240.132812)
\lineto(257.441406,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(49.71875,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(49.71875,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(179.546875,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(179.546875,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,261.769531)
\lineto(274.75,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(270.425781,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,261.769531)
\lineto(274.75,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(270.425781,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(283.40625,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(283.40625,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,279.078125)
\lineto(292.0625,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(287.734375,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,279.078125)
\lineto(292.0625,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(287.734375,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,157.90625)
\lineto(188.199219,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(183.875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,157.90625)
\lineto(188.199219,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(183.875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(300.71875,335.335937)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(300.71875,335.335937)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,32.410156)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,32.410156)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(67.027344,101.648437)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(67.027344,101.648437)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,84.339844)
\lineto(114.632813,88.667969)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,84.339844)
\lineto(114.632813,88.667969)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(123.289063,97.320312)
\lineto(118.960938,101.648437)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(123.289063,97.320312)
\lineto(118.960938,101.648437)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,101.648437)
\lineto(131.941406,105.976562)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,101.648437)
\lineto(131.941406,105.976562)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(140.597656,114.632812)
\lineto(136.269531,118.960937)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(140.597656,114.632812)
\lineto(136.269531,118.960937)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,118.960937)
\lineto(149.253906,123.289062)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,118.960937)
\lineto(149.253906,123.289062)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(157.90625,131.941406)
\lineto(153.582031,136.269531)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(157.90625,131.941406)
\lineto(153.582031,136.269531)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,136.269531)
\lineto(166.5625,140.597656)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,136.269531)
\lineto(166.5625,140.597656)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(175.21875,149.253906)
\lineto(170.890625,153.582031)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(175.21875,149.253906)
\lineto(170.890625,153.582031)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,153.582031)
\lineto(183.875,157.90625)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,153.582031)
\lineto(183.875,157.90625)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(261.769531,253.113281)
\lineto(257.441406,257.441406)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(261.769531,253.113281)
\lineto(257.441406,257.441406)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,257.441406)
\lineto(270.425781,261.769531)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,257.441406)
\lineto(270.425781,261.769531)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(326.683594,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(326.683594,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(105.976563,80.011719)
\lineto(101.648438,84.339844)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(105.976563,80.011719)
\lineto(101.648438,84.339844)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,274.75)
\lineto(287.734375,279.078125)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,274.75)
\lineto(287.734375,279.078125)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(296.390625,287.734375)
\lineto(292.0625,292.0625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(296.390625,287.734375)
\lineto(292.0625,292.0625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,292.0625)
\lineto(305.042969,296.390625)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,292.0625)
\lineto(305.042969,296.390625)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,28.082031)
\lineto(92.996094,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,28.082031)
\lineto(92.996094,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(67.027344,92.996094)
\lineto(67.027344,101.648437)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(67.027344,92.996094)
\lineto(67.027344,101.648437)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(279.078125,270.425781)
\lineto(274.75,274.75)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(279.078125,270.425781)
\lineto(274.75,274.75)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(58.375,101.648437)
\lineto(58.375,92.996094)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(58.375,101.648437)
\lineto(58.375,92.996094)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(67.027344,110.304687)
\lineto(67.027344,118.960937)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(67.027344,110.304687)
\lineto(67.027344,118.960937)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(67.027344,118.960937)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(67.027344,118.960937)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,179.546875)
\lineto(92.996094,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(75.683594,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,179.546875)
\lineto(92.996094,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(75.683594,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(58.375,118.960937)
\lineto(58.375,110.304687)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(58.375,118.960937)
\lineto(58.375,110.304687)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(45.390625,287.734375)
\lineto(49.71875,292.0625)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(45.390625,287.734375)
\lineto(49.71875,292.0625)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(162.234375,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(162.234375,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(58.375,136.269531)
\lineto(58.375,127.613281)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(58.375,136.269531)
\lineto(58.375,127.613281)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(196.855469,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(196.855469,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(67.027344,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(67.027344,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.800781,67.179687)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.800781,67.179687)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.070313,115.65625)
\lineto(58.375,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.070313,115.65625)
\lineto(58.375,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(339.664063,339.664062)
\lineto(343.992188,343.992187)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(339.664063,339.664062)
\lineto(343.992188,343.992187)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(188.199219,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(188.199219,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(188.199219,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(188.199219,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,183.875)
\lineto(196.855469,188.199219)
\lineto(196.855469,179.546875)
\closepath
\moveto(201.183594,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,183.875)
\lineto(196.855469,188.199219)
\lineto(196.855469,179.546875)
\closepath
\moveto(201.183594,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(188.199219,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(188.199219,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(54.398438,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(54.398438,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(67.027344,67.027344)
\lineto(58.375,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(67.027344,67.027344)
\lineto(58.375,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(55.867188,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(55.867188,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(98.121094,58.375)
\lineto(92.996094,58.375)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(98.121094,58.375)
\lineto(92.996094,58.375)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(56,133.898437)
\lineto(58.375,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(56,133.898437)
\lineto(58.375,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(96.550781,53.273437)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(96.550781,53.273437)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.722656,67.027344)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.722656,67.027344)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(45.390625,62.703125)
\lineto(49.71875,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(45.390625,62.703125)
\lineto(49.71875,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(45.390625,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(45.390625,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(196.855469,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(196.855469,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(201.183594,183.875)
\lineto(205.511719,188.199219)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(201.183594,183.875)
\lineto(205.511719,188.199219)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(97.320313,62.703125)
\lineto(101.648438,67.027344)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(97.320313,62.703125)
\lineto(101.648438,67.027344)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(32.410156,49.71875)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(32.410156,49.71875)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(32.410156,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(32.410156,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(41.0625,343.992187)
\lineto(41.0625,335.335937)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(41.0625,343.992187)
\lineto(41.0625,335.335937)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(92.996094,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(92.996094,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(84.339844,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(84.339844,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,58.375)
\lineto(84.339844,67.027344)
\lineto(75.683594,58.375)
\closepath
\moveto(92.996094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,58.375)
\lineto(84.339844,67.027344)
\lineto(75.683594,58.375)
\closepath
\moveto(92.996094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(28.082031,62.703125)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(28.082031,62.703125)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(36.734375,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(36.734375,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(32.410156,49.71875)
\lineto(23.753906,41.0625)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(32.410156,49.71875)
\lineto(23.753906,41.0625)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(32.410156,58.375)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(32.410156,58.375)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(205.511719,205.511719)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(205.511719,205.511719)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(205.511719,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(205.511719,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,188.199219)
\lineto(205.511719,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,188.199219)
\lineto(205.511719,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(205.511719,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(205.511719,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(188.199219,188.199219)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(188.199219,188.199219)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.695313,150.902344)
\lineto(58.375,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.695313,150.902344)
\lineto(58.375,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(218.492188,201.183594)
\lineto(214.167969,205.511719)
\lineto(214.167969,196.855469)
\closepath
\moveto(218.492188,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(218.492188,201.183594)
\lineto(214.167969,205.511719)
\lineto(214.167969,196.855469)
\closepath
\moveto(218.492188,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,62.703125)
\lineto(92.996094,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(97.320313,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,62.703125)
\lineto(92.996094,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(97.320313,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(348.320313,352.648437)
\lineto(343.992188,352.648437)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(348.320313,352.648437)
\lineto(343.992188,352.648437)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.894531,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.894531,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(67.027344,67.027344)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(67.027344,67.027344)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(51.429688,207.21875)
\lineto(54.046875,209.839844)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(51.429688,207.21875)
\lineto(54.046875,209.839844)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,331.011719)
\lineto(335.335938,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,331.011719)
\lineto(335.335938,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,339.664062)
\lineto(326.683594,343.992187)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,339.664062)
\lineto(326.683594,343.992187)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(53.558594,105.488281)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(53.558594,105.488281)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.765625,352.648437)
\lineto(28.082031,348.554687)
\lineto(28.082031,352.648437)
\closepath
\moveto(23.765625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.765625,352.648437)
\lineto(28.082031,348.554687)
\lineto(28.082031,352.648437)
\closepath
\moveto(23.765625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(345.445313,343.992187)
\lineto(343.992188,343.992187)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(345.445313,343.992187)
\lineto(343.992188,343.992187)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(45.222656,261.601562)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(45.222656,261.601562)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(338.257813,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(338.257813,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(265.839844,248.53125)
\lineto(261.769531,244.457031)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(265.839844,248.53125)
\lineto(261.769531,244.457031)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(49.71875,49.71875)
\lineto(41.0625,41.0625)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(49.71875,49.71875)
\lineto(41.0625,41.0625)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(35.890625,321.507812)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(35.890625,321.507812)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.925781,191.40625)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.925781,191.40625)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(49.71875,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(49.71875,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(45.390625,339.664062)
\lineto(49.71875,343.992187)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(45.390625,339.664062)
\lineto(49.71875,343.992187)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,335.335937)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,335.335937)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(45.390625,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(45.390625,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(331.082031,326.683594)
\lineto(326.683594,326.683594)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(331.082031,326.683594)
\lineto(326.683594,326.683594)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(30.066406,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(30.066406,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,313.699219)
\lineto(318.027344,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,313.699219)
\lineto(318.027344,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(47.261719,86.796875)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(47.261719,86.796875)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(62.703125,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(62.703125,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(55.132813,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(55.132813,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(49.71875,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(49.71875,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(258.664063,240.132812)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(258.664063,240.132812)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.855469,240.132812)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.855469,240.132812)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,75.683594)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,75.683594)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(32.257813,67.179687)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(32.257813,67.179687)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(62.703125,80.011719)
\lineto(67.027344,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(62.703125,80.011719)
\lineto(67.027344,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(313.699219,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(313.699219,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(32.410156,336.515625)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(32.410156,336.515625)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,322.355469)
\lineto(309.371094,326.683594)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,322.355469)
\lineto(309.371094,326.683594)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(331.011719,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(331.011719,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,23.753906)
\lineto(93.097656,28.082031)
\lineto(92.996094,28.082031)
\closepath
\moveto(92.996094,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,23.753906)
\lineto(93.097656,28.082031)
\lineto(92.996094,28.082031)
\closepath
\moveto(92.996094,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.816406,167.335937)
\lineto(58.375,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.816406,167.335937)
\lineto(58.375,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(34.363281,328.636719)
\lineto(36.734375,331.011719)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(34.363281,328.636719)
\lineto(36.734375,331.011719)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(49.71875,49.71875)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(49.71875,49.71875)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(214.167969,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(214.167969,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(218.492188,201.183594)
\lineto(222.820313,205.511719)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(218.492188,201.183594)
\lineto(222.820313,205.511719)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(339.664063,339.664062)
\lineto(335.335938,343.992187)
\lineto(335.335938,335.335937)
\closepath
\moveto(339.664063,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(339.664063,339.664062)
\lineto(335.335938,343.992187)
\lineto(335.335938,335.335937)
\closepath
\moveto(339.664063,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,192.527344)
\lineto(58.375,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(54.046875,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,192.527344)
\lineto(58.375,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(54.046875,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(41.0625,326.683594)
\lineto(41.0625,318.027344)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(41.0625,326.683594)
\lineto(41.0625,318.027344)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(58.375,188.199219)
\lineto(58.375,179.546875)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(58.375,188.199219)
\lineto(58.375,179.546875)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,41.0625)
\lineto(84.339844,49.71875)
\lineto(75.683594,41.0625)
\closepath
\moveto(92.996094,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,41.0625)
\lineto(84.339844,49.71875)
\lineto(75.683594,41.0625)
\closepath
\moveto(92.996094,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(49.71875,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(49.71875,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,71.355469)
\lineto(32.410156,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,71.355469)
\lineto(32.410156,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(84.339844,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(84.339844,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(41.0625,67.027344)
\lineto(41.0625,58.375)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(41.0625,67.027344)
\lineto(41.0625,58.375)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(67.027344,196.855469)
\lineto(67.027344,205.511719)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(67.027344,196.855469)
\lineto(67.027344,205.511719)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(67.027344,205.511719)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(67.027344,205.511719)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(58.375,170.890625)
\lineto(58.375,162.234375)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(58.375,170.890625)
\lineto(58.375,162.234375)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(67.027344,162.234375)
\lineto(67.027344,170.890625)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(67.027344,162.234375)
\lineto(67.027344,170.890625)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(67.027344,188.199219)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(67.027344,188.199219)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(58.375,153.582031)
\lineto(58.375,144.925781)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(58.375,153.582031)
\lineto(58.375,144.925781)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(67.027344,170.890625)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(67.027344,170.890625)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(67.027344,179.546875)
\lineto(67.027344,188.199219)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(67.027344,179.546875)
\lineto(67.027344,188.199219)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(67.027344,153.582031)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(67.027344,153.582031)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,71.355469)
\lineto(41.0625,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(36.734375,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,71.355469)
\lineto(41.0625,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(36.734375,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(45.390625,80.011719)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(45.390625,80.011719)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(54.046875,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(54.046875,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(54.046875,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(54.046875,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(54.046875,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(54.046875,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,257.441406)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,257.441406)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,352.648437)
\lineto(348.320313,348.320312)
\lineto(352.648438,352.648437)
\closepath
\moveto(348.320313,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,352.648437)
\lineto(348.320313,348.320312)
\lineto(352.648438,352.648437)
\closepath
\moveto(348.320313,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,343.992187)
\lineto(343.992188,352.648437)
\lineto(335.335938,352.648437)
\closepath
\moveto(343.992188,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,343.992187)
\lineto(343.992188,352.648437)
\lineto(335.335938,352.648437)
\closepath
\moveto(343.992188,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,274.75)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,274.75)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(54.046875,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(54.046875,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(45.390625,266.097656)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(45.390625,266.097656)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(45.390625,283.40625)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(45.390625,283.40625)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(92.996094,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(92.996094,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(67.027344,75.683594)
\lineto(67.027344,84.339844)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(67.027344,75.683594)
\lineto(67.027344,84.339844)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(58.375,84.339844)
\lineto(58.375,75.683594)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(58.375,84.339844)
\lineto(58.375,75.683594)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,88.667969)
\lineto(58.375,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(54.046875,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,88.667969)
\lineto(58.375,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(54.046875,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(67.027344,84.339844)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(67.027344,84.339844)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,88.667969)
\lineto(49.71875,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,88.667969)
\lineto(49.71875,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(49.71875,58.375)
\lineto(49.71875,67.027344)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(49.71875,58.375)
\lineto(49.71875,67.027344)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(49.71875,67.027344)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(49.71875,67.027344)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,209.839844)
\lineto(58.375,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(54.046875,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,209.839844)
\lineto(58.375,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(54.046875,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(67.027344,214.167969)
\lineto(67.027344,222.820312)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(67.027344,214.167969)
\lineto(67.027344,222.820312)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(49.71875,318.027344)
\lineto(49.71875,326.683594)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(49.71875,318.027344)
\lineto(49.71875,326.683594)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(309.371094,326.683594)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(309.371094,326.683594)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(253.113281,235.804687)
\lineto(248.785156,240.132812)
\lineto(248.785156,231.476562)
\closepath
\moveto(253.113281,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(253.113281,235.804687)
\lineto(248.785156,240.132812)
\lineto(248.785156,231.476562)
\closepath
\moveto(253.113281,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(326.683594,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(326.683594,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(222.820313,222.820312)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(222.820313,222.820312)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(222.820313,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(222.820313,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,205.511719)
\lineto(222.820313,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,205.511719)
\lineto(222.820313,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(235.804688,218.492187)
\lineto(231.476563,222.820312)
\lineto(231.476563,214.167969)
\closepath
\moveto(235.804688,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(235.804688,218.492187)
\lineto(231.476563,222.820312)
\lineto(231.476563,214.167969)
\closepath
\moveto(235.804688,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,326.683594)
\lineto(326.683594,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,326.683594)
\lineto(326.683594,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(326.683594,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(326.683594,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(326.683594,343.992187)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(326.683594,343.992187)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,322.355469)
\lineto(318.027344,326.683594)
\lineto(318.027344,318.027344)
\closepath
\moveto(322.355469,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,322.355469)
\lineto(318.027344,326.683594)
\lineto(318.027344,318.027344)
\closepath
\moveto(322.355469,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(309.371094,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(309.371094,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(309.371094,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(309.371094,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(309.371094,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(309.371094,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(318.027344,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(318.027344,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(222.820313,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(222.820313,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(253.113281,235.804687)
\lineto(257.441406,240.132812)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(253.113281,235.804687)
\lineto(257.441406,240.132812)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(322.355469,322.355469)
\lineto(326.683594,326.683594)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(322.355469,322.355469)
\lineto(326.683594,326.683594)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(36.734375,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(36.734375,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(231.476563,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(231.476563,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(248.785156,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(248.785156,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,231.476562)
\lineto(54.046875,227.148437)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,231.476562)
\lineto(54.046875,227.148437)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(49.71875,309.371094)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(49.71875,309.371094)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(67.027344,222.820312)
\lineto(75.683594,231.476562)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(67.027344,222.820312)
\lineto(75.683594,231.476562)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(58.375,205.511719)
\lineto(58.375,196.855469)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(58.375,205.511719)
\lineto(58.375,196.855469)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,331.011719)
\lineto(41.0625,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(36.734375,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,331.011719)
\lineto(41.0625,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(36.734375,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(49.71875,326.683594)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(49.71875,326.683594)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(41.0625,309.371094)
\lineto(41.0625,300.71875)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(41.0625,309.371094)
\lineto(41.0625,300.71875)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,227.148437)
\lineto(58.375,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(54.046875,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,227.148437)
\lineto(58.375,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(54.046875,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(58.375,222.820312)
\lineto(58.375,214.167969)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(58.375,222.820312)
\lineto(58.375,214.167969)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(49.71875,300.71875)
\lineto(49.71875,309.371094)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(49.71875,300.71875)
\lineto(49.71875,309.371094)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(240.132813,240.132812)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(240.132813,240.132812)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(240.132813,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(240.132813,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,222.820312)
\lineto(240.132813,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,222.820312)
\lineto(240.132813,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(240.132813,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(240.132813,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,343.992187)
\lineto(41.0625,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,343.992187)
\lineto(41.0625,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(235.804688,218.492187)
\lineto(240.132813,222.820312)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(235.804688,218.492187)
\lineto(240.132813,222.820312)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(49.71875,335.335937)
\lineto(49.71875,343.992187)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(49.71875,335.335937)
\lineto(49.71875,343.992187)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,352.648437)
\lineto(49.71875,343.992187)
\lineto(58.375,352.648437)
\closepath
\moveto(41.0625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,352.648437)
\lineto(49.71875,343.992187)
\lineto(58.375,352.648437)
\closepath
\moveto(41.0625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(309.480469,300.609375)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(309.480469,300.609375)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(258.097656,239.472656)
\lineto(257.441406,240.132812)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(258.097656,239.472656)
\lineto(257.441406,240.132812)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(50.628906,215.078125)
\lineto(54.046875,218.492187)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(50.628906,215.078125)
\lineto(54.046875,218.492187)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(67.027344,144.925781)
\lineto(67.027344,153.582031)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(67.027344,144.925781)
\lineto(67.027344,153.582031)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(46.195313,253.917969)
\lineto(49.71875,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(46.195313,253.917969)
\lineto(49.71875,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(62.703125,114.632812)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(62.703125,114.632812)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(62.703125,97.320312)
\lineto(67.027344,101.648437)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(62.703125,97.320312)
\lineto(67.027344,101.648437)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(48.050781,238.464844)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(48.050781,238.464844)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(62.703125,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(62.703125,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(196.554688,170.890625)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(196.554688,170.890625)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(192.527344,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(192.527344,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(45.390625,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(45.390625,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(45.390625,322.355469)
\lineto(49.71875,326.683594)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(45.390625,322.355469)
\lineto(49.71875,326.683594)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,175.21875)
\lineto(196.855469,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,175.21875)
\lineto(196.855469,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,183.875)
\lineto(188.199219,188.199219)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,183.875)
\lineto(188.199219,188.199219)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(62.703125,114.632812)
\lineto(67.027344,118.960937)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(62.703125,114.632812)
\lineto(67.027344,118.960937)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(62.703125,183.875)
\lineto(67.027344,188.199219)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(62.703125,183.875)
\lineto(67.027344,188.199219)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(190.585938,164.621094)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(190.585938,164.621094)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,192.527344)
\lineto(214.167969,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,192.527344)
\lineto(214.167969,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(62.703125,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(62.703125,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(273.394531,257.441406)
\lineto(266.097656,257.441406)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(273.394531,257.441406)
\lineto(266.097656,257.441406)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.589844,153.582031)
\lineto(58.375,153.582031)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.589844,153.582031)
\lineto(58.375,153.582031)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(54.046875,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(54.046875,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(56.011719,136.269531)
\lineto(58.375,136.269531)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(56.011719,136.269531)
\lineto(58.375,136.269531)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.753906,136.269531)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.753906,136.269531)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.90625,153.582031)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.90625,153.582031)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.574219,170.890625)
\lineto(58.375,170.890625)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.574219,170.890625)
\lineto(58.375,170.890625)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(112.851563,84.339844)
\lineto(110.304688,84.339844)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(112.851563,84.339844)
\lineto(110.304688,84.339844)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.378906,118.960937)
\lineto(58.375,118.960937)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.378906,118.960937)
\lineto(58.375,118.960937)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(128.152344,101.648437)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(128.152344,101.648437)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(41.0625,291.515625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(41.0625,291.515625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(40.984375,292.0625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(40.984375,292.0625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(287.949219,274.75)
\lineto(283.40625,274.75)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(287.949219,274.75)
\lineto(283.40625,274.75)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(36.734375,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(36.734375,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,92.996094)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,92.996094)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(145.292969,118.960937)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(145.292969,118.960937)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(302.386719,292.0625)
\lineto(300.71875,292.0625)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(302.386719,292.0625)
\lineto(300.71875,292.0625)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(38.167969,309.371094)
\lineto(41.0625,309.371094)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(38.167969,309.371094)
\lineto(41.0625,309.371094)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(45.945313,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(45.945313,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(220.59375,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(220.59375,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(295.175781,283.40625)
\lineto(292.0625,283.40625)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(295.175781,283.40625)
\lineto(292.0625,283.40625)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(40.085938,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(40.085938,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(67.027344,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(67.027344,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(250.085938,230.175781)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(250.085938,230.175781)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(233.917969,211.726562)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(233.917969,211.726562)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,214.167969)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,214.167969)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(62.703125,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(62.703125,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(94.144531,41.0625)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(94.144531,41.0625)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(321.246094,314.808594)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(321.246094,314.808594)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(37.289063,314.25)
\lineto(41.0625,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(37.289063,314.25)
\lineto(41.0625,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.570313,300.71875)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.570313,300.71875)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(62.703125,218.492187)
\lineto(67.027344,222.820312)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(62.703125,218.492187)
\lineto(67.027344,222.820312)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(336.933594,333.742187)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(336.933594,333.742187)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.851563,231.476562)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.851563,231.476562)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.824219,299.476562)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.824219,299.476562)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(204.695313,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(204.695313,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(62.703125,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(62.703125,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.824219,248.785156)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.824219,248.785156)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,201.183594)
\lineto(205.511719,205.511719)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,201.183594)
\lineto(205.511719,205.511719)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(212.699219,188.199219)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(212.699219,188.199219)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(251.207031,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(251.207031,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,209.839844)
\lineto(231.476563,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,209.839844)
\lineto(231.476563,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(209.839844,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(209.839844,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,196.855469)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,196.855469)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(227.148438,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(227.148438,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(228.386719,205.511719)
\lineto(222.820313,205.511719)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(228.386719,205.511719)
\lineto(222.820313,205.511719)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(236.078125,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(236.078125,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(243.6875,222.820312)
\lineto(240.132813,222.820312)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(243.6875,222.820312)
\lineto(240.132813,222.820312)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(280.699219,266.097656)
\lineto(274.75,266.097656)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(280.699219,266.097656)
\lineto(274.75,266.097656)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(45.390625,305.042969)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(45.390625,305.042969)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(45.390625,305.042969)
\lineto(49.71875,309.371094)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(45.390625,305.042969)
\lineto(49.71875,309.371094)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.101563,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.101563,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,318.027344)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,318.027344)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(62.703125,201.183594)
\lineto(67.027344,205.511719)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(62.703125,201.183594)
\lineto(67.027344,205.511719)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(217.535156,193.484375)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(217.535156,193.484375)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(242.027344,220.925781)
\lineto(240.132813,222.820312)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(242.027344,220.925781)
\lineto(240.132813,222.820312)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,218.492187)
\lineto(222.820313,222.820312)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,218.492187)
\lineto(222.820313,222.820312)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(171.386719,144.925781)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(171.386719,144.925781)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(39.621094,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(39.621094,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(30.671875,342.257812)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(30.671875,342.257812)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(49.71875,223.621094)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(49.71875,223.621094)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(153.804688,127.390625)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(153.804688,127.390625)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(171.136719,144.679687)
\lineto(170.890625,144.925781)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(171.136719,144.679687)
\lineto(170.890625,144.925781)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.613281,183.441406)
\lineto(54.046875,183.875)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.613281,183.441406)
\lineto(54.046875,183.875)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(323.914063,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(323.914063,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(43.183594,276.871094)
\lineto(45.390625,279.078125)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(43.183594,276.871094)
\lineto(45.390625,279.078125)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(38.59375,306.902344)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(38.59375,306.902344)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(136.441406,110.132812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(136.441406,110.132812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(127.886719,101.375)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(127.886719,101.375)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(47.136719,246.207031)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(47.136719,246.207031)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.335938,32.75)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.335938,32.75)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(44.222656,269.253906)
\lineto(45.390625,270.425781)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(44.222656,269.253906)
\lineto(45.390625,270.425781)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(145.109375,118.777344)
\lineto(144.925781,118.960937)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(145.109375,118.777344)
\lineto(144.925781,118.960937)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.9375,230.695312)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.9375,230.695312)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(225.757813,202.574219)
\lineto(222.820313,205.511719)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(225.757813,202.574219)
\lineto(222.820313,205.511719)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(188.25,162.1875)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(188.25,162.1875)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(285.882813,272.277344)
\lineto(283.40625,274.75)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(285.882813,272.277344)
\lineto(283.40625,274.75)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.992188,291.992187)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.992188,291.992187)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(349.046875,348.320312)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(349.046875,348.320312)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(301.628906,291.152344)
\lineto(300.71875,292.0625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(301.628906,291.152344)
\lineto(300.71875,292.0625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(270.050781,253.488281)
\lineto(266.097656,257.441406)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(270.050781,253.488281)
\lineto(266.097656,257.441406)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(209.253906,184.457031)
\lineto(205.511719,188.199219)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(209.253906,184.457031)
\lineto(205.511719,188.199219)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(277.980469,262.871094)
\lineto(274.75,266.097656)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(277.980469,262.871094)
\lineto(274.75,266.097656)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(179.726563,153.402344)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(179.726563,153.402344)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(344.785156,343.199219)
\lineto(343.992188,343.992187)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(344.785156,343.199219)
\lineto(343.992188,343.992187)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.3125,32.410156)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.3125,32.410156)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(95.667969,49.71875)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(95.667969,49.71875)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(52.191406,199.332031)
\lineto(54.046875,201.183594)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(52.191406,199.332031)
\lineto(54.046875,201.183594)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(329.089844,324.277344)
\lineto(326.683594,326.683594)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(329.089844,324.277344)
\lineto(326.683594,326.683594)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(293.761719,281.707031)
\lineto(292.0625,283.40625)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(293.761719,281.707031)
\lineto(292.0625,283.40625)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(119.578125,92.375)
\lineto(118.960938,92.996094)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(119.578125,92.375)
\lineto(118.960938,92.996094)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(162.496094,136.011719)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(162.496094,136.011719)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(111.742188,82.898437)
\lineto(110.304688,84.339844)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(111.742188,82.898437)
\lineto(110.304688,84.339844)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,179.546875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,179.546875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.765625,125.003906)
\lineto(58.375,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.765625,125.003906)
\lineto(58.375,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(348.714844,347.925781)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(348.714844,347.925781)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(62.703125,149.253906)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(62.703125,149.253906)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.296875,162.234375)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.296875,162.234375)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(54.246094,175.417969)
\lineto(58.375,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(54.246094,175.417969)
\lineto(58.375,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(200.902344,175.5)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(200.902344,175.5)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.945313,142.496094)
\lineto(58.375,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.945313,142.496094)
\lineto(58.375,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(154.039063,127.613281)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(154.039063,127.613281)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(62.703125,131.941406)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(62.703125,131.941406)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(62.703125,166.5625)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(62.703125,166.5625)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(55.308594,159.167969)
\lineto(58.375,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(55.308594,159.167969)
\lineto(58.375,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.332031,42.402344)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.332031,42.402344)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(62.703125,166.5625)
\lineto(67.027344,170.890625)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(62.703125,166.5625)
\lineto(67.027344,170.890625)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.613281,110.304687)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.613281,110.304687)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(62.703125,131.941406)
\lineto(67.027344,136.269531)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(62.703125,131.941406)
\lineto(67.027344,136.269531)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(335.335938,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(335.335938,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(101.699219,66.980469)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(101.699219,66.980469)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(62.703125,149.253906)
\lineto(67.027344,153.582031)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(62.703125,149.253906)
\lineto(67.027344,153.582031)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(106.648438,75.683594)
\lineto(101.648438,75.683594)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(106.648438,75.683594)
\lineto(101.648438,75.683594)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,227.148437)
\lineto(248.785156,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,227.148437)
\lineto(248.785156,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(316.746094,309.371094)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(316.746094,309.371094)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,235.804687)
\lineto(240.132813,240.132812)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,235.804687)
\lineto(240.132813,240.132812)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(244.457031,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(244.457031,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(310.523438,301.867187)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(310.523438,301.867187)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(50.195313,93.46875)
\lineto(54.046875,97.320312)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(50.195313,93.46875)
\lineto(54.046875,97.320312)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(40.515625,76.230469)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(40.515625,76.230469)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(120.128906,92.996094)
\lineto(118.960938,92.996094)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(120.128906,92.996094)
\lineto(118.960938,92.996094)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(192.484375,166.605469)
\lineto(188.199219,170.890625)
\lineto(188.199219,162.234375)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(192.484375,166.605469)
\lineto(188.199219,170.890625)
\lineto(188.199219,162.234375)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(153.582031,127.164062)
\lineto(153.582031,127.613281)
\lineto(149.253906,123.289062)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(153.582031,127.164062)
\lineto(153.582031,127.613281)
\lineto(149.253906,123.289062)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(118.960938,91.671875)
\lineto(118.960938,92.996094)
\lineto(114.632813,88.667969)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(118.960938,91.671875)
\lineto(118.960938,92.996094)
\lineto(114.632813,88.667969)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(47.609375,242.242187)
\lineto(49.71875,240.132812)
\lineto(49.71875,248.785156)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(47.609375,242.242187)
\lineto(49.71875,240.132812)
\lineto(49.71875,248.785156)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(313.402344,305.34375)
\lineto(309.371094,309.371094)
\lineto(309.371094,300.71875)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(313.402344,305.34375)
\lineto(309.371094,309.371094)
\lineto(309.371094,300.71875)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(32.660156,335.589844)
\lineto(36.734375,339.664062)
\lineto(32.410156,343.992187)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(32.660156,335.589844)
\lineto(36.734375,339.664062)
\lineto(32.410156,343.992187)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(292.0625,279.667969)
\lineto(292.0625,283.40625)
\lineto(287.734375,279.078125)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(292.0625,279.667969)
\lineto(292.0625,283.40625)
\lineto(287.734375,279.078125)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(136.269531,109.960937)
\lineto(136.269531,110.304687)
\lineto(131.941406,105.976562)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(136.269531,109.960937)
\lineto(136.269531,110.304687)
\lineto(131.941406,105.976562)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(188.199219,162.136719)
\lineto(188.199219,162.234375)
\lineto(183.875,157.90625)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(188.199219,162.136719)
\lineto(188.199219,162.234375)
\lineto(183.875,157.90625)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(274.75,259.042969)
\lineto(274.75,266.097656)
\lineto(270.425781,261.769531)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(274.75,259.042969)
\lineto(274.75,266.097656)
\lineto(270.425781,261.769531)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(309.371094,300.476562)
\lineto(309.371094,300.71875)
\lineto(305.042969,296.390625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(309.371094,300.476562)
\lineto(309.371094,300.71875)
\lineto(305.042969,296.390625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.332031,348.070312)
\lineto(32.410156,343.992187)
\lineto(32.410156,352.648437)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.332031,348.070312)
\lineto(32.410156,343.992187)
\lineto(32.410156,352.648437)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(170.890625,144.421875)
\lineto(170.890625,144.925781)
\lineto(166.5625,140.597656)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(170.890625,144.421875)
\lineto(170.890625,144.925781)
\lineto(166.5625,140.597656)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(44.109375,81.292969)
\lineto(45.390625,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(44.109375,81.292969)
\lineto(45.390625,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.835938,334.910156)
\lineto(36.734375,331.011719)
\lineto(41.0625,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.835938,334.910156)
\lineto(36.734375,331.011719)
\lineto(41.0625,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(213.402344,188.964844)
\lineto(209.839844,192.527344)
\lineto(205.511719,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(213.402344,188.964844)
\lineto(209.839844,192.527344)
\lineto(205.511719,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(53.207031,188.199219)
\lineto(58.375,188.199219)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(53.207031,188.199219)
\lineto(58.375,188.199219)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(196.703125,171.042969)
\lineto(192.527344,175.21875)
\lineto(188.199219,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(196.703125,171.042969)
\lineto(192.527344,175.21875)
\lineto(188.199219,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(229.84375,207.144531)
\lineto(227.148438,209.839844)
\lineto(222.820313,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(229.84375,207.144531)
\lineto(227.148438,209.839844)
\lineto(222.820313,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(317.324219,310.074219)
\lineto(313.699219,313.699219)
\lineto(309.371094,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(317.324219,310.074219)
\lineto(313.699219,313.699219)
\lineto(309.371094,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(51.597656,205.511719)
\lineto(58.375,205.511719)
\lineto(54.046875,209.839844)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(51.597656,205.511719)
\lineto(58.375,205.511719)
\lineto(54.046875,209.839844)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(262.09375,244.136719)
\lineto(261.769531,244.457031)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(262.09375,244.136719)
\lineto(261.769531,244.457031)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.703125,193.871094)
\lineto(54.046875,192.527344)
\lineto(58.375,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.703125,193.871094)
\lineto(54.046875,192.527344)
\lineto(58.375,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(246.0625,225.542969)
\lineto(244.457031,227.148437)
\lineto(240.132813,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(246.0625,225.542969)
\lineto(244.457031,227.148437)
\lineto(240.132813,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.808594,222.820312)
\lineto(58.375,222.820312)
\lineto(54.046875,227.148437)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.808594,222.820312)
\lineto(58.375,222.820312)
\lineto(54.046875,227.148437)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.859375,271.957031)
\lineto(45.390625,270.425781)
\lineto(49.71875,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.859375,271.957031)
\lineto(45.390625,270.425781)
\lineto(49.71875,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(221.652344,198.023437)
\lineto(218.492188,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(221.652344,198.023437)
\lineto(218.492188,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(205.085938,179.96875)
\lineto(201.183594,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(205.085938,179.96875)
\lineto(201.183594,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(162.234375,135.75)
\lineto(162.234375,136.269531)
\lineto(157.90625,131.941406)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(162.234375,135.75)
\lineto(162.234375,136.269531)
\lineto(157.90625,131.941406)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(53.714844,106.308594)
\lineto(54.046875,105.976562)
\lineto(58.375,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(53.714844,106.308594)
\lineto(54.046875,105.976562)
\lineto(58.375,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(110.304688,80.980469)
\lineto(110.304688,84.339844)
\lineto(105.976563,80.011719)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(110.304688,80.980469)
\lineto(110.304688,84.339844)
\lineto(105.976563,80.011719)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(49.933594,92.78125)
\lineto(54.046875,88.667969)
\lineto(58.375,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(49.933594,92.78125)
\lineto(54.046875,88.667969)
\lineto(58.375,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(99.066406,60.957031)
\lineto(97.320313,62.703125)
\lineto(92.996094,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(99.066406,60.957031)
\lineto(97.320313,62.703125)
\lineto(92.996094,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(144.925781,118.59375)
\lineto(144.925781,118.960937)
\lineto(140.597656,114.632812)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(144.925781,118.59375)
\lineto(144.925781,118.960937)
\lineto(140.597656,114.632812)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(333.011719,329.007812)
\lineto(331.011719,331.011719)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(333.011719,329.007812)
\lineto(331.011719,331.011719)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(36.546875,71.542969)
\lineto(36.734375,71.355469)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(36.546875,71.542969)
\lineto(36.734375,71.355469)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(179.546875,153.210937)
\lineto(179.546875,153.582031)
\lineto(175.21875,149.253906)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(179.546875,153.210937)
\lineto(179.546875,153.582031)
\lineto(175.21875,149.253906)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(127.613281,101.085937)
\lineto(127.613281,101.648437)
\lineto(123.289063,97.320312)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(127.613281,101.085937)
\lineto(127.613281,101.648437)
\lineto(123.289063,97.320312)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(34.796875,326.683594)
\lineto(41.0625,326.683594)
\lineto(36.734375,331.011719)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(34.796875,326.683594)
\lineto(41.0625,326.683594)
\lineto(36.734375,331.011719)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(94.015625,40.042969)
\lineto(92.996094,41.0625)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(94.015625,40.042969)
\lineto(92.996094,41.0625)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(305.554688,295.878906)
\lineto(305.042969,296.390625)
\lineto(300.71875,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(305.554688,295.878906)
\lineto(305.042969,296.390625)
\lineto(300.71875,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(175.441406,149.03125)
\lineto(175.21875,149.253906)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(175.441406,149.03125)
\lineto(175.21875,149.253906)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(166.824219,140.335937)
\lineto(166.5625,140.597656)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(166.824219,140.335937)
\lineto(166.5625,140.597656)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(254.097656,234.820312)
\lineto(253.113281,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(254.097656,234.820312)
\lineto(253.113281,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(283.40625,269.328125)
\lineto(283.40625,274.75)
\lineto(279.078125,270.425781)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(283.40625,269.328125)
\lineto(283.40625,274.75)
\lineto(279.078125,270.425781)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.097656,248.832031)
\lineto(266.097656,257.441406)
\lineto(261.769531,253.113281)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.097656,248.832031)
\lineto(266.097656,257.441406)
\lineto(261.769531,253.113281)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.835938,213.046875)
\lineto(54.046875,209.839844)
\lineto(58.375,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.835938,213.046875)
\lineto(54.046875,209.839844)
\lineto(58.375,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(266.058594,248.785156)
\lineto(257.441406,248.785156)
\lineto(261.769531,244.457031)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(266.058594,248.785156)
\lineto(257.441406,248.785156)
\lineto(261.769531,244.457031)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(237.976563,216.320312)
\lineto(235.804688,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(237.976563,216.320312)
\lineto(235.804688,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(40.96875,292.15625)
\lineto(41.0625,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(40.96875,292.15625)
\lineto(41.0625,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(325.167969,319.542969)
\lineto(322.355469,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(325.167969,319.542969)
\lineto(322.355469,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(340.859375,338.472656)
\lineto(339.664063,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(340.859375,338.472656)
\lineto(339.664063,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(88.667969,28.082031)
\lineto(88.667969,23.753906)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(88.667969,28.082031)
\lineto(88.667969,23.753906)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(300.71875,290.054687)
\lineto(300.71875,292.0625)
\lineto(296.390625,287.734375)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(300.71875,290.054687)
\lineto(300.71875,292.0625)
\lineto(296.390625,287.734375)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(183.996094,157.78125)
\lineto(183.875,157.90625)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(183.996094,157.78125)
\lineto(183.875,157.90625)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(108.105469,77.882812)
\lineto(105.976563,80.011719)
\lineto(101.648438,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(108.105469,77.882812)
\lineto(105.976563,80.011719)
\lineto(101.648438,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(274.019531,258.175781)
\lineto(270.425781,261.769531)
\lineto(266.097656,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(274.019531,258.175781)
\lineto(270.425781,261.769531)
\lineto(266.097656,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(115.585938,87.714844)
\lineto(114.632813,88.667969)
\lineto(110.304688,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(115.585938,87.714844)
\lineto(114.632813,88.667969)
\lineto(110.304688,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(140.769531,114.460937)
\lineto(140.597656,114.632812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(140.769531,114.460937)
\lineto(140.597656,114.632812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(158.15625,131.695312)
\lineto(157.90625,131.941406)
\lineto(153.582031,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(158.15625,131.695312)
\lineto(157.90625,131.941406)
\lineto(153.582031,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(123.691406,96.917969)
\lineto(123.289063,97.320312)
\lineto(118.960938,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(123.691406,96.917969)
\lineto(123.289063,97.320312)
\lineto(118.960938,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(266.078125,248.804687)
\lineto(261.769531,253.113281)
\lineto(257.441406,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(266.078125,248.804687)
\lineto(261.769531,253.113281)
\lineto(257.441406,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(132.144531,105.777344)
\lineto(131.941406,105.976562)
\lineto(127.613281,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(132.144531,105.777344)
\lineto(131.941406,105.976562)
\lineto(127.613281,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(42.109375,284.453125)
\lineto(45.390625,287.734375)
\lineto(41.0625,292.0625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(42.109375,284.453125)
\lineto(45.390625,287.734375)
\lineto(41.0625,292.0625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(281.933594,267.570312)
\lineto(279.078125,270.425781)
\lineto(274.75,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(281.933594,267.570312)
\lineto(279.078125,270.425781)
\lineto(274.75,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(297.699219,286.425781)
\lineto(296.390625,287.734375)
\lineto(292.0625,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(297.699219,286.425781)
\lineto(296.390625,287.734375)
\lineto(292.0625,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(289.824219,276.988281)
\lineto(287.734375,279.078125)
\lineto(283.40625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(289.824219,276.988281)
\lineto(287.734375,279.078125)
\lineto(283.40625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(149.457031,123.082031)
\lineto(149.253906,123.289062)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(149.457031,123.082031)
\lineto(149.253906,123.289062)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(27.703125,63.078125)
\lineto(28.082031,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(27.703125,63.078125)
\lineto(28.082031,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(49.71875,92.238281)
\lineto(49.71875,84.339844)
\lineto(54.046875,88.667969)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(49.71875,92.238281)
\lineto(49.71875,84.339844)
\lineto(54.046875,88.667969)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(42.261719,283.40625)
\lineto(45.390625,283.40625)
\lineto(45.390625,287.734375)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(42.261719,283.40625)
\lineto(45.390625,283.40625)
\lineto(45.390625,287.734375)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(104.738281,72.597656)
\lineto(101.648438,75.683594)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(104.738281,72.597656)
\lineto(101.648438,75.683594)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(93.296875,32.105469)
\lineto(92.996094,32.410156)
\lineto(92.996094,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(93.296875,32.105469)
\lineto(92.996094,32.410156)
\lineto(92.996094,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\lineto(92.996094,28.082031)
\lineto(88.667969,28.082031)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\lineto(92.996094,28.082031)
\lineto(88.667969,28.082031)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(28.164063,348.402344)
\lineto(32.410156,352.648437)
\lineto(28.082031,352.648437)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(28.164063,348.402344)
\lineto(32.410156,352.648437)
\lineto(28.082031,352.648437)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(39.339844,302.4375)
\lineto(41.0625,300.71875)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(39.339844,302.4375)
\lineto(41.0625,300.71875)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.582031,121.75)
\lineto(58.375,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.582031,121.75)
\lineto(58.375,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(54.863281,113.8125)
\lineto(58.375,110.304687)
\lineto(58.375,118.960937)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(54.863281,113.8125)
\lineto(58.375,110.304687)
\lineto(58.375,118.960937)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(55.941406,130.046875)
\lineto(58.375,127.613281)
\lineto(58.375,136.269531)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(55.941406,130.046875)
\lineto(58.375,127.613281)
\lineto(58.375,136.269531)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.445313,156.507812)
\lineto(58.375,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.445313,156.507812)
\lineto(58.375,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(54.277344,174.988281)
\lineto(58.375,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(54.277344,174.988281)
\lineto(58.375,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(49.796875,222.898437)
\lineto(54.046875,227.148437)
\lineto(49.71875,231.476562)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(49.796875,222.898437)
\lineto(54.046875,227.148437)
\lineto(49.71875,231.476562)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.996094,138.648437)
\lineto(58.375,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.996094,138.648437)
\lineto(58.375,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(37.535156,312.898437)
\lineto(41.0625,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(37.535156,312.898437)
\lineto(41.0625,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.921875,179.546875)
\lineto(58.375,179.546875)
\lineto(54.046875,183.875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.921875,179.546875)
\lineto(58.375,179.546875)
\lineto(54.046875,183.875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(52.082031,99.285156)
\lineto(54.046875,97.320312)
\lineto(58.375,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(52.082031,99.285156)
\lineto(54.046875,97.320312)
\lineto(58.375,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(50.011719,92.996094)
\lineto(58.375,92.996094)
\lineto(54.046875,97.320312)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(50.011719,92.996094)
\lineto(58.375,92.996094)
\lineto(54.046875,97.320312)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(52.707031,101.648437)
\lineto(58.375,101.648437)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(52.707031,101.648437)
\lineto(58.375,101.648437)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(95.203125,47.511719)
\lineto(92.996094,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(95.203125,47.511719)
\lineto(92.996094,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(52.425781,196.855469)
\lineto(58.375,196.855469)
\lineto(54.046875,201.183594)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(52.425781,196.855469)
\lineto(58.375,196.855469)
\lineto(54.046875,201.183594)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(48.742188,232.453125)
\lineto(49.71875,231.476562)
\lineto(49.71875,240.132812)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(48.742188,232.453125)
\lineto(49.71875,231.476562)
\lineto(49.71875,240.132812)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(96.890625,54.480469)
\lineto(92.996094,58.375)
\lineto(92.996094,49.71875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(96.890625,54.480469)
\lineto(92.996094,58.375)
\lineto(92.996094,49.71875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(53.53125,184.386719)
\lineto(54.046875,183.875)
\lineto(58.375,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(53.53125,184.386719)
\lineto(54.046875,183.875)
\lineto(58.375,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.800781,203.429687)
\lineto(54.046875,201.183594)
\lineto(58.375,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.800781,203.429687)
\lineto(54.046875,201.183594)
\lineto(58.375,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.8125,222.726562)
\lineto(54.046875,218.492187)
\lineto(58.375,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.8125,222.726562)
\lineto(54.046875,218.492187)
\lineto(58.375,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(50.71875,214.167969)
\lineto(58.375,214.167969)
\lineto(54.046875,218.492187)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(50.71875,214.167969)
\lineto(58.375,214.167969)
\lineto(54.046875,218.492187)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(32.410156,67.320312)
\lineto(32.410156,67.027344)
\lineto(36.734375,71.355469)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(32.410156,67.320312)
\lineto(32.410156,67.027344)
\lineto(36.734375,71.355469)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.820313,147.480469)
\lineto(58.375,144.925781)
\lineto(58.375,153.582031)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.820313,147.480469)
\lineto(58.375,144.925781)
\lineto(58.375,153.582031)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(46.421875,252.085937)
\lineto(49.71875,248.785156)
\lineto(49.71875,257.441406)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(46.421875,252.085937)
\lineto(49.71875,248.785156)
\lineto(49.71875,257.441406)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(36.578125,318.027344)
\lineto(41.0625,318.027344)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(36.578125,318.027344)
\lineto(41.0625,318.027344)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.855469,171.207031)
\lineto(196.855469,179.546875)
\lineto(192.527344,175.21875)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.855469,171.207031)
\lineto(196.855469,179.546875)
\lineto(192.527344,175.21875)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(326.683594,321.371094)
\lineto(326.683594,326.683594)
\lineto(322.355469,322.355469)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(326.683594,321.371094)
\lineto(326.683594,326.683594)
\lineto(322.355469,322.355469)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(352.648438,352.644531)
\lineto(352.648438,352.648437)
\lineto(348.320313,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(352.648438,352.644531)
\lineto(352.648438,352.648437)
\lineto(348.320313,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(257.441406,238.707031)
\lineto(257.441406,240.132812)
\lineto(253.113281,235.804687)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(257.441406,238.707031)
\lineto(257.441406,240.132812)
\lineto(253.113281,235.804687)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(35.449219,323.640625)
\lineto(36.734375,322.355469)
\lineto(41.0625,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(35.449219,323.640625)
\lineto(36.734375,322.355469)
\lineto(41.0625,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.460938,282.011719)
\lineto(45.390625,279.078125)
\lineto(45.390625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.460938,282.011719)
\lineto(45.390625,279.078125)
\lineto(45.390625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(44.640625,266.097656)
\lineto(45.390625,266.097656)
\lineto(45.390625,270.425781)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(44.640625,266.097656)
\lineto(45.390625,266.097656)
\lineto(45.390625,270.425781)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(41.0625,76.949219)
\lineto(41.0625,75.683594)
\lineto(45.390625,80.011719)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(41.0625,76.949219)
\lineto(41.0625,75.683594)
\lineto(45.390625,80.011719)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(43.476563,274.75)
\lineto(49.71875,274.75)
\lineto(45.390625,279.078125)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(43.476563,274.75)
\lineto(49.71875,274.75)
\lineto(45.390625,279.078125)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(348.320313,347.453125)
\lineto(348.320313,348.320312)
\lineto(343.992188,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(348.320313,347.453125)
\lineto(348.320313,348.320312)
\lineto(343.992188,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.921875,165.6875)
\lineto(58.375,162.234375)
\lineto(58.375,170.890625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.921875,165.6875)
\lineto(58.375,162.234375)
\lineto(58.375,170.890625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(343.992188,342.246094)
\lineto(343.992188,343.992187)
\lineto(339.664063,339.664062)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(343.992188,342.246094)
\lineto(343.992188,343.992187)
\lineto(339.664063,339.664062)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(222.820313,199.3125)
\lineto(222.820313,205.511719)
\lineto(218.492188,201.183594)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(222.820313,199.3125)
\lineto(222.820313,205.511719)
\lineto(218.492188,201.183594)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.726563,335.335937)
\lineto(41.0625,335.335937)
\lineto(36.734375,339.664062)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.726563,335.335937)
\lineto(41.0625,335.335937)
\lineto(36.734375,339.664062)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(45.171875,261.988281)
\lineto(45.390625,261.769531)
\lineto(45.390625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(45.171875,261.988281)
\lineto(45.390625,261.769531)
\lineto(45.390625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.75,257.441406)
\lineto(49.71875,257.441406)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.75,257.441406)
\lineto(49.71875,257.441406)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(23.753906,59.832031)
\lineto(23.753906,58.375)
\lineto(28.082031,62.703125)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(23.753906,59.832031)
\lineto(23.753906,58.375)
\lineto(28.082031,62.703125)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(214.167969,189.792969)
\lineto(214.167969,196.855469)
\lineto(209.839844,192.527344)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(214.167969,189.792969)
\lineto(214.167969,196.855469)
\lineto(209.839844,192.527344)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(101.648438,66.871094)
\lineto(101.648438,67.027344)
\lineto(97.320313,62.703125)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(101.648438,66.871094)
\lineto(101.648438,67.027344)
\lineto(97.320313,62.703125)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(248.785156,228.683594)
\lineto(248.785156,231.476562)
\lineto(244.457031,227.148437)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(248.785156,228.683594)
\lineto(248.785156,231.476562)
\lineto(244.457031,227.148437)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(231.476563,208.972656)
\lineto(231.476563,214.167969)
\lineto(227.148438,209.839844)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(231.476563,208.972656)
\lineto(231.476563,214.167969)
\lineto(227.148438,209.839844)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(335.335938,331.816406)
\lineto(335.335938,335.335937)
\lineto(331.011719,331.011719)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(335.335938,331.816406)
\lineto(335.335938,335.335937)
\lineto(331.011719,331.011719)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(318.027344,310.921875)
\lineto(318.027344,318.027344)
\lineto(313.699219,313.699219)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(318.027344,310.921875)
\lineto(318.027344,318.027344)
\lineto(313.699219,313.699219)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(240.132813,218.769531)
\lineto(240.132813,222.820312)
\lineto(235.804688,218.492187)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(240.132813,218.769531)
\lineto(240.132813,222.820312)
\lineto(235.804688,218.492187)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(205.511719,180.429687)
\lineto(205.511719,188.199219)
\lineto(201.183594,183.875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(205.511719,180.429687)
\lineto(205.511719,188.199219)
\lineto(201.183594,183.875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(166.5625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(166.5625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(110.304688,23.753906)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(110.304688,23.753906)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(110.304688,23.753906)
\lineto(127.613281,23.753906)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(110.304688,23.753906)
\lineto(127.613281,23.753906)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,41.0625)
\lineto(231.476563,23.753906)
\lineto(248.785156,23.753906)
\closepath
\moveto(248.785156,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,41.0625)
\lineto(231.476563,23.753906)
\lineto(248.785156,23.753906)
\closepath
\moveto(248.785156,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(317.324219,310.074219)
\lineto(318.027344,309.371094)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(317.324219,310.074219)
\lineto(318.027344,309.371094)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(127.613281,23.753906)
\lineto(144.925781,23.753906)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(127.613281,23.753906)
\lineto(144.925781,23.753906)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(144.925781,23.753906)
\lineto(162.234375,23.753906)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(144.925781,23.753906)
\lineto(162.234375,23.753906)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(196.855469,23.753906)
\lineto(214.167969,23.753906)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(196.855469,23.753906)
\lineto(214.167969,23.753906)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(214.167969,23.753906)
\lineto(231.476563,23.753906)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(214.167969,23.753906)
\lineto(231.476563,23.753906)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(162.234375,23.753906)
\lineto(179.546875,23.753906)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(162.234375,23.753906)
\lineto(179.546875,23.753906)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(162.234375,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(162.234375,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(127.613281,41.0625)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(127.613281,41.0625)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(179.546875,23.753906)
\lineto(196.855469,23.753906)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(179.546875,23.753906)
\lineto(196.855469,23.753906)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(110.304688,41.0625)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(110.304688,41.0625)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,58.375)
\lineto(231.476563,41.0625)
\lineto(248.785156,41.0625)
\closepath
\moveto(248.785156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,58.375)
\lineto(231.476563,41.0625)
\lineto(248.785156,41.0625)
\closepath
\moveto(248.785156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(179.546875,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(179.546875,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(196.855469,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(196.855469,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(144.925781,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(144.925781,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(127.613281,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(127.613281,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(214.167969,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(214.167969,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(179.546875,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(179.546875,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(196.855469,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(196.855469,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(127.613281,58.375)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(127.613281,58.375)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(162.234375,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(162.234375,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(179.546875,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(179.546875,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(144.925781,58.375)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(144.925781,58.375)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(214.167969,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(214.167969,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,75.683594)
\lineto(231.476563,58.375)
\lineto(248.785156,58.375)
\closepath
\moveto(248.785156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,75.683594)
\lineto(231.476563,58.375)
\lineto(248.785156,58.375)
\closepath
\moveto(248.785156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(144.925781,75.683594)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(144.925781,75.683594)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(162.234375,75.683594)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(162.234375,75.683594)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(162.234375,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(162.234375,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(127.613281,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(127.613281,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,80.011719)
\lineto(41.0625,84.339844)
\lineto(32.410156,84.339844)
\closepath
\moveto(36.734375,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,80.011719)
\lineto(41.0625,84.339844)
\lineto(32.410156,84.339844)
\closepath
\moveto(36.734375,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(144.925781,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(144.925781,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(196.855469,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(196.855469,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,144.925781)
\lineto(23.753906,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(41.0625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,144.925781)
\lineto(23.753906,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(41.0625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(179.546875,92.996094)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(179.546875,92.996094)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(144.925781,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(144.925781,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(162.234375,92.996094)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(162.234375,92.996094)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(179.546875,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(179.546875,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(196.855469,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(196.855469,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(214.167969,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(214.167969,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,127.613281)
\lineto(23.753906,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(41.0625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,127.613281)
\lineto(23.753906,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(41.0625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,110.304687)
\lineto(231.476563,92.996094)
\lineto(248.785156,92.996094)
\closepath
\moveto(248.785156,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,110.304687)
\lineto(231.476563,92.996094)
\lineto(248.785156,92.996094)
\closepath
\moveto(248.785156,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,110.304687)
\lineto(23.753906,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,110.304687)
\lineto(23.753906,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(196.855469,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(196.855469,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(162.234375,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(162.234375,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(179.546875,110.304687)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(179.546875,110.304687)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,92.996094)
\lineto(231.476563,75.683594)
\lineto(248.785156,75.683594)
\closepath
\moveto(248.785156,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,92.996094)
\lineto(231.476563,75.683594)
\lineto(248.785156,75.683594)
\closepath
\moveto(248.785156,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(196.855469,110.304687)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(196.855469,110.304687)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(214.167969,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(214.167969,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(214.167969,127.613281)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(214.167969,127.613281)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(179.546875,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(179.546875,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(196.855469,127.613281)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(196.855469,127.613281)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(214.167969,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(214.167969,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,144.925781)
\lineto(231.476563,127.613281)
\lineto(248.785156,127.613281)
\closepath
\moveto(248.785156,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,144.925781)
\lineto(231.476563,127.613281)
\lineto(248.785156,127.613281)
\closepath
\moveto(248.785156,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(214.167969,144.925781)
\lineto(214.167969,162.234375)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(214.167969,144.925781)
\lineto(214.167969,162.234375)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(214.167969,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(214.167969,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,127.613281)
\lineto(231.476563,110.304687)
\lineto(248.785156,110.304687)
\closepath
\moveto(248.785156,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,127.613281)
\lineto(231.476563,110.304687)
\lineto(248.785156,110.304687)
\closepath
\moveto(248.785156,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(214.167969,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(214.167969,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(231.476563,144.925781)
\lineto(248.785156,144.925781)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(231.476563,144.925781)
\lineto(248.785156,144.925781)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(196.855469,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(196.855469,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,162.234375)
\lineto(23.753906,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(41.0625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,162.234375)
\lineto(23.753906,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(41.0625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(196.855469,92.996094)
\lineto(179.546875,92.996094)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(196.855469,92.996094)
\lineto(179.546875,92.996094)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(179.546875,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(179.546875,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,179.546875)
\lineto(23.753906,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(41.0625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,179.546875)
\lineto(23.753906,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(41.0625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(214.167969,162.234375)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(214.167969,162.234375)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(214.167969,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(214.167969,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(231.476563,162.234375)
\lineto(248.785156,162.234375)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(231.476563,162.234375)
\lineto(248.785156,162.234375)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,179.546875)
\lineto(335.335938,162.234375)
\lineto(352.648438,162.234375)
\closepath
\moveto(352.648438,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,179.546875)
\lineto(335.335938,162.234375)
\lineto(352.648438,162.234375)
\closepath
\moveto(352.648438,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,196.855469)
\lineto(23.753906,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(41.0625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,196.855469)
\lineto(23.753906,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(41.0625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,196.855469)
\lineto(335.335938,179.546875)
\lineto(352.648438,179.546875)
\closepath
\moveto(352.648438,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,196.855469)
\lineto(335.335938,179.546875)
\lineto(352.648438,179.546875)
\closepath
\moveto(352.648438,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(231.476563,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(231.476563,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,196.855469)
\lineto(248.785156,179.546875)
\lineto(266.097656,179.546875)
\closepath
\moveto(266.097656,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,196.855469)
\lineto(248.785156,179.546875)
\lineto(266.097656,179.546875)
\closepath
\moveto(266.097656,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(231.476563,179.546875)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(231.476563,179.546875)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,179.546875)
\lineto(248.785156,162.234375)
\lineto(266.097656,162.234375)
\closepath
\moveto(266.097656,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,179.546875)
\lineto(248.785156,162.234375)
\lineto(266.097656,162.234375)
\closepath
\moveto(266.097656,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(23.753906,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(23.753906,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(248.785156,196.855469)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(248.785156,196.855469)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(248.785156,196.855469)
\lineto(266.097656,196.855469)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(248.785156,196.855469)
\lineto(266.097656,196.855469)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(318.027344,266.097656)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(318.027344,266.097656)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,214.167969)
\lineto(335.335938,196.855469)
\lineto(352.648438,196.855469)
\closepath
\moveto(352.648438,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,214.167969)
\lineto(335.335938,196.855469)
\lineto(352.648438,196.855469)
\closepath
\moveto(352.648438,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(32.410156,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(32.410156,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(32.410156,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(32.410156,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(266.097656,214.167969)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(266.097656,214.167969)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,231.476562)
\lineto(335.335938,214.167969)
\lineto(352.648438,214.167969)
\closepath
\moveto(352.648438,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,231.476562)
\lineto(335.335938,214.167969)
\lineto(352.648438,214.167969)
\closepath
\moveto(352.648438,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(283.40625,231.476562)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(283.40625,231.476562)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(300.71875,231.476562)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(300.71875,231.476562)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(300.71875,231.476562)
\lineto(318.027344,231.476562)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(300.71875,231.476562)
\lineto(318.027344,231.476562)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,266.097656)
\lineto(335.335938,248.785156)
\lineto(352.648438,248.785156)
\closepath
\moveto(352.648438,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,266.097656)
\lineto(335.335938,248.785156)
\lineto(352.648438,248.785156)
\closepath
\moveto(352.648438,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,248.785156)
\lineto(335.335938,231.476562)
\lineto(352.648438,231.476562)
\closepath
\moveto(352.648438,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,248.785156)
\lineto(335.335938,231.476562)
\lineto(352.648438,231.476562)
\closepath
\moveto(352.648438,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,257.441406)
\lineto(32.410156,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,257.441406)
\lineto(32.410156,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(300.71875,248.785156)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(300.71875,248.785156)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(318.027344,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(318.027344,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(283.40625,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(283.40625,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,274.75)
\lineto(32.410156,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(41.0625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,274.75)
\lineto(32.410156,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(41.0625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(300.71875,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(300.71875,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(318.027344,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(318.027344,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(318.027344,248.785156)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(318.027344,248.785156)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,300.71875)
\lineto(335.335938,283.40625)
\lineto(352.648438,283.40625)
\closepath
\moveto(352.648438,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,300.71875)
\lineto(335.335938,283.40625)
\lineto(352.648438,283.40625)
\closepath
\moveto(352.648438,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(335.335938,300.71875)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(335.335938,300.71875)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,23.753906)
\lineto(179.546875,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,23.753906)
\lineto(179.546875,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(335.335938,300.71875)
\lineto(352.648438,300.71875)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(335.335938,300.71875)
\lineto(352.648438,300.71875)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(352.648438,318.027344)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(352.648438,318.027344)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,23.753906)
\lineto(144.925781,41.0625)
\lineto(127.613281,41.0625)
\closepath
\moveto(127.613281,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,23.753906)
\lineto(144.925781,41.0625)
\lineto(127.613281,41.0625)
\closepath
\moveto(127.613281,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,23.753906)
\lineto(162.234375,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,23.753906)
\lineto(162.234375,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.320313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.320313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,23.753906)
\lineto(196.855469,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,23.753906)
\lineto(196.855469,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,23.753906)
\lineto(214.167969,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,23.753906)
\lineto(214.167969,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,23.753906)
\lineto(231.476563,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,23.753906)
\lineto(231.476563,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(110.304688,58.375)
\lineto(110.304688,41.0625)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(110.304688,58.375)
\lineto(110.304688,41.0625)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,23.753906)
\lineto(248.785156,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,23.753906)
\lineto(248.785156,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,23.753906)
\lineto(127.613281,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(110.304688,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,23.753906)
\lineto(127.613281,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(110.304688,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(196.855469,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(196.855469,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(144.925781,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(144.925781,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(162.234375,58.375)
\lineto(144.925781,58.375)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(162.234375,58.375)
\lineto(144.925781,58.375)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(318.027344,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(318.027344,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(179.546875,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(179.546875,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,283.40625)
\lineto(335.335938,266.097656)
\lineto(352.648438,266.097656)
\closepath
\moveto(352.648438,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,283.40625)
\lineto(335.335938,266.097656)
\lineto(352.648438,266.097656)
\closepath
\moveto(352.648438,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(162.234375,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(162.234375,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(248.785156,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(248.785156,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(118.960938,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(118.960938,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(127.613281,75.683594)
\lineto(127.613281,58.375)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(127.613281,75.683594)
\lineto(127.613281,58.375)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(179.546875,75.683594)
\lineto(162.234375,75.683594)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(179.546875,75.683594)
\lineto(162.234375,75.683594)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(196.855469,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(196.855469,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(214.167969,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(214.167969,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(248.785156,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(248.785156,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(231.476563,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(231.476563,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(214.167969,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(214.167969,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(231.476563,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(231.476563,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(136.269531,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(136.269531,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(144.925781,92.996094)
\lineto(144.925781,75.683594)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(144.925781,92.996094)
\lineto(144.925781,75.683594)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(214.167969,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(214.167969,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,196.855469)
\lineto(49.71875,205.511719)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,196.855469)
\lineto(49.71875,205.511719)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(153.582031,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(153.582031,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(248.785156,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(248.785156,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(41.0625,110.304687)
\lineto(23.753906,110.304687)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(41.0625,110.304687)
\lineto(23.753906,110.304687)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(41.0625,110.304687)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(41.0625,110.304687)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(162.234375,110.304687)
\lineto(162.234375,92.996094)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(162.234375,110.304687)
\lineto(162.234375,92.996094)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(196.855469,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(196.855469,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(214.167969,110.304687)
\lineto(196.855469,110.304687)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(214.167969,110.304687)
\lineto(196.855469,110.304687)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(248.785156,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(248.785156,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(231.476563,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(231.476563,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(179.546875,127.613281)
\lineto(179.546875,110.304687)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(179.546875,127.613281)
\lineto(179.546875,110.304687)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,110.304687)
\lineto(41.0625,127.613281)
\lineto(23.753906,127.613281)
\closepath
\moveto(23.753906,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,110.304687)
\lineto(41.0625,127.613281)
\lineto(23.753906,127.613281)
\closepath
\moveto(23.753906,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(41.0625,127.613281)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(41.0625,127.613281)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(170.890625,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(170.890625,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(248.785156,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(248.785156,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(188.199219,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(188.199219,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(248.785156,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(248.785156,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,127.613281)
\lineto(41.0625,144.925781)
\lineto(23.753906,144.925781)
\closepath
\moveto(23.753906,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,127.613281)
\lineto(41.0625,144.925781)
\lineto(23.753906,144.925781)
\closepath
\moveto(23.753906,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(41.0625,144.925781)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(41.0625,144.925781)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(196.855469,144.925781)
\lineto(196.855469,127.613281)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(196.855469,144.925781)
\lineto(196.855469,127.613281)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(231.476563,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(231.476563,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(248.785156,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(248.785156,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(41.0625,162.234375)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(41.0625,162.234375)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(214.167969,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(214.167969,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(231.476563,127.613281)
\lineto(214.167969,127.613281)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(231.476563,127.613281)
\lineto(214.167969,127.613281)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(205.511719,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(205.511719,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,144.925781)
\lineto(231.476563,162.234375)
\lineto(214.167969,162.234375)
\closepath
\moveto(214.167969,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,144.925781)
\lineto(231.476563,162.234375)
\lineto(214.167969,162.234375)
\closepath
\moveto(214.167969,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,144.925781)
\lineto(41.0625,162.234375)
\lineto(23.753906,162.234375)
\closepath
\moveto(23.753906,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,144.925781)
\lineto(41.0625,162.234375)
\lineto(23.753906,162.234375)
\closepath
\moveto(23.753906,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,227.148437)
\lineto(41.0625,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(45.390625,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,227.148437)
\lineto(41.0625,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(45.390625,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,162.234375)
\lineto(41.0625,179.546875)
\lineto(23.753906,179.546875)
\closepath
\moveto(23.753906,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,162.234375)
\lineto(41.0625,179.546875)
\lineto(23.753906,179.546875)
\closepath
\moveto(23.753906,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,175.21875)
\lineto(196.855469,170.890625)
\lineto(205.511719,170.890625)
\closepath
\moveto(201.183594,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,175.21875)
\lineto(196.855469,170.890625)
\lineto(205.511719,170.890625)
\closepath
\moveto(201.183594,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(266.097656,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(266.097656,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(231.476563,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(231.476563,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(41.0625,179.546875)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(41.0625,179.546875)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(118.960938,67.027344)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(118.960938,67.027344)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,162.234375)
\lineto(352.648438,179.546875)
\lineto(335.335938,179.546875)
\closepath
\moveto(335.335938,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,162.234375)
\lineto(352.648438,179.546875)
\lineto(335.335938,179.546875)
\closepath
\moveto(335.335938,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,179.546875)
\lineto(41.0625,196.855469)
\lineto(23.753906,196.855469)
\closepath
\moveto(23.753906,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,179.546875)
\lineto(41.0625,196.855469)
\lineto(23.753906,196.855469)
\closepath
\moveto(23.753906,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(41.0625,196.855469)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(41.0625,196.855469)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(218.492188,192.527344)
\lineto(214.167969,188.199219)
\lineto(222.820313,188.199219)
\closepath
\moveto(218.492188,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(218.492188,192.527344)
\lineto(214.167969,188.199219)
\lineto(222.820313,188.199219)
\closepath
\moveto(218.492188,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(248.785156,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(248.785156,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(248.785156,179.546875)
\lineto(231.476563,179.546875)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(248.785156,179.546875)
\lineto(231.476563,179.546875)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,179.546875)
\lineto(352.648438,196.855469)
\lineto(335.335938,196.855469)
\closepath
\moveto(335.335938,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,179.546875)
\lineto(352.648438,196.855469)
\lineto(335.335938,196.855469)
\closepath
\moveto(335.335938,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,196.855469)
\lineto(41.0625,214.167969)
\lineto(23.753906,214.167969)
\closepath
\moveto(23.753906,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,196.855469)
\lineto(41.0625,214.167969)
\lineto(23.753906,214.167969)
\closepath
\moveto(23.753906,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(235.804688,209.839844)
\lineto(231.476563,205.511719)
\lineto(240.132813,205.511719)
\closepath
\moveto(235.804688,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(235.804688,209.839844)
\lineto(231.476563,205.511719)
\lineto(240.132813,205.511719)
\closepath
\moveto(235.804688,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,196.855469)
\lineto(352.648438,214.167969)
\lineto(335.335938,214.167969)
\closepath
\moveto(335.335938,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,196.855469)
\lineto(352.648438,214.167969)
\lineto(335.335938,214.167969)
\closepath
\moveto(335.335938,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(253.113281,227.148437)
\lineto(248.785156,222.820312)
\lineto(257.441406,222.820312)
\closepath
\moveto(253.113281,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(253.113281,227.148437)
\lineto(248.785156,222.820312)
\lineto(257.441406,222.820312)
\closepath
\moveto(253.113281,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(23.753906,231.476562)
\lineto(23.753906,214.167969)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(23.753906,231.476562)
\lineto(23.753906,214.167969)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,214.167969)
\lineto(352.648438,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,214.167969)
\lineto(352.648438,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(292.0625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(292.0625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(274.75,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(274.75,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(283.40625,248.785156)
\lineto(283.40625,231.476562)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(283.40625,248.785156)
\lineto(283.40625,231.476562)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,231.476562)
\lineto(335.335938,248.785156)
\lineto(318.027344,248.785156)
\closepath
\moveto(318.027344,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,231.476562)
\lineto(335.335938,248.785156)
\lineto(318.027344,248.785156)
\closepath
\moveto(318.027344,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(23.753906,248.785156)
\lineto(23.753906,231.476562)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(23.753906,248.785156)
\lineto(23.753906,231.476562)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(41.0625,214.167969)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(41.0625,214.167969)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(318.027344,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(318.027344,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(266.097656,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(266.097656,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(300.71875,266.097656)
\lineto(300.71875,248.785156)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(300.71875,266.097656)
\lineto(300.71875,248.785156)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(335.335938,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(335.335938,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(23.753906,266.097656)
\lineto(23.753906,248.785156)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(23.753906,266.097656)
\lineto(23.753906,248.785156)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,231.476562)
\lineto(352.648438,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,231.476562)
\lineto(352.648438,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(231.476563,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(231.476563,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(352.648438,266.097656)
\lineto(335.335938,266.097656)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(352.648438,266.097656)
\lineto(335.335938,266.097656)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(309.371094,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(309.371094,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(23.753906,300.71875)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(23.753906,300.71875)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(326.683594,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(326.683594,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(352.648438,283.40625)
\lineto(335.335938,283.40625)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(352.648438,283.40625)
\lineto(335.335938,283.40625)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,283.40625)
\lineto(352.648438,300.71875)
\lineto(335.335938,300.71875)
\closepath
\moveto(335.335938,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,283.40625)
\lineto(352.648438,300.71875)
\lineto(335.335938,300.71875)
\closepath
\moveto(335.335938,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(23.753906,318.027344)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(23.753906,318.027344)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(23.753906,335.335937)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(23.753906,335.335937)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(339.664063,331.011719)
\lineto(335.335938,326.683594)
\lineto(343.992188,326.683594)
\closepath
\moveto(339.664063,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(339.664063,331.011719)
\lineto(335.335938,326.683594)
\lineto(343.992188,326.683594)
\closepath
\moveto(339.664063,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,313.699219)
\lineto(318.027344,309.371094)
\lineto(326.683594,309.371094)
\closepath
\moveto(322.355469,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,313.699219)
\lineto(318.027344,309.371094)
\lineto(326.683594,309.371094)
\closepath
\moveto(322.355469,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,28.082031)
\lineto(101.648438,23.753906)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,28.082031)
\lineto(101.648438,23.753906)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(101.648438,32.410156)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(101.648438,32.410156)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(101.648438,41.0625)
\lineto(101.648438,49.71875)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(101.648438,41.0625)
\lineto(101.648438,49.71875)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,97.320312)
\lineto(136.269531,92.996094)
\lineto(136.269531,101.648437)
\closepath
\moveto(131.941406,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,97.320312)
\lineto(136.269531,92.996094)
\lineto(136.269531,101.648437)
\closepath
\moveto(131.941406,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(32.410156,84.339844)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(32.410156,84.339844)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(32.410156,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(32.410156,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,80.011719)
\lineto(118.960938,75.683594)
\lineto(118.960938,84.339844)
\closepath
\moveto(114.632813,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,80.011719)
\lineto(118.960938,75.683594)
\lineto(118.960938,84.339844)
\closepath
\moveto(114.632813,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(101.648438,49.71875)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(101.648438,49.71875)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(352.648438,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(352.648438,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,92.996094)
\lineto(49.71875,101.648437)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,92.996094)
\lineto(49.71875,101.648437)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(49.71875,153.582031)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(49.71875,153.582031)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(49.71875,136.269531)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(49.71875,136.269531)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,140.597656)
\lineto(49.71875,144.925781)
\lineto(49.71875,136.269531)
\closepath
\moveto(54.046875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,140.597656)
\lineto(49.71875,144.925781)
\lineto(49.71875,136.269531)
\closepath
\moveto(54.046875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,123.289062)
\lineto(49.71875,127.613281)
\lineto(49.71875,118.960937)
\closepath
\moveto(54.046875,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,123.289062)
\lineto(49.71875,127.613281)
\lineto(49.71875,118.960937)
\closepath
\moveto(54.046875,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(49.71875,118.960937)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(49.71875,118.960937)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(318.027344,283.40625)
\lineto(318.027344,266.097656)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(318.027344,283.40625)
\lineto(318.027344,266.097656)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,114.632812)
\lineto(153.582031,110.304687)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.253906,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,114.632812)
\lineto(153.582031,110.304687)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.253906,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(326.683594,309.371094)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(326.683594,309.371094)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,175.21875)
\lineto(49.71875,179.546875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.046875,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,175.21875)
\lineto(49.71875,179.546875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.046875,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,149.253906)
\lineto(188.199219,144.925781)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,149.253906)
\lineto(188.199219,144.925781)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,214.167969)
\lineto(49.71875,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,214.167969)
\lineto(49.71875,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(49.71875,170.890625)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(49.71875,170.890625)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,179.546875)
\lineto(49.71875,188.199219)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,179.546875)
\lineto(49.71875,188.199219)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(205.511719,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(205.511719,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(222.820313,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(222.820313,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(222.820313,188.199219)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(222.820313,188.199219)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(205.511719,170.890625)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(205.511719,170.890625)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(240.132813,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(240.132813,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(240.132813,205.511719)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(240.132813,205.511719)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(257.441406,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(257.441406,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,287.734375)
\lineto(309.371094,283.40625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.042969,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,287.734375)
\lineto(309.371094,283.40625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.042969,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,253.113281)
\lineto(274.75,248.785156)
\lineto(274.75,257.441406)
\closepath
\moveto(270.425781,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,253.113281)
\lineto(274.75,248.785156)
\lineto(274.75,257.441406)
\closepath
\moveto(270.425781,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,270.425781)
\lineto(292.0625,266.097656)
\lineto(292.0625,274.75)
\closepath
\moveto(287.734375,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,270.425781)
\lineto(292.0625,266.097656)
\lineto(292.0625,274.75)
\closepath
\moveto(287.734375,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,296.390625)
\lineto(32.410156,300.71875)
\lineto(32.410156,292.0625)
\closepath
\moveto(36.734375,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,296.390625)
\lineto(32.410156,300.71875)
\lineto(32.410156,292.0625)
\closepath
\moveto(36.734375,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(257.441406,222.820312)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(257.441406,222.820312)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,157.90625)
\lineto(49.71875,162.234375)
\lineto(49.71875,153.582031)
\closepath
\moveto(54.046875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,157.90625)
\lineto(49.71875,162.234375)
\lineto(49.71875,153.582031)
\closepath
\moveto(54.046875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,292.0625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,292.0625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,131.941406)
\lineto(170.890625,127.613281)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.5625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,131.941406)
\lineto(170.890625,127.613281)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.5625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,318.027344)
\lineto(32.410156,326.683594)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,318.027344)
\lineto(32.410156,326.683594)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(326.683594,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(326.683594,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,313.699219)
\lineto(32.410156,318.027344)
\lineto(32.410156,309.371094)
\closepath
\moveto(36.734375,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,313.699219)
\lineto(32.410156,318.027344)
\lineto(32.410156,309.371094)
\closepath
\moveto(36.734375,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(32.410156,309.371094)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(32.410156,309.371094)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(23.753906,283.40625)
\lineto(23.753906,266.097656)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(23.753906,283.40625)
\lineto(23.753906,266.097656)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(343.992188,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(343.992188,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,188.199219)
\lineto(209.839844,183.875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,188.199219)
\lineto(209.839844,183.875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(105.976563,62.703125)
\lineto(101.648438,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(105.976563,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(105.976563,62.703125)
\lineto(101.648438,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(105.976563,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,71.355469)
\lineto(32.410156,75.683594)
\lineto(23.753906,75.683594)
\closepath
\moveto(28.082031,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,71.355469)
\lineto(32.410156,75.683594)
\lineto(23.753906,75.683594)
\closepath
\moveto(28.082031,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(49.71875,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(49.71875,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(101.648438,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(101.648438,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(41.0625,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(41.0625,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,88.667969)
\lineto(49.71875,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(45.390625,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,88.667969)
\lineto(49.71875,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(45.390625,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(49.71875,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(49.71875,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(49.71875,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(49.71875,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(49.71875,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(49.71875,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(196.855469,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(196.855469,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,183.875)
\lineto(205.511719,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(209.839844,183.875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,183.875)
\lineto(205.511719,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(209.839844,183.875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(49.71875,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(49.71875,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(32.410156,300.71875)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(32.410156,300.71875)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,201.183594)
\lineto(222.820313,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(227.148438,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,201.183594)
\lineto(222.820313,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(227.148438,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(49.71875,214.167969)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(49.71875,214.167969)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,218.492187)
\lineto(240.132813,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(244.457031,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,218.492187)
\lineto(240.132813,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(244.457031,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(214.167969,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(214.167969,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(49.71875,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(49.71875,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(231.476563,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(231.476563,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(32.410156,335.335937)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(32.410156,335.335937)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(32.410156,318.027344)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(32.410156,318.027344)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(318.027344,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(318.027344,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(261.769531,235.804687)
\lineto(257.441406,231.476562)
\lineto(266.097656,231.476562)
\closepath
\moveto(261.769531,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(261.769531,235.804687)
\lineto(257.441406,231.476562)
\lineto(266.097656,231.476562)
\closepath
\moveto(261.769531,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(248.785156,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(248.785156,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,322.355469)
\lineto(326.683594,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(331.011719,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,322.355469)
\lineto(326.683594,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(331.011719,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(343.992188,326.683594)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(343.992188,326.683594)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,67.027344)
\lineto(28.082031,71.355469)
\lineto(23.753906,75.683594)
\closepath
\moveto(23.753906,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,67.027344)
\lineto(28.082031,71.355469)
\lineto(23.753906,75.683594)
\closepath
\moveto(23.753906,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(36.734375,80.011719)
\lineto(32.410156,84.339844)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(36.734375,80.011719)
\lineto(32.410156,84.339844)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(235.804688,209.839844)
\lineto(240.132813,205.511719)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(235.804688,209.839844)
\lineto(240.132813,205.511719)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,32.410156)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,32.410156)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,84.339844)
\lineto(45.390625,88.667969)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,84.339844)
\lineto(45.390625,88.667969)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,170.890625)
\lineto(192.527344,166.5625)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,170.890625)
\lineto(192.527344,166.5625)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(218.492188,192.527344)
\lineto(222.820313,188.199219)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(218.492188,192.527344)
\lineto(222.820313,188.199219)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,205.511719)
\lineto(227.148438,201.183594)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,205.511719)
\lineto(227.148438,201.183594)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(201.183594,175.21875)
\lineto(205.511719,170.890625)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(201.183594,175.21875)
\lineto(205.511719,170.890625)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,222.820312)
\lineto(244.457031,218.492187)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,222.820312)
\lineto(244.457031,218.492187)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(253.113281,227.148437)
\lineto(257.441406,222.820312)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(253.113281,227.148437)
\lineto(257.441406,222.820312)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,309.371094)
\lineto(313.699219,305.042969)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,309.371094)
\lineto(313.699219,305.042969)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(101.648438,23.753906)
\lineto(110.304688,23.753906)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(101.648438,23.753906)
\lineto(110.304688,23.753906)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,326.683594)
\lineto(331.011719,322.355469)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,326.683594)
\lineto(331.011719,322.355469)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(339.664063,331.011719)
\lineto(343.992188,326.683594)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(339.664063,331.011719)
\lineto(343.992188,326.683594)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(23.753906,343.992187)
\lineto(23.753906,335.335937)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(23.753906,343.992187)
\lineto(23.753906,335.335937)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(322.355469,313.699219)
\lineto(326.683594,309.371094)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(322.355469,313.699219)
\lineto(326.683594,309.371094)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(335.335938,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(335.335938,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,335.335937)
\closepath
\moveto(352.648438,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,335.335937)
\closepath
\moveto(352.648438,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,339.664062)
\lineto(343.992188,335.335937)
\lineto(352.648438,335.335937)
\closepath
\moveto(348.320313,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,339.664062)
\lineto(343.992188,335.335937)
\lineto(352.648438,335.335937)
\closepath
\moveto(348.320313,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,23.753906)
\lineto(97.320313,28.082031)
\lineto(92.996094,23.753906)
\closepath
\moveto(101.648438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,23.753906)
\lineto(97.320313,28.082031)
\lineto(92.996094,23.753906)
\closepath
\moveto(101.648438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,32.410156)
\lineto(97.320313,28.082031)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,32.410156)
\lineto(97.320313,28.082031)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,335.335937)
\lineto(28.082031,339.664062)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,335.335937)
\lineto(28.082031,339.664062)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,352.648437)
\closepath
\moveto(23.753906,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,352.648437)
\closepath
\moveto(23.753906,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(266.097656,196.855469)
\lineto(248.785156,196.855469)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(266.097656,196.855469)
\lineto(248.785156,196.855469)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(118.960938,58.375)
\lineto(118.960938,67.027344)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(118.960938,58.375)
\lineto(118.960938,67.027344)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(105.976563,71.355469)
\lineto(110.304688,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(105.976563,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(105.976563,71.355469)
\lineto(110.304688,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(105.976563,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(36.734375,305.042969)
\lineto(32.410156,309.371094)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(36.734375,305.042969)
\lineto(32.410156,309.371094)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(41.0625,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(41.0625,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,248.785156)
\lineto(32.410156,257.441406)
\lineto(23.753906,248.785156)
\closepath
\moveto(41.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,248.785156)
\lineto(32.410156,257.441406)
\lineto(23.753906,248.785156)
\closepath
\moveto(41.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,235.804687)
\lineto(41.0625,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(45.390625,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,235.804687)
\lineto(41.0625,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(45.390625,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,253.113281)
\lineto(41.0625,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,253.113281)
\lineto(41.0625,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,266.097656)
\lineto(32.410156,274.75)
\lineto(23.753906,266.097656)
\closepath
\moveto(41.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,266.097656)
\lineto(32.410156,274.75)
\lineto(23.753906,266.097656)
\closepath
\moveto(41.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(41.0625,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(41.0625,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,248.785156)
\lineto(45.390625,253.113281)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,248.785156)
\lineto(45.390625,253.113281)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,248.785156)
\lineto(32.410156,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(23.753906,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,248.785156)
\lineto(32.410156,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(23.753906,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(45.390625,244.457031)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(45.390625,244.457031)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,266.097656)
\lineto(32.410156,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(23.753906,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,266.097656)
\lineto(32.410156,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(23.753906,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(326.683594,283.40625)
\lineto(326.683594,292.0625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(326.683594,283.40625)
\lineto(326.683594,292.0625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(36.734375,287.734375)
\lineto(32.410156,292.0625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(36.734375,287.734375)
\lineto(32.410156,292.0625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(261.769531,235.804687)
\lineto(266.097656,231.476562)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(261.769531,235.804687)
\lineto(266.097656,231.476562)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(305.042969,287.734375)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(305.042969,287.734375)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(309.371094,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(309.371094,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(162.234375,118.960937)
\lineto(162.234375,110.304687)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(162.234375,118.960937)
\lineto(162.234375,110.304687)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,123.289062)
\lineto(153.582031,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,123.289062)
\lineto(153.582031,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,231.476562)
\lineto(32.410156,240.132812)
\lineto(23.753906,231.476562)
\closepath
\moveto(41.0625,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,231.476562)
\lineto(32.410156,240.132812)
\lineto(23.753906,231.476562)
\closepath
\moveto(41.0625,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(54.046875,166.5625)
\lineto(49.71875,170.890625)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(54.046875,166.5625)
\lineto(49.71875,170.890625)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(274.75,240.132812)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(274.75,240.132812)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(144.925781,101.648437)
\lineto(144.925781,92.996094)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(144.925781,101.648437)
\lineto(144.925781,92.996094)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(153.582031,92.996094)
\lineto(153.582031,101.648437)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(153.582031,92.996094)
\lineto(153.582031,101.648437)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(153.582031,101.648437)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(153.582031,101.648437)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,36.734375)
\lineto(97.320313,32.410156)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,36.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,36.734375)
\lineto(97.320313,32.410156)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,36.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(170.890625,118.960937)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(170.890625,118.960937)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(153.582031,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(153.582031,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(149.253906,114.632812)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(149.253906,114.632812)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(170.890625,110.304687)
\lineto(170.890625,118.960937)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(170.890625,110.304687)
\lineto(170.890625,118.960937)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,105.976562)
\lineto(144.925781,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.597656,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,105.976562)
\lineto(144.925781,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.597656,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,105.976562)
\lineto(136.269531,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,105.976562)
\lineto(136.269531,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,123.289062)
\lineto(162.234375,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(157.90625,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,123.289062)
\lineto(162.234375,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(157.90625,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(97.320313,54.046875)
\lineto(101.648438,49.71875)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(97.320313,54.046875)
\lineto(101.648438,49.71875)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(266.097656,240.132812)
\lineto(266.097656,231.476562)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(266.097656,240.132812)
\lineto(266.097656,231.476562)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(274.75,231.476562)
\lineto(274.75,240.132812)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(274.75,231.476562)
\lineto(274.75,240.132812)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(105.976563,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(105.976563,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(54.046875,149.253906)
\lineto(49.71875,153.582031)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(54.046875,149.253906)
\lineto(49.71875,153.582031)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(54.046875,131.941406)
\lineto(49.71875,136.269531)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(54.046875,131.941406)
\lineto(49.71875,136.269531)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(28.082031,343.992187)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(28.082031,343.992187)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(41.0625,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(41.0625,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(54.046875,114.632812)
\lineto(49.71875,118.960937)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(54.046875,114.632812)
\lineto(49.71875,118.960937)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,287.734375)
\lineto(32.410156,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(36.734375,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,287.734375)
\lineto(32.410156,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(36.734375,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(300.71875,274.75)
\lineto(300.71875,266.097656)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(300.71875,274.75)
\lineto(300.71875,266.097656)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,279.078125)
\lineto(292.0625,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,279.078125)
\lineto(292.0625,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(32.410156,283.40625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(32.410156,283.40625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,157.90625)
\lineto(196.855469,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(192.527344,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,157.90625)
\lineto(196.855469,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(192.527344,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,157.90625)
\lineto(188.199219,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,157.90625)
\lineto(188.199219,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,261.769531)
\lineto(274.75,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,261.769531)
\lineto(274.75,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(188.199219,136.269531)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(188.199219,136.269531)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(179.546875,136.269531)
\lineto(179.546875,127.613281)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(179.546875,136.269531)
\lineto(179.546875,127.613281)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(166.5625,131.941406)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(166.5625,131.941406)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(188.199219,127.613281)
\lineto(188.199219,136.269531)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(188.199219,127.613281)
\lineto(188.199219,136.269531)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(292.0625,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(292.0625,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(283.40625,257.441406)
\lineto(283.40625,248.785156)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(283.40625,257.441406)
\lineto(283.40625,248.785156)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(196.855469,153.582031)
\lineto(196.855469,144.925781)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(196.855469,153.582031)
\lineto(196.855469,144.925781)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(23.753906,92.996094)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(23.753906,92.996094)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(50.195313,93.46875)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(50.195313,93.46875)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(52.707031,101.648437)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(52.707031,101.648437)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(292.0625,257.441406)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(292.0625,257.441406)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(270.425781,253.113281)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(270.425781,253.113281)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(274.75,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(274.75,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,261.769531)
\lineto(283.40625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(279.078125,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,261.769531)
\lineto(283.40625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(279.078125,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(292.0625,248.785156)
\lineto(292.0625,257.441406)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(292.0625,248.785156)
\lineto(292.0625,257.441406)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,140.597656)
\lineto(179.546875,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.21875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,140.597656)
\lineto(179.546875,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.21875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(131.941406,97.320312)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(131.941406,97.320312)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,140.597656)
\lineto(170.890625,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,140.597656)
\lineto(170.890625,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(140.597656,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(140.597656,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(123.289063,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(123.289063,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,279.078125)
\lineto(300.71875,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(296.390625,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,279.078125)
\lineto(300.71875,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(296.390625,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(318.027344,292.0625)
\lineto(318.027344,283.40625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(318.027344,292.0625)
\lineto(318.027344,283.40625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,296.390625)
\lineto(309.371094,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,296.390625)
\lineto(309.371094,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,300.71875)
\lineto(326.683594,292.0625)
\lineto(335.335938,300.71875)
\closepath
\moveto(318.027344,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,300.71875)
\lineto(326.683594,292.0625)
\lineto(335.335938,300.71875)
\closepath
\moveto(318.027344,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,296.390625)
\lineto(318.027344,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(313.699219,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,296.390625)
\lineto(318.027344,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(313.699219,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(32.410156,222.820312)
\lineto(23.753906,214.167969)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(32.410156,222.820312)
\lineto(23.753906,214.167969)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(188.199219,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(188.199219,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(183.875,149.253906)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(183.875,149.253906)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(205.511719,144.925781)
\lineto(205.511719,153.582031)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(205.511719,144.925781)
\lineto(205.511719,153.582031)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(287.734375,270.425781)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(287.734375,270.425781)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(309.371094,266.097656)
\lineto(309.371094,274.75)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(309.371094,266.097656)
\lineto(309.371094,274.75)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(309.371094,274.75)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(309.371094,274.75)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,231.476562)
\lineto(32.410156,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(23.753906,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,231.476562)
\lineto(32.410156,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(23.753906,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(45.390625,227.148437)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(45.390625,227.148437)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,162.234375)
\lineto(205.511719,153.582031)
\lineto(214.167969,162.234375)
\closepath
\moveto(196.855469,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,162.234375)
\lineto(205.511719,153.582031)
\lineto(214.167969,162.234375)
\closepath
\moveto(196.855469,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.207031,188.199219)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.207031,188.199219)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(136.269531,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(136.269531,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,88.667969)
\lineto(118.960938,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,88.667969)
\lineto(118.960938,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(192.527344,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(192.527344,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(279.078125,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(279.078125,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(296.390625,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(296.390625,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(118.960938,49.71875)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(118.960938,49.71875)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(313.699219,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(313.699219,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(118.960938,49.71875)
\lineto(110.304688,41.0625)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(118.960938,49.71875)
\lineto(110.304688,41.0625)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(131.941406,80.011719)
\lineto(136.269531,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(131.941406,80.011719)
\lineto(136.269531,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(118.960938,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(118.960938,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(114.632813,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(114.632813,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(153.582031,84.339844)
\lineto(144.925781,75.683594)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(153.582031,84.339844)
\lineto(144.925781,75.683594)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(270.425781,235.804687)
\lineto(274.75,240.132812)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(270.425781,235.804687)
\lineto(274.75,240.132812)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,231.476562)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,231.476562)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(136.269531,67.027344)
\lineto(127.613281,58.375)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(136.269531,67.027344)
\lineto(127.613281,58.375)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(131.941406,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(131.941406,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(114.632813,62.703125)
\lineto(118.960938,67.027344)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(114.632813,62.703125)
\lineto(118.960938,67.027344)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(136.269531,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(136.269531,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(136.269531,67.027344)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(136.269531,67.027344)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(205.511719,136.269531)
\lineto(196.855469,127.613281)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(205.511719,136.269531)
\lineto(196.855469,127.613281)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(170.890625,101.648437)
\lineto(162.234375,92.996094)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(170.890625,101.648437)
\lineto(162.234375,92.996094)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(149.253906,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(149.253906,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(166.5625,114.632812)
\lineto(170.890625,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(166.5625,114.632812)
\lineto(170.890625,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(153.582031,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(153.582031,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(170.890625,101.648437)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(170.890625,101.648437)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(149.253906,97.320312)
\lineto(153.582031,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(149.253906,97.320312)
\lineto(153.582031,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(170.890625,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(170.890625,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(183.875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(183.875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(188.199219,118.960937)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(188.199219,118.960937)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(205.511719,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(205.511719,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(188.199219,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(188.199219,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(153.582031,84.339844)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(153.582031,84.339844)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(183.875,131.941406)
\lineto(188.199219,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(183.875,131.941406)
\lineto(188.199219,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(205.511719,136.269531)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(205.511719,136.269531)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(188.199219,118.960937)
\lineto(179.546875,110.304687)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(188.199219,118.960937)
\lineto(179.546875,110.304687)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(201.183594,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(201.183594,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(201.183594,149.253906)
\lineto(205.511719,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(201.183594,149.253906)
\lineto(205.511719,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(205.511719,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(205.511719,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(292.0625,240.132812)
\lineto(283.40625,231.476562)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(292.0625,240.132812)
\lineto(283.40625,231.476562)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(149.457031,123.082031)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(149.457031,123.082031)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(115.585938,87.714844)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(115.585938,87.714844)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(322.355469,287.734375)
\lineto(326.683594,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(322.355469,287.734375)
\lineto(326.683594,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(132.144531,105.777344)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(132.144531,105.777344)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(305.554688,295.878906)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(305.554688,295.878906)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.136719,246.207031)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.136719,246.207031)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(166.824219,140.335937)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(166.824219,140.335937)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,283.40625)
\lineto(322.355469,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,283.40625)
\lineto(322.355469,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(183.996094,157.78125)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(183.996094,157.78125)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(274.019531,258.175781)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(274.019531,258.175781)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(170.890625,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(170.890625,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(157.90625,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(157.90625,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(97.320313,41.0625)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(97.320313,41.0625)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,244.457031)
\lineto(45.390625,248.785156)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,244.457031)
\lineto(45.390625,248.785156)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(118.960938,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(118.960938,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(114.632813,80.011719)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(114.632813,80.011719)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(136.269531,75.683594)
\lineto(136.269531,84.339844)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(136.269531,75.683594)
\lineto(136.269531,84.339844)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(136.269531,84.339844)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(136.269531,84.339844)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,88.667969)
\lineto(127.613281,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.289063,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,88.667969)
\lineto(127.613281,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.289063,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(127.613281,84.339844)
\lineto(127.613281,75.683594)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(127.613281,84.339844)
\lineto(127.613281,75.683594)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(326.683594,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(326.683594,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(287.734375,253.113281)
\lineto(292.0625,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(287.734375,253.113281)
\lineto(292.0625,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.410156,336.515625)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.410156,336.515625)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(175.21875,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(175.21875,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(53.558594,105.488281)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(53.558594,105.488281)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(45.945313,84.339844)
\lineto(41.0625,84.339844)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(45.945313,84.339844)
\lineto(41.0625,84.339844)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(310.523438,301.867187)
\lineto(313.699219,305.042969)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(310.523438,301.867187)
\lineto(313.699219,305.042969)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(292.0625,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(292.0625,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(190.585938,164.621094)
\lineto(192.527344,166.5625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(190.585938,164.621094)
\lineto(192.527344,166.5625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(32.101563,67.027344)
\lineto(23.753906,67.027344)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(32.101563,67.027344)
\lineto(23.753906,67.027344)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(292.0625,240.132812)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(292.0625,240.132812)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(28.164063,348.402344)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(28.164063,348.402344)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(309.371094,257.441406)
\lineto(300.71875,248.785156)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(309.371094,257.441406)
\lineto(300.71875,248.785156)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(287.734375,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(287.734375,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(309.371094,257.441406)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(309.371094,257.441406)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(309.371094,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(309.371094,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(305.042969,270.425781)
\lineto(309.371094,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(305.042969,270.425781)
\lineto(309.371094,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(289.824219,276.988281)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(289.824219,276.988281)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(305.042969,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(305.042969,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(326.683594,274.75)
\lineto(318.027344,266.097656)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(326.683594,274.75)
\lineto(318.027344,266.097656)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.195313,253.917969)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.195313,253.917969)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(333.011719,329.007812)
\lineto(335.335938,326.683594)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(333.011719,329.007812)
\lineto(335.335938,326.683594)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(302.386719,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(302.386719,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(35.890625,321.507812)
\lineto(32.410156,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(35.890625,321.507812)
\lineto(32.410156,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(345.445313,343.992187)
\lineto(348.320313,343.992187)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(345.445313,343.992187)
\lineto(348.320313,343.992187)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,352.644531)
\lineto(349.046875,348.320312)
\lineto(352.648438,348.320312)
\closepath
\moveto(352.648438,352.644531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,352.644531)
\lineto(349.046875,348.320312)
\lineto(352.648438,348.320312)
\closepath
\moveto(352.648438,352.644531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(34.796875,326.683594)
\lineto(32.410156,326.683594)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(34.796875,326.683594)
\lineto(32.410156,326.683594)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.183594,276.871094)
\lineto(41.0625,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.183594,276.871094)
\lineto(41.0625,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(42.261719,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(42.261719,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(154.039063,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(154.039063,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(162.753906,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(162.753906,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(295.175781,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(295.175781,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(44.222656,269.253906)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(44.222656,269.253906)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(145.292969,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(145.292969,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(136.613281,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(136.613281,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(171.386719,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(171.386719,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(331.082031,326.683594)
\lineto(335.335938,326.683594)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(331.082031,326.683594)
\lineto(335.335938,326.683594)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(254.097656,234.820312)
\lineto(257.441406,231.476562)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(254.097656,234.820312)
\lineto(257.441406,231.476562)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(229.84375,207.144531)
\lineto(231.476563,205.511719)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(229.84375,207.144531)
\lineto(231.476563,205.511719)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(221.652344,198.023437)
\lineto(222.820313,196.855469)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(221.652344,198.023437)
\lineto(222.820313,196.855469)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(205.085938,179.96875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(205.085938,179.96875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(110.304688,67.027344)
\lineto(110.304688,58.375)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(110.304688,67.027344)
\lineto(110.304688,58.375)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(246.0625,225.542969)
\lineto(248.785156,222.820312)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(246.0625,225.542969)
\lineto(248.785156,222.820312)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(213.402344,188.964844)
\lineto(214.167969,188.199219)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(213.402344,188.964844)
\lineto(214.167969,188.199219)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(128.152344,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(128.152344,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(287.949219,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(287.949219,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(340.859375,338.472656)
\lineto(343.992188,335.335937)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(340.859375,338.472656)
\lineto(343.992188,335.335937)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(237.976563,216.320312)
\lineto(240.132813,214.167969)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(237.976563,216.320312)
\lineto(240.132813,214.167969)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(196.703125,171.042969)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(196.703125,171.042969)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(325.167969,319.542969)
\lineto(326.683594,318.027344)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(325.167969,319.542969)
\lineto(326.683594,318.027344)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(99.066406,60.957031)
\lineto(101.648438,58.375)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(99.066406,60.957031)
\lineto(101.648438,58.375)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(179.90625,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(179.90625,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.109375,284.453125)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.109375,284.453125)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(228.386719,205.511719)
\lineto(231.476563,205.511719)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(228.386719,205.511719)
\lineto(231.476563,205.511719)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.429688,207.21875)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.429688,207.21875)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(43.476563,274.75)
\lineto(41.0625,274.75)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(43.476563,274.75)
\lineto(41.0625,274.75)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.796875,222.898437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.796875,222.898437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(212.699219,188.199219)
\lineto(214.167969,188.199219)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(212.699219,188.199219)
\lineto(214.167969,188.199219)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(52.925781,191.40625)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(52.925781,191.40625)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.554688,170.890625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.554688,170.890625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(34.363281,328.636719)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(34.363281,328.636719)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(98.121094,58.375)
\lineto(101.648438,58.375)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(98.121094,58.375)
\lineto(101.648438,58.375)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(316.746094,309.371094)
\lineto(318.027344,309.371094)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(316.746094,309.371094)
\lineto(318.027344,309.371094)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(243.6875,222.820312)
\lineto(248.785156,222.820312)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(243.6875,222.820312)
\lineto(248.785156,222.820312)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(258.664063,240.132812)
\lineto(266.097656,240.132812)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(258.664063,240.132812)
\lineto(266.097656,240.132812)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(49.933594,92.78125)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(49.933594,92.78125)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(50.71875,214.167969)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(50.71875,214.167969)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(40.085938,75.683594)
\lineto(32.410156,75.683594)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(40.085938,75.683594)
\lineto(32.410156,75.683594)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(123.691406,96.917969)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(123.691406,96.917969)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(44.109375,81.292969)
\lineto(41.0625,84.339844)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(44.109375,81.292969)
\lineto(41.0625,84.339844)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(36.546875,71.542969)
\lineto(32.410156,75.683594)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(36.546875,71.542969)
\lineto(32.410156,75.683594)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(54.398438,110.304687)
\lineto(49.71875,110.304687)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(54.398438,110.304687)
\lineto(49.71875,110.304687)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(108.105469,77.882812)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(108.105469,77.882812)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(50.011719,92.996094)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(50.011719,92.996094)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(140.769531,114.460937)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(140.769531,114.460937)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(204.695313,179.546875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(204.695313,179.546875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(175.441406,149.03125)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(175.441406,149.03125)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(220.59375,196.855469)
\lineto(222.820313,196.855469)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(220.59375,196.855469)
\lineto(222.820313,196.855469)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(158.15625,131.695312)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(158.15625,131.695312)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.425781,196.855469)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.425781,196.855469)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(41.0625,291.515625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(41.0625,291.515625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(93.335938,32.75)
\lineto(97.320313,36.734375)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(93.335938,32.75)
\lineto(97.320313,36.734375)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.097656,28.082031)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.097656,28.082031)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(338.257813,335.335937)
\lineto(343.992188,335.335937)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(338.257813,335.335937)
\lineto(343.992188,335.335937)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(49.808594,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(49.808594,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(251.207031,231.476562)
\lineto(257.441406,231.476562)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(251.207031,231.476562)
\lineto(257.441406,231.476562)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(265.839844,248.53125)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(265.839844,248.53125)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.082031,348.554687)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.082031,348.554687)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(266.078125,248.804687)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(266.078125,248.804687)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(56,133.898437)
\lineto(54.046875,131.941406)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(56,133.898437)
\lineto(54.046875,131.941406)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.765625,125.003906)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.765625,125.003906)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(323.914063,318.027344)
\lineto(326.683594,318.027344)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(323.914063,318.027344)
\lineto(326.683594,318.027344)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,23.753906)
\lineto(92.992188,23.753906)
\closepath
\moveto(92.996094,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(101.800781,67.179687)
\lineto(105.976563,71.355469)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(101.800781,67.179687)
\lineto(105.976563,71.355469)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(45.222656,261.601562)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(45.222656,261.601562)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.628906,215.078125)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.628906,215.078125)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.191406,199.332031)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.191406,199.332031)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(112.851563,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(112.851563,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(94.332031,42.402344)
\lineto(97.320313,45.390625)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(94.332031,42.402344)
\lineto(97.320313,45.390625)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(273.394531,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(273.394531,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(297.699219,286.425781)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(297.699219,286.425781)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(53.613281,183.441406)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(53.613281,183.441406)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(106.648438,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(106.648438,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(55.945313,142.496094)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(55.945313,142.496094)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(55.070313,115.65625)
\lineto(54.046875,114.632812)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(55.070313,115.65625)
\lineto(54.046875,114.632812)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(51.597656,205.511719)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(51.597656,205.511719)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.058594,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.058594,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(281.933594,267.570312)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(281.933594,267.570312)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(44.640625,266.097656)
\lineto(41.0625,266.097656)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(44.640625,266.097656)
\lineto(41.0625,266.097656)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(280.699219,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(280.699219,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(120.128906,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(120.128906,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(54.816406,167.335937)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(54.816406,167.335937)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(236.078125,214.167969)
\lineto(240.132813,214.167969)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(236.078125,214.167969)
\lineto(240.132813,214.167969)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.660156,335.589844)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.660156,335.589844)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.695313,150.902344)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.695313,150.902344)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.308594,159.167969)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.308594,159.167969)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.246094,175.417969)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.246094,175.417969)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.050781,238.464844)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.050781,238.464844)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(37.289063,314.25)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(37.289063,314.25)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(38.59375,306.902344)
\lineto(36.734375,305.042969)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(38.59375,306.902344)
\lineto(36.734375,305.042969)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(96.550781,53.273437)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(96.550781,53.273437)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.71875,223.621094)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.71875,223.621094)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(32.726563,335.335937)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(32.726563,335.335937)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(39.824219,299.476562)
\lineto(36.734375,296.390625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(39.824219,299.476562)
\lineto(36.734375,296.390625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,59.832031)
\lineto(27.703125,63.078125)
\lineto(23.753906,67.027344)
\closepath
\moveto(23.753906,59.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,59.832031)
\lineto(27.703125,63.078125)
\lineto(23.753906,67.027344)
\closepath
\moveto(23.753906,59.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(285.882813,272.277344)
\lineto(287.734375,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(285.882813,272.277344)
\lineto(287.734375,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.582031,121.75)
\lineto(54.046875,123.289062)
\lineto(49.71875,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.582031,121.75)
\lineto(54.046875,123.289062)
\lineto(49.71875,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(326.683594,321.371094)
\lineto(326.683594,318.027344)
\lineto(331.011719,322.355469)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(326.683594,321.371094)
\lineto(326.683594,318.027344)
\lineto(331.011719,322.355469)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(40.992188,291.992187)
\lineto(36.734375,287.734375)
\lineto(41.0625,283.40625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(40.992188,291.992187)
\lineto(36.734375,287.734375)
\lineto(41.0625,283.40625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(111.742188,82.898437)
\lineto(114.632813,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(111.742188,82.898437)
\lineto(114.632813,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(32.257813,67.179687)
\lineto(28.082031,71.355469)
\lineto(23.753906,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(32.257813,67.179687)
\lineto(28.082031,71.355469)
\lineto(23.753906,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(335.335938,331.816406)
\lineto(335.335938,326.683594)
\lineto(339.664063,331.011719)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(335.335938,331.816406)
\lineto(335.335938,326.683594)
\lineto(339.664063,331.011719)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.648438,66.871094)
\lineto(101.648438,58.375)
\lineto(105.976563,62.703125)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.648438,66.871094)
\lineto(101.648438,58.375)
\lineto(105.976563,62.703125)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.96875,292.15625)
\lineto(36.734375,296.390625)
\lineto(32.410156,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.96875,292.15625)
\lineto(36.734375,296.390625)
\lineto(32.410156,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(318.027344,310.921875)
\lineto(318.027344,309.371094)
\lineto(322.355469,313.699219)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(318.027344,310.921875)
\lineto(318.027344,309.371094)
\lineto(322.355469,313.699219)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(343.992188,342.246094)
\lineto(343.992188,335.335937)
\lineto(348.320313,339.664062)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(343.992188,342.246094)
\lineto(343.992188,335.335937)
\lineto(348.320313,339.664062)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(270.050781,253.488281)
\lineto(270.425781,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(270.050781,253.488281)
\lineto(270.425781,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(101.722656,67.027344)
\lineto(110.304688,67.027344)
\lineto(105.976563,71.355469)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(101.722656,67.027344)
\lineto(110.304688,67.027344)
\lineto(105.976563,71.355469)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(95.203125,47.511719)
\lineto(97.320313,45.390625)
\lineto(101.648438,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(95.203125,47.511719)
\lineto(97.320313,45.390625)
\lineto(101.648438,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(37.535156,312.898437)
\lineto(36.734375,313.699219)
\lineto(32.410156,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(37.535156,312.898437)
\lineto(36.734375,313.699219)
\lineto(32.410156,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(40.515625,76.230469)
\lineto(36.734375,80.011719)
\lineto(32.410156,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(40.515625,76.230469)
\lineto(36.734375,80.011719)
\lineto(32.410156,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.015625,40.042969)
\lineto(97.320313,36.734375)
\lineto(97.320313,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.015625,40.042969)
\lineto(97.320313,36.734375)
\lineto(97.320313,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.296875,32.105469)
\lineto(97.320313,28.082031)
\lineto(97.320313,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.296875,32.105469)
\lineto(97.320313,28.082031)
\lineto(97.320313,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(242.027344,220.925781)
\lineto(244.457031,218.492187)
\lineto(248.785156,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(242.027344,220.925781)
\lineto(244.457031,218.492187)
\lineto(248.785156,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(35.449219,323.640625)
\lineto(32.410156,326.683594)
\lineto(32.410156,318.027344)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(35.449219,323.640625)
\lineto(32.410156,326.683594)
\lineto(32.410156,318.027344)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(217.535156,193.484375)
\lineto(218.492188,192.527344)
\lineto(222.820313,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(217.535156,193.484375)
\lineto(218.492188,192.527344)
\lineto(222.820313,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(209.253906,184.457031)
\lineto(209.839844,183.875)
\lineto(214.167969,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(209.253906,184.457031)
\lineto(209.839844,183.875)
\lineto(214.167969,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(248.785156,228.683594)
\lineto(248.785156,222.820312)
\lineto(253.113281,227.148437)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(248.785156,228.683594)
\lineto(248.785156,222.820312)
\lineto(253.113281,227.148437)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(277.980469,262.871094)
\lineto(279.078125,261.769531)
\lineto(283.40625,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(277.980469,262.871094)
\lineto(279.078125,261.769531)
\lineto(283.40625,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(225.757813,202.574219)
\lineto(227.148438,201.183594)
\lineto(231.476563,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(225.757813,202.574219)
\lineto(227.148438,201.183594)
\lineto(231.476563,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(233.917969,211.726562)
\lineto(235.804688,209.839844)
\lineto(240.132813,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(233.917969,211.726562)
\lineto(235.804688,209.839844)
\lineto(240.132813,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(39.621094,300.71875)
\lineto(32.410156,300.71875)
\lineto(36.734375,296.390625)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(39.621094,300.71875)
\lineto(32.410156,300.71875)
\lineto(36.734375,296.390625)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(250.085938,230.175781)
\lineto(253.113281,227.148437)
\lineto(257.441406,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(250.085938,230.175781)
\lineto(253.113281,227.148437)
\lineto(257.441406,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(200.902344,175.5)
\lineto(201.183594,175.21875)
\lineto(205.511719,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(200.902344,175.5)
\lineto(201.183594,175.21875)
\lineto(205.511719,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(47.261719,86.796875)
\lineto(45.390625,88.667969)
\lineto(41.0625,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(47.261719,86.796875)
\lineto(45.390625,88.667969)
\lineto(41.0625,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(313.402344,305.34375)
\lineto(313.699219,305.042969)
\lineto(318.027344,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(313.402344,305.34375)
\lineto(313.699219,305.042969)
\lineto(318.027344,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(293.761719,281.707031)
\lineto(296.390625,279.078125)
\lineto(300.71875,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(293.761719,281.707031)
\lineto(296.390625,279.078125)
\lineto(300.71875,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(188.296875,162.234375)
\lineto(196.855469,162.234375)
\lineto(192.527344,166.5625)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(188.296875,162.234375)
\lineto(196.855469,162.234375)
\lineto(192.527344,166.5625)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(192.484375,166.605469)
\lineto(192.527344,166.5625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(192.484375,166.605469)
\lineto(192.527344,166.5625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(46.421875,252.085937)
\lineto(45.390625,253.113281)
\lineto(45.390625,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(46.421875,252.085937)
\lineto(45.390625,253.113281)
\lineto(45.390625,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(231.476563,208.972656)
\lineto(231.476563,205.511719)
\lineto(235.804688,209.839844)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(231.476563,208.972656)
\lineto(231.476563,205.511719)
\lineto(235.804688,209.839844)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(52.082031,99.285156)
\lineto(49.71875,101.648437)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(52.082031,99.285156)
\lineto(49.71875,101.648437)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.53125,184.386719)
\lineto(49.71875,188.199219)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.53125,184.386719)
\lineto(49.71875,188.199219)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(309.480469,300.609375)
\lineto(313.699219,296.390625)
\lineto(318.027344,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(309.480469,300.609375)
\lineto(313.699219,296.390625)
\lineto(318.027344,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(321.246094,314.808594)
\lineto(322.355469,313.699219)
\lineto(326.683594,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(321.246094,314.808594)
\lineto(322.355469,313.699219)
\lineto(326.683594,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(36.578125,318.027344)
\lineto(32.410156,318.027344)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(36.578125,318.027344)
\lineto(32.410156,318.027344)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(205.511719,180.429687)
\lineto(205.511719,179.546875)
\lineto(209.839844,183.875)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(205.511719,180.429687)
\lineto(205.511719,179.546875)
\lineto(209.839844,183.875)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(222.820313,199.3125)
\lineto(222.820313,196.855469)
\lineto(227.148438,201.183594)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(222.820313,199.3125)
\lineto(222.820313,196.855469)
\lineto(227.148438,201.183594)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.742188,232.453125)
\lineto(45.390625,235.804687)
\lineto(41.0625,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.742188,232.453125)
\lineto(45.390625,235.804687)
\lineto(41.0625,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(51.800781,203.429687)
\lineto(49.71875,205.511719)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(51.800781,203.429687)
\lineto(49.71875,205.511719)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(49.8125,222.726562)
\lineto(49.71875,222.820312)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(49.8125,222.726562)
\lineto(49.71875,222.820312)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(257.441406,238.707031)
\lineto(257.441406,231.476562)
\lineto(261.769531,235.804687)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(257.441406,238.707031)
\lineto(257.441406,231.476562)
\lineto(261.769531,235.804687)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(240.132813,218.769531)
\lineto(240.132813,214.167969)
\lineto(244.457031,218.492187)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(240.132813,218.769531)
\lineto(240.132813,214.167969)
\lineto(244.457031,218.492187)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(95.667969,49.71875)
\lineto(101.648438,49.71875)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(95.667969,49.71875)
\lineto(101.648438,49.71875)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(153.804688,127.390625)
\lineto(157.90625,123.289062)
\lineto(162.234375,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(153.804688,127.390625)
\lineto(157.90625,123.289062)
\lineto(162.234375,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(45.75,257.441406)
\lineto(41.0625,257.441406)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(45.75,257.441406)
\lineto(41.0625,257.441406)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.371094,300.476562)
\lineto(309.371094,292.0625)
\lineto(313.699219,296.390625)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.371094,300.476562)
\lineto(309.371094,292.0625)
\lineto(313.699219,296.390625)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(43.859375,271.957031)
\lineto(41.0625,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(43.859375,271.957031)
\lineto(41.0625,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(300.71875,290.054687)
\lineto(300.71875,283.40625)
\lineto(305.042969,287.734375)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(300.71875,290.054687)
\lineto(300.71875,283.40625)
\lineto(305.042969,287.734375)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(344.785156,343.199219)
\lineto(348.320313,339.664062)
\lineto(348.320313,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(344.785156,343.199219)
\lineto(348.320313,339.664062)
\lineto(348.320313,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(50.835938,213.046875)
\lineto(49.71875,214.167969)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(50.835938,213.046875)
\lineto(49.71875,214.167969)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(262.09375,244.136719)
\lineto(266.097656,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(262.09375,244.136719)
\lineto(266.097656,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(52.703125,193.871094)
\lineto(49.71875,196.855469)
\lineto(49.71875,188.199219)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(52.703125,193.871094)
\lineto(49.71875,196.855469)
\lineto(49.71875,188.199219)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(23.765625,352.648437)
\lineto(23.753906,352.648437)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(23.765625,352.648437)
\lineto(23.753906,352.648437)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(40.984375,292.0625)
\lineto(32.410156,292.0625)
\lineto(36.734375,287.734375)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(40.984375,292.0625)
\lineto(32.410156,292.0625)
\lineto(36.734375,287.734375)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(266.097656,248.832031)
\lineto(266.097656,248.785156)
\lineto(270.425781,253.113281)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(266.097656,248.832031)
\lineto(266.097656,248.785156)
\lineto(270.425781,253.113281)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(42.460938,282.011719)
\lineto(41.0625,283.40625)
\lineto(41.0625,274.75)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(42.460938,282.011719)
\lineto(41.0625,283.40625)
\lineto(41.0625,274.75)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(48.851563,231.476562)
\lineto(41.0625,231.476562)
\lineto(45.390625,227.148437)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(48.851563,231.476562)
\lineto(41.0625,231.476562)
\lineto(45.390625,227.148437)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(292.0625,279.667969)
\lineto(292.0625,274.75)
\lineto(296.390625,279.078125)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(292.0625,279.667969)
\lineto(292.0625,274.75)
\lineto(296.390625,279.078125)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.199219,162.136719)
\lineto(188.199219,153.582031)
\lineto(192.527344,157.90625)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.199219,162.136719)
\lineto(188.199219,153.582031)
\lineto(192.527344,157.90625)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(283.40625,269.328125)
\lineto(283.40625,266.097656)
\lineto(287.734375,270.425781)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(283.40625,269.328125)
\lineto(283.40625,266.097656)
\lineto(287.734375,270.425781)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(274.75,259.042969)
\lineto(274.75,257.441406)
\lineto(279.078125,261.769531)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(274.75,259.042969)
\lineto(274.75,257.441406)
\lineto(279.078125,261.769531)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(348.714844,347.925781)
\lineto(352.648438,343.992187)
\lineto(352.648438,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(348.714844,347.925781)
\lineto(352.648438,343.992187)
\lineto(352.648438,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.546875,153.210937)
\lineto(179.546875,144.925781)
\lineto(183.875,149.253906)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.546875,153.210937)
\lineto(179.546875,144.925781)
\lineto(183.875,149.253906)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(28.332031,348.070312)
\lineto(28.082031,348.320312)
\lineto(28.082031,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(28.332031,348.070312)
\lineto(28.082031,348.320312)
\lineto(28.082031,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(92.996094,23.753906)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(92.996094,23.753906)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.699219,66.980469)
\lineto(105.976563,62.703125)
\lineto(110.304688,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.699219,66.980469)
\lineto(105.976563,62.703125)
\lineto(110.304688,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.820313,147.480469)
\lineto(54.046875,149.253906)
\lineto(49.71875,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.820313,147.480469)
\lineto(54.046875,149.253906)
\lineto(49.71875,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(96.890625,54.480469)
\lineto(97.320313,54.046875)
\lineto(101.648438,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(96.890625,54.480469)
\lineto(97.320313,54.046875)
\lineto(101.648438,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.574219,170.890625)
\lineto(49.71875,170.890625)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.574219,170.890625)
\lineto(49.71875,170.890625)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(258.097656,239.472656)
\lineto(261.769531,235.804687)
\lineto(266.097656,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(258.097656,239.472656)
\lineto(261.769531,235.804687)
\lineto(266.097656,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.171875,261.988281)
\lineto(41.0625,266.097656)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.171875,261.988281)
\lineto(41.0625,266.097656)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(54.921875,165.6875)
\lineto(54.046875,166.5625)
\lineto(49.71875,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(54.921875,165.6875)
\lineto(54.046875,166.5625)
\lineto(49.71875,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(30.671875,342.257812)
\lineto(28.082031,339.664062)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(30.671875,342.257812)
\lineto(28.082031,339.664062)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(55.378906,118.960937)
\lineto(49.71875,118.960937)
\lineto(54.046875,114.632812)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(55.378906,118.960937)
\lineto(49.71875,118.960937)
\lineto(54.046875,114.632812)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.589844,153.582031)
\lineto(49.71875,153.582031)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.589844,153.582031)
\lineto(49.71875,153.582031)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(53.714844,106.308594)
\lineto(49.71875,110.304687)
\lineto(49.71875,101.648437)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(53.714844,106.308594)
\lineto(49.71875,110.304687)
\lineto(49.71875,101.648437)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(32.835938,334.910156)
\lineto(32.410156,335.335937)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(32.835938,334.910156)
\lineto(32.410156,335.335937)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(54.863281,113.8125)
\lineto(54.046875,114.632812)
\lineto(49.71875,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(54.863281,113.8125)
\lineto(54.046875,114.632812)
\lineto(49.71875,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(55.996094,138.648437)
\lineto(54.046875,140.597656)
\lineto(49.71875,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(55.996094,138.648437)
\lineto(54.046875,140.597656)
\lineto(49.71875,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(56.011719,136.269531)
\lineto(49.71875,136.269531)
\lineto(54.046875,131.941406)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(56.011719,136.269531)
\lineto(49.71875,136.269531)
\lineto(54.046875,131.941406)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.941406,130.046875)
\lineto(54.046875,131.941406)
\lineto(49.71875,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.941406,130.046875)
\lineto(54.046875,131.941406)
\lineto(49.71875,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.445313,156.507812)
\lineto(54.046875,157.90625)
\lineto(49.71875,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.445313,156.507812)
\lineto(54.046875,157.90625)
\lineto(49.71875,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(301.628906,291.152344)
\lineto(305.042969,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(301.628906,291.152344)
\lineto(305.042969,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.234375,135.75)
\lineto(162.234375,127.613281)
\lineto(166.5625,131.941406)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.234375,135.75)
\lineto(162.234375,127.613281)
\lineto(166.5625,131.941406)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.339844,302.4375)
\lineto(36.734375,305.042969)
\lineto(32.410156,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.339844,302.4375)
\lineto(36.734375,305.042969)
\lineto(32.410156,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(171.136719,144.679687)
\lineto(175.21875,140.597656)
\lineto(179.546875,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(171.136719,144.679687)
\lineto(175.21875,140.597656)
\lineto(179.546875,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(188.25,162.1875)
\lineto(192.527344,157.90625)
\lineto(196.855469,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(188.25,162.1875)
\lineto(192.527344,157.90625)
\lineto(196.855469,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.132813,162.234375)
\lineto(49.71875,162.234375)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.132813,162.234375)
\lineto(49.71875,162.234375)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(196.855469,171.207031)
\lineto(196.855469,170.890625)
\lineto(201.183594,175.21875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(196.855469,171.207031)
\lineto(196.855469,170.890625)
\lineto(201.183594,175.21875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.894531,144.925781)
\lineto(49.71875,144.925781)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.894531,144.925781)
\lineto(49.71875,144.925781)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(47.609375,242.242187)
\lineto(45.390625,244.457031)
\lineto(41.0625,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(47.609375,242.242187)
\lineto(45.390625,244.457031)
\lineto(41.0625,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(214.167969,189.792969)
\lineto(214.167969,188.199219)
\lineto(218.492188,192.527344)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(214.167969,189.792969)
\lineto(214.167969,188.199219)
\lineto(218.492188,192.527344)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(41.0625,76.949219)
\lineto(41.0625,84.339844)
\lineto(36.734375,80.011719)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(41.0625,76.949219)
\lineto(41.0625,84.339844)
\lineto(36.734375,80.011719)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(49.71875,92.238281)
\lineto(49.71875,92.996094)
\lineto(45.390625,88.667969)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(49.71875,92.238281)
\lineto(49.71875,92.996094)
\lineto(45.390625,88.667969)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(53.921875,179.546875)
\lineto(49.71875,179.546875)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(53.921875,179.546875)
\lineto(49.71875,179.546875)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(47.855469,240.132812)
\lineto(41.0625,240.132812)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(47.855469,240.132812)
\lineto(41.0625,240.132812)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(179.726563,153.402344)
\lineto(183.875,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(179.726563,153.402344)
\lineto(183.875,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.410156,67.320312)
\lineto(32.410156,75.683594)
\lineto(28.082031,71.355469)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.410156,67.320312)
\lineto(32.410156,75.683594)
\lineto(28.082031,71.355469)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.277344,174.988281)
\lineto(54.046875,175.21875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.277344,174.988281)
\lineto(54.046875,175.21875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(48.9375,230.695312)
\lineto(45.390625,227.148437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(48.9375,230.695312)
\lineto(45.390625,227.148437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(348.320313,347.453125)
\lineto(348.320313,343.992187)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(348.320313,347.453125)
\lineto(348.320313,343.992187)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(162.496094,136.011719)
\lineto(166.5625,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(162.496094,136.011719)
\lineto(166.5625,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(30.066406,343.992187)
\lineto(28.082031,343.992187)
\lineto(28.082031,339.664062)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(30.066406,343.992187)
\lineto(28.082031,343.992187)
\lineto(28.082031,339.664062)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(104.738281,72.597656)
\lineto(105.976563,71.355469)
\lineto(110.304688,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(104.738281,72.597656)
\lineto(105.976563,71.355469)
\lineto(110.304688,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.867188,127.613281)
\lineto(49.71875,127.613281)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.867188,127.613281)
\lineto(49.71875,127.613281)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.269531,109.960937)
\lineto(136.269531,101.648437)
\lineto(140.597656,105.976562)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.269531,109.960937)
\lineto(136.269531,101.648437)
\lineto(140.597656,105.976562)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(46.824219,248.785156)
\lineto(45.390625,248.785156)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(46.824219,248.785156)
\lineto(45.390625,248.785156)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(144.925781,118.59375)
\lineto(144.925781,110.304687)
\lineto(149.253906,114.632812)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(144.925781,118.59375)
\lineto(144.925781,110.304687)
\lineto(149.253906,114.632812)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(127.886719,101.375)
\lineto(131.941406,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(127.886719,101.375)
\lineto(131.941406,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(93.3125,32.410156)
\lineto(97.320313,32.410156)
\lineto(97.320313,36.734375)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(93.3125,32.410156)
\lineto(97.320313,32.410156)
\lineto(97.320313,36.734375)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(38.167969,309.371094)
\lineto(32.410156,309.371094)
\lineto(36.734375,305.042969)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(38.167969,309.371094)
\lineto(32.410156,309.371094)
\lineto(36.734375,305.042969)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(94.144531,41.0625)
\lineto(97.320313,41.0625)
\lineto(97.320313,45.390625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(94.144531,41.0625)
\lineto(97.320313,41.0625)
\lineto(97.320313,45.390625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(119.578125,92.375)
\lineto(123.289063,88.667969)
\lineto(127.613281,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(119.578125,92.375)
\lineto(123.289063,88.667969)
\lineto(127.613281,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(153.582031,127.164062)
\lineto(153.582031,118.960937)
\lineto(157.90625,123.289062)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(153.582031,127.164062)
\lineto(153.582031,118.960937)
\lineto(157.90625,123.289062)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(170.890625,144.421875)
\lineto(170.890625,136.269531)
\lineto(175.21875,140.597656)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(170.890625,144.421875)
\lineto(170.890625,136.269531)
\lineto(175.21875,140.597656)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(136.441406,110.132812)
\lineto(140.597656,105.976562)
\lineto(144.925781,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(136.441406,110.132812)
\lineto(140.597656,105.976562)
\lineto(144.925781,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(309.570313,300.71875)
\lineto(318.027344,300.71875)
\lineto(313.699219,305.042969)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(309.570313,300.71875)
\lineto(318.027344,300.71875)
\lineto(313.699219,305.042969)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(127.613281,101.085937)
\lineto(127.613281,92.996094)
\lineto(131.941406,97.320312)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(127.613281,101.085937)
\lineto(127.613281,92.996094)
\lineto(131.941406,97.320312)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(336.933594,333.742187)
\lineto(339.664063,331.011719)
\lineto(343.992188,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(336.933594,333.742187)
\lineto(339.664063,331.011719)
\lineto(343.992188,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(110.304688,80.980469)
\lineto(110.304688,75.683594)
\lineto(114.632813,80.011719)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(110.304688,80.980469)
\lineto(110.304688,75.683594)
\lineto(114.632813,80.011719)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(118.960938,91.671875)
\lineto(118.960938,84.339844)
\lineto(123.289063,88.667969)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(118.960938,91.671875)
\lineto(118.960938,84.339844)
\lineto(123.289063,88.667969)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(145.109375,118.777344)
\lineto(149.253906,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(145.109375,118.777344)
\lineto(149.253906,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(329.089844,324.277344)
\lineto(331.011719,322.355469)
\lineto(335.335938,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(329.089844,324.277344)
\lineto(331.011719,322.355469)
\lineto(335.335938,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(41.0625,23.753906)
\lineto(23.753906,23.753906)
\lineto(23.753906,59.832031)
\lineto(27.703125,63.078125)
\lineto(32.101563,67.027344)
\lineto(32.257813,67.179687)
\lineto(32.410156,67.320312)
\lineto(36.546875,71.542969)
\lineto(40.085938,75.683594)
\lineto(40.515625,76.230469)
\lineto(41.0625,76.949219)
\lineto(44.109375,81.292969)
\lineto(45.945313,84.339844)
\lineto(47.261719,86.796875)
\lineto(49.71875,92.238281)
\lineto(49.933594,92.78125)
\lineto(50.011719,92.996094)
\lineto(50.195313,93.46875)
\lineto(52.082031,99.285156)
\lineto(52.707031,101.648437)
\lineto(53.558594,105.488281)
\lineto(53.714844,106.308594)
\lineto(54.398438,110.304687)
\lineto(54.863281,113.8125)
\lineto(55.070313,115.65625)
\lineto(55.378906,118.960937)
\lineto(55.582031,121.75)
\lineto(55.765625,125.003906)
\lineto(55.867188,127.613281)
\lineto(55.941406,130.046875)
\lineto(56,133.898437)
\lineto(56.011719,136.269531)
\lineto(55.996094,138.648437)
\lineto(55.945313,142.496094)
\lineto(55.894531,144.925781)
\lineto(55.820313,147.480469)
\lineto(55.695313,150.902344)
\lineto(55.589844,153.582031)
\lineto(55.445313,156.507812)
\lineto(55.308594,159.167969)
\lineto(55.132813,162.234375)
\lineto(54.921875,165.6875)
\lineto(54.816406,167.335937)
\lineto(54.574219,170.890625)
\lineto(54.277344,174.988281)
\lineto(54.246094,175.417969)
\lineto(53.921875,179.546875)
\lineto(53.613281,183.441406)
\lineto(53.53125,184.386719)
\lineto(53.207031,188.199219)
\lineto(52.925781,191.40625)
\lineto(52.703125,193.871094)
\lineto(52.425781,196.855469)
\lineto(52.191406,199.332031)
\lineto(51.800781,203.429687)
\lineto(51.597656,205.511719)
\lineto(51.429688,207.21875)
\lineto(50.835938,213.046875)
\lineto(50.71875,214.167969)
\lineto(50.628906,215.078125)
\lineto(49.8125,222.726562)
\lineto(49.808594,222.820312)
\lineto(49.796875,222.898437)
\lineto(49.71875,223.621094)
\lineto(48.9375,230.695312)
\lineto(48.851563,231.476562)
\lineto(48.742188,232.453125)
\lineto(48.050781,238.464844)
\lineto(47.855469,240.132812)
\lineto(47.609375,242.242187)
\lineto(47.136719,246.207031)
\lineto(46.824219,248.785156)
\lineto(46.421875,252.085937)
\lineto(46.195313,253.917969)
\lineto(45.75,257.441406)
\lineto(45.222656,261.601562)
\lineto(45.171875,261.988281)
\lineto(44.640625,266.097656)
\lineto(44.222656,269.253906)
\lineto(43.859375,271.957031)
\lineto(43.476563,274.75)
\lineto(43.183594,276.871094)
\lineto(42.460938,282.011719)
\lineto(42.261719,283.40625)
\lineto(42.109375,284.453125)
\lineto(41.0625,291.515625)
\lineto(40.992188,291.992187)
\lineto(40.984375,292.0625)
\lineto(40.96875,292.15625)
\lineto(39.824219,299.476562)
\lineto(39.621094,300.71875)
\lineto(39.339844,302.4375)
\lineto(38.59375,306.902344)
\lineto(38.167969,309.371094)
\lineto(37.535156,312.898437)
\lineto(37.289063,314.25)
\lineto(36.578125,318.027344)
\lineto(35.890625,321.507812)
\lineto(35.449219,323.640625)
\lineto(34.796875,326.683594)
\lineto(34.363281,328.636719)
\lineto(32.835938,334.910156)
\lineto(32.726563,335.335937)
\lineto(32.660156,335.589844)
\lineto(32.410156,336.515625)
\lineto(30.671875,342.257812)
\lineto(30.066406,343.992187)
\lineto(28.332031,348.070312)
\lineto(28.164063,348.402344)
\lineto(28.082031,348.554687)
\lineto(23.765625,352.648437)
\lineto(352.648438,352.648437)
\lineto(352.648438,352.644531)
\lineto(349.046875,348.320312)
\lineto(348.714844,347.925781)
\lineto(348.320313,347.453125)
\lineto(345.445313,343.992187)
\lineto(344.785156,343.199219)
\lineto(343.992188,342.246094)
\lineto(340.859375,338.472656)
\lineto(338.257813,335.335937)
\lineto(336.933594,333.742187)
\lineto(335.335938,331.816406)
\lineto(333.011719,329.007812)
\lineto(331.082031,326.683594)
\lineto(329.089844,324.277344)
\lineto(326.683594,321.371094)
\lineto(325.167969,319.542969)
\lineto(323.914063,318.027344)
\lineto(321.246094,314.808594)
\lineto(318.027344,310.921875)
\lineto(317.324219,310.074219)
\lineto(316.746094,309.371094)
\lineto(313.402344,305.34375)
\lineto(310.523438,301.867187)
\lineto(309.570313,300.71875)
\lineto(309.480469,300.609375)
\lineto(309.371094,300.476562)
\lineto(305.554688,295.878906)
\lineto(302.386719,292.0625)
\lineto(301.628906,291.152344)
\lineto(300.71875,290.054687)
\lineto(297.699219,286.425781)
\lineto(295.175781,283.40625)
\lineto(293.761719,281.707031)
\lineto(292.0625,279.667969)
\lineto(289.824219,276.988281)
\lineto(287.949219,274.75)
\lineto(285.882813,272.277344)
\lineto(283.40625,269.328125)
\lineto(281.933594,267.570312)
\lineto(280.699219,266.097656)
\lineto(277.980469,262.871094)
\lineto(274.75,259.042969)
\lineto(274.019531,258.175781)
\lineto(273.394531,257.441406)
\lineto(270.050781,253.488281)
\lineto(266.097656,248.832031)
\lineto(266.078125,248.804687)
\lineto(266.058594,248.785156)
\lineto(265.839844,248.53125)
\lineto(262.09375,244.136719)
\lineto(258.664063,240.132812)
\lineto(258.097656,239.472656)
\lineto(257.441406,238.707031)
\lineto(254.097656,234.820312)
\lineto(251.207031,231.476562)
\lineto(250.085938,230.175781)
\lineto(248.785156,228.683594)
\lineto(246.0625,225.542969)
\lineto(243.6875,222.820312)
\lineto(242.027344,220.925781)
\lineto(240.132813,218.769531)
\lineto(237.976563,216.320312)
\lineto(236.078125,214.167969)
\lineto(233.917969,211.726562)
\lineto(231.476563,208.972656)
\lineto(229.84375,207.144531)
\lineto(228.386719,205.511719)
\lineto(225.757813,202.574219)
\lineto(222.820313,199.3125)
\lineto(221.652344,198.023437)
\lineto(220.59375,196.855469)
\lineto(217.535156,193.484375)
\lineto(214.167969,189.792969)
\lineto(213.402344,188.964844)
\lineto(212.699219,188.199219)
\lineto(209.253906,184.457031)
\lineto(205.511719,180.429687)
\lineto(205.085938,179.96875)
\lineto(204.695313,179.546875)
\lineto(200.902344,175.5)
\lineto(196.855469,171.207031)
\lineto(196.703125,171.042969)
\lineto(196.554688,170.890625)
\lineto(192.484375,166.605469)
\lineto(190.585938,164.621094)
\lineto(188.296875,162.234375)
\lineto(188.199219,162.136719)
\lineto(183.996094,157.78125)
\lineto(179.90625,153.582031)
\lineto(179.726563,153.402344)
\lineto(179.546875,153.210937)
\lineto(175.441406,149.03125)
\lineto(171.386719,144.925781)
\lineto(171.136719,144.679687)
\lineto(170.890625,144.421875)
\lineto(166.824219,140.335937)
\lineto(162.753906,136.269531)
\lineto(162.234375,135.75)
\lineto(158.15625,131.695312)
\lineto(154.039063,127.613281)
\lineto(153.804688,127.390625)
\lineto(153.582031,127.164062)
\lineto(149.457031,123.082031)
\lineto(145.292969,118.960937)
\lineto(144.925781,118.59375)
\lineto(140.769531,114.460937)
\lineto(136.269531,109.960937)
\lineto(132.144531,105.777344)
\lineto(128.152344,101.648437)
\lineto(127.886719,101.375)
\lineto(127.613281,101.085937)
\lineto(123.691406,96.917969)
\lineto(120.128906,92.996094)
\lineto(119.578125,92.375)
\lineto(118.960938,91.671875)
\lineto(115.585938,87.714844)
\lineto(112.851563,84.339844)
\lineto(111.742188,82.898437)
\lineto(110.304688,80.980469)
\lineto(108.105469,77.882812)
\lineto(106.648438,75.683594)
\lineto(104.738281,72.597656)
\lineto(101.800781,67.179687)
\lineto(101.722656,67.027344)
\lineto(101.699219,66.980469)
\lineto(101.648438,66.871094)
\lineto(99.066406,60.957031)
\lineto(98.121094,58.375)
\lineto(96.890625,54.480469)
\lineto(96.550781,53.273437)
\lineto(95.667969,49.71875)
\lineto(95.203125,47.511719)
\lineto(94.332031,42.402344)
\lineto(94.144531,41.0625)
\lineto(94.015625,40.042969)
\lineto(93.335938,32.75)
\lineto(93.3125,32.410156)
\lineto(93.296875,32.105469)
\lineto(93.097656,28.082031)
\lineto(92.996094,23.753906)
\lineto(41.0625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(101.648438,23.753906)
\lineto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\lineto(93.097656,28.082031)
\lineto(93.296875,32.105469)
\lineto(93.3125,32.410156)
\lineto(93.335938,32.75)
\lineto(94.015625,40.042969)
\lineto(94.144531,41.0625)
\lineto(94.332031,42.402344)
\lineto(95.203125,47.511719)
\lineto(95.667969,49.71875)
\lineto(96.550781,53.273437)
\lineto(96.890625,54.480469)
\lineto(98.121094,58.375)
\lineto(99.066406,60.957031)
\lineto(101.648438,66.871094)
\lineto(101.699219,66.980469)
\lineto(101.722656,67.027344)
\lineto(101.800781,67.179687)
\lineto(104.738281,72.597656)
\lineto(106.648438,75.683594)
\lineto(108.105469,77.882812)
\lineto(110.304688,80.980469)
\lineto(111.742188,82.898437)
\lineto(112.851563,84.339844)
\lineto(115.585938,87.714844)
\lineto(118.960938,91.671875)
\lineto(119.578125,92.375)
\lineto(120.128906,92.996094)
\lineto(123.691406,96.917969)
\lineto(127.613281,101.085937)
\lineto(127.886719,101.375)
\lineto(128.152344,101.648437)
\lineto(132.144531,105.777344)
\lineto(136.269531,109.960937)
\lineto(140.769531,114.460937)
\lineto(144.925781,118.59375)
\lineto(145.292969,118.960937)
\lineto(149.457031,123.082031)
\lineto(153.582031,127.164062)
\lineto(153.804688,127.390625)
\lineto(154.039063,127.613281)
\lineto(158.15625,131.695312)
\lineto(162.234375,135.75)
\lineto(162.753906,136.269531)
\lineto(166.824219,140.335937)
\lineto(170.890625,144.421875)
\lineto(171.136719,144.679687)
\lineto(171.386719,144.925781)
\lineto(175.441406,149.03125)
\lineto(179.546875,153.210937)
\lineto(179.726563,153.402344)
\lineto(179.90625,153.582031)
\lineto(183.996094,157.78125)
\lineto(188.199219,162.136719)
\lineto(188.296875,162.234375)
\lineto(190.585938,164.621094)
\lineto(192.484375,166.605469)
\lineto(196.554688,170.890625)
\lineto(196.703125,171.042969)
\lineto(196.855469,171.207031)
\lineto(200.902344,175.5)
\lineto(204.695313,179.546875)
\lineto(205.085938,179.96875)
\lineto(205.511719,180.429687)
\lineto(209.253906,184.457031)
\lineto(212.699219,188.199219)
\lineto(213.402344,188.964844)
\lineto(214.167969,189.792969)
\lineto(217.535156,193.484375)
\lineto(220.59375,196.855469)
\lineto(221.652344,198.023437)
\lineto(222.820313,199.3125)
\lineto(225.757813,202.574219)
\lineto(228.386719,205.511719)
\lineto(229.84375,207.144531)
\lineto(231.476563,208.972656)
\lineto(233.917969,211.726562)
\lineto(236.078125,214.167969)
\lineto(237.976563,216.320312)
\lineto(240.132813,218.769531)
\lineto(242.027344,220.925781)
\lineto(243.6875,222.820312)
\lineto(246.0625,225.542969)
\lineto(248.785156,228.683594)
\lineto(250.085938,230.175781)
\lineto(251.207031,231.476562)
\lineto(254.097656,234.820312)
\lineto(257.441406,238.707031)
\lineto(258.097656,239.472656)
\lineto(258.664063,240.132812)
\lineto(262.09375,244.136719)
\lineto(265.839844,248.53125)
\lineto(266.058594,248.785156)
\lineto(266.078125,248.804687)
\lineto(266.097656,248.832031)
\lineto(270.050781,253.488281)
\lineto(273.394531,257.441406)
\lineto(274.019531,258.175781)
\lineto(274.75,259.042969)
\lineto(277.980469,262.871094)
\lineto(280.699219,266.097656)
\lineto(281.933594,267.570312)
\lineto(283.40625,269.328125)
\lineto(285.882813,272.277344)
\lineto(287.949219,274.75)
\lineto(289.824219,276.988281)
\lineto(292.0625,279.667969)
\lineto(293.761719,281.707031)
\lineto(295.175781,283.40625)
\lineto(297.699219,286.425781)
\lineto(300.71875,290.054687)
\lineto(301.628906,291.152344)
\lineto(302.386719,292.0625)
\lineto(305.554688,295.878906)
\lineto(309.371094,300.476562)
\lineto(309.480469,300.609375)
\lineto(309.570313,300.71875)
\lineto(310.523438,301.867187)
\lineto(313.402344,305.34375)
\lineto(316.746094,309.371094)
\lineto(317.324219,310.074219)
\lineto(318.027344,310.921875)
\lineto(321.246094,314.808594)
\lineto(323.914063,318.027344)
\lineto(325.167969,319.542969)
\lineto(326.683594,321.371094)
\lineto(329.089844,324.277344)
\lineto(331.082031,326.683594)
\lineto(333.011719,329.007812)
\lineto(335.335938,331.816406)
\lineto(336.933594,333.742187)
\lineto(338.257813,335.335937)
\lineto(340.859375,338.472656)
\lineto(343.992188,342.246094)
\lineto(344.785156,343.199219)
\lineto(345.445313,343.992187)
\lineto(348.320313,347.453125)
\lineto(348.714844,347.925781)
\lineto(349.046875,348.320312)
\lineto(352.648438,352.644531)
\lineto(352.648438,23.753906)
\lineto(101.648438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(23.753906,67.027344)
\lineto(23.753906,352.648437)
\lineto(23.765625,352.648437)
\lineto(28.082031,348.554687)
\lineto(28.164063,348.402344)
\lineto(28.332031,348.070312)
\lineto(30.066406,343.992187)
\lineto(30.671875,342.257812)
\lineto(32.410156,336.515625)
\lineto(32.660156,335.589844)
\lineto(32.726563,335.335937)
\lineto(32.835938,334.910156)
\lineto(34.363281,328.636719)
\lineto(34.796875,326.683594)
\lineto(35.449219,323.640625)
\lineto(35.890625,321.507812)
\lineto(36.578125,318.027344)
\lineto(37.289063,314.25)
\lineto(37.535156,312.898437)
\lineto(38.167969,309.371094)
\lineto(38.59375,306.902344)
\lineto(39.339844,302.4375)
\lineto(39.621094,300.71875)
\lineto(39.824219,299.476562)
\lineto(40.96875,292.15625)
\lineto(40.984375,292.0625)
\lineto(40.992188,291.992187)
\lineto(41.0625,291.515625)
\lineto(42.109375,284.453125)
\lineto(42.261719,283.40625)
\lineto(42.460938,282.011719)
\lineto(43.183594,276.871094)
\lineto(43.476563,274.75)
\lineto(43.859375,271.957031)
\lineto(44.222656,269.253906)
\lineto(44.640625,266.097656)
\lineto(45.171875,261.988281)
\lineto(45.222656,261.601562)
\lineto(45.75,257.441406)
\lineto(46.195313,253.917969)
\lineto(46.421875,252.085937)
\lineto(46.824219,248.785156)
\lineto(47.136719,246.207031)
\lineto(47.609375,242.242187)
\lineto(47.855469,240.132812)
\lineto(48.050781,238.464844)
\lineto(48.742188,232.453125)
\lineto(48.851563,231.476562)
\lineto(48.9375,230.695312)
\lineto(49.71875,223.621094)
\lineto(49.796875,222.898437)
\lineto(49.808594,222.820312)
\lineto(49.8125,222.726562)
\lineto(50.628906,215.078125)
\lineto(50.71875,214.167969)
\lineto(50.835938,213.046875)
\lineto(51.429688,207.21875)
\lineto(51.597656,205.511719)
\lineto(51.800781,203.429687)
\lineto(52.191406,199.332031)
\lineto(52.425781,196.855469)
\lineto(52.703125,193.871094)
\lineto(52.925781,191.40625)
\lineto(53.207031,188.199219)
\lineto(53.53125,184.386719)
\lineto(53.613281,183.441406)
\lineto(53.921875,179.546875)
\lineto(54.246094,175.417969)
\lineto(54.277344,174.988281)
\lineto(54.574219,170.890625)
\lineto(54.816406,167.335937)
\lineto(54.921875,165.6875)
\lineto(55.132813,162.234375)
\lineto(55.308594,159.167969)
\lineto(55.445313,156.507812)
\lineto(55.589844,153.582031)
\lineto(55.695313,150.902344)
\lineto(55.820313,147.480469)
\lineto(55.894531,144.925781)
\lineto(55.945313,142.496094)
\lineto(55.996094,138.648437)
\lineto(56.011719,136.269531)
\lineto(56,133.898437)
\lineto(55.941406,130.046875)
\lineto(55.867188,127.613281)
\lineto(55.765625,125.003906)
\lineto(55.582031,121.75)
\lineto(55.378906,118.960937)
\lineto(55.070313,115.65625)
\lineto(54.863281,113.8125)
\lineto(54.398438,110.304687)
\lineto(53.714844,106.308594)
\lineto(53.558594,105.488281)
\lineto(52.707031,101.648437)
\lineto(52.082031,99.285156)
\lineto(50.195313,93.46875)
\lineto(50.011719,92.996094)
\lineto(49.933594,92.78125)
\lineto(49.71875,92.238281)
\lineto(47.261719,86.796875)
\lineto(45.945313,84.339844)
\lineto(44.109375,81.292969)
\lineto(41.0625,76.949219)
\lineto(40.515625,76.230469)
\lineto(40.085938,75.683594)
\lineto(36.546875,71.542969)
\lineto(32.410156,67.320312)
\lineto(32.257813,67.179687)
\lineto(32.101563,67.027344)
\lineto(27.703125,63.078125)
\lineto(23.753906,59.832031)
\lineto(23.753906,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,16.902344)
\lineto(16.902344,16.902344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,16.902344)
\lineto(16.902344,359.5)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,359.5)
\lineto(359.5,359.5)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,359.5)
\lineto(359.5,16.902344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(23.753906,16.902344)
\lineto(23.753906,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.21671917,7.43261719)
\curveto(17.21281217,8.27636719)(17.29875017,8.95605519)(17.47843717,9.47558619)
\curveto(17.65031217,9.98730519)(17.91203117,10.38574219)(18.25578117,10.66699219)
\curveto(18.59953117,10.94433619)(19.02921917,11.08496119)(19.55265617,11.08886719)
\curveto(19.93156217,11.08496119)(20.26750017,11.00683619)(20.56046917,10.85449219)
\curveto(20.84953117,10.69824219)(21.09171917,10.47558619)(21.27921917,10.18652319)
\curveto(21.46671917,9.89355519)(21.61515617,9.53808619)(21.72453117,9.12402319)
\curveto(21.83000017,8.70214819)(21.88078117,8.13964819)(21.88468717,7.43261719)
\curveto(21.88078117,6.58886719)(21.79484417,5.90918019)(21.62687517,5.39746119)
\curveto(21.45109417,4.87793019)(21.19328117,4.47949219)(20.85343717,4.20214819)
\curveto(20.50578117,3.92089849)(20.07218717,3.78417919)(19.55265617,3.78027319)
\curveto(18.85734417,3.78417919)(18.31828117,4.03027319)(17.92765617,4.52246119)
\curveto(17.45109417,5.11621119)(17.21281217,6.08496119)(17.21671917,7.43261719)
\closepath
\moveto(18.12296917,7.43261719)
\curveto(18.11906217,6.25293019)(18.25578117,5.47168019)(18.53312517,5.08496119)
\curveto(18.80656217,4.69433619)(19.14640617,4.49902319)(19.55265617,4.50293019)
\curveto(19.95109417,4.49902319)(20.29093717,4.69433619)(20.56828117,5.08886719)
\curveto(20.84171917,5.47558619)(20.97843717,6.25683619)(20.98234417,7.43261719)
\curveto(20.97843717,8.60839819)(20.84171917,9.38964819)(20.56828117,9.78027319)
\curveto(20.29093717,10.16308619)(19.94718717,10.35839819)(19.54093717,10.36230519)
\curveto(19.13468717,10.35839819)(18.81437517,10.18652319)(18.57609417,9.84668019)
\curveto(18.27140617,9.40918019)(18.11906217,8.60449219)(18.12296917,7.43261719)
\closepath
\moveto(18.12296917,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.27042961,3.90136719)
\lineto(23.27042961,4.90136719)
\lineto(24.27433561,4.90136719)
\lineto(24.27433561,3.90136719)
\closepath
\moveto(23.27042961,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.55656292,7.43261719)
\curveto(25.55265592,8.27636719)(25.63859392,8.95605519)(25.81828092,9.47558619)
\curveto(25.99015592,9.98730519)(26.25187492,10.38574219)(26.59562492,10.66699219)
\curveto(26.93937492,10.94433619)(27.36906292,11.08496119)(27.89249992,11.08886719)
\curveto(28.27140592,11.08496119)(28.60734392,11.00683619)(28.90031292,10.85449219)
\curveto(29.18937492,10.69824219)(29.43156292,10.47558619)(29.61906292,10.18652319)
\curveto(29.80656292,9.89355519)(29.95499992,9.53808619)(30.06437492,9.12402319)
\curveto(30.16984392,8.70214819)(30.22062492,8.13964819)(30.22453092,7.43261719)
\curveto(30.22062492,6.58886719)(30.13468792,5.90918019)(29.96671892,5.39746119)
\curveto(29.79093792,4.87793019)(29.53312492,4.47949219)(29.19328092,4.20214819)
\curveto(28.84562492,3.92089849)(28.41203092,3.78417919)(27.89249992,3.78027319)
\curveto(27.19718792,3.78417919)(26.65812492,4.03027319)(26.26749992,4.52246119)
\curveto(25.79093792,5.11621119)(25.55265592,6.08496119)(25.55656292,7.43261719)
\closepath
\moveto(26.46281292,7.43261719)
\curveto(26.45890592,6.25293019)(26.59562492,5.47168019)(26.87296892,5.08496119)
\curveto(27.14640592,4.69433619)(27.48624992,4.49902319)(27.89249992,4.50293019)
\curveto(28.29093792,4.49902319)(28.63078092,4.69433619)(28.90812492,5.08886719)
\curveto(29.18156292,5.47558619)(29.31828092,6.25683619)(29.32218792,7.43261719)
\curveto(29.31828092,8.60839819)(29.18156292,9.38964819)(28.90812492,9.78027319)
\curveto(28.63078092,10.16308619)(28.28703092,10.35839819)(27.88078092,10.36230519)
\curveto(27.47453092,10.35839819)(27.15421892,10.18652319)(26.91593792,9.84668019)
\curveto(26.61124992,9.40918019)(26.45890592,8.60449219)(26.46281292,7.43261719)
\closepath
\moveto(26.46281292,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(40.199219,16.902344)
\lineto(40.199219,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(56.644531,16.902344)
\lineto(56.644531,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.085938,16.902344)
\lineto(73.085938,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(89.53125,16.902344)
\lineto(89.53125,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.99565937,7.43261719)
\curveto(82.99175237,8.27636719)(83.07769037,8.95605519)(83.25737737,9.47558619)
\curveto(83.42925237,9.98730519)(83.69097137,10.38574219)(84.03472137,10.66699219)
\curveto(84.37847137,10.94433619)(84.80815937,11.08496119)(85.33159637,11.08886719)
\curveto(85.71050237,11.08496119)(86.04644037,11.00683619)(86.33940937,10.85449219)
\curveto(86.62847137,10.69824219)(86.87065937,10.47558619)(87.05815937,10.18652319)
\curveto(87.24565937,9.89355519)(87.39409637,9.53808619)(87.50347137,9.12402319)
\curveto(87.60894037,8.70214819)(87.65972137,8.13964819)(87.66362737,7.43261719)
\curveto(87.65972137,6.58886719)(87.57378437,5.90918019)(87.40581537,5.39746119)
\curveto(87.23003437,4.87793019)(86.97222137,4.47949219)(86.63237737,4.20214819)
\curveto(86.28472137,3.92089849)(85.85112737,3.78417919)(85.33159637,3.78027319)
\curveto(84.63628437,3.78417919)(84.09722137,4.03027319)(83.70659637,4.52246119)
\curveto(83.23003437,5.11621119)(82.99175237,6.08496119)(82.99565937,7.43261719)
\closepath
\moveto(83.90190937,7.43261719)
\curveto(83.89800237,6.25293019)(84.03472137,5.47168019)(84.31206537,5.08496119)
\curveto(84.58550237,4.69433619)(84.92534637,4.49902319)(85.33159637,4.50293019)
\curveto(85.73003437,4.49902319)(86.06987737,4.69433619)(86.34722137,5.08886719)
\curveto(86.62065937,5.47558619)(86.75737737,6.25683619)(86.76128437,7.43261719)
\curveto(86.75737737,8.60839819)(86.62065937,9.38964819)(86.34722137,9.78027319)
\curveto(86.06987737,10.16308619)(85.72612737,10.35839819)(85.31987737,10.36230519)
\curveto(84.91362737,10.35839819)(84.59331537,10.18652319)(84.35503437,9.84668019)
\curveto(84.05034637,9.40918019)(83.89800237,8.60449219)(83.90190937,7.43261719)
\closepath
\moveto(83.90190937,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.04936981,3.90136719)
\lineto(89.04936981,4.90136719)
\lineto(90.05327581,4.90136719)
\lineto(90.05327581,3.90136719)
\closepath
\moveto(89.04936981,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95659612,4.74511719)
\lineto(95.95659612,3.90136719)
\lineto(91.22612812,3.90136719)
\curveto(91.21831512,4.11230519)(91.24956512,4.31543019)(91.32769012,4.51074219)
\curveto(91.44487812,4.83105519)(91.64019012,5.14746119)(91.90581512,5.46386719)
\curveto(92.17144012,5.77246119)(92.55425312,6.13574219)(93.05425312,6.54980519)
\curveto(93.83159612,7.18261719)(94.35503412,7.68652319)(94.63237812,8.06152319)
\curveto(94.90190912,8.43652319)(95.03862812,8.78808619)(95.04253412,9.12011719)
\curveto(95.03862812,9.46777319)(94.91362812,9.76074219)(94.66753412,10.00293019)
\curveto(94.41753412,10.23730519)(94.09331512,10.35839819)(93.69487812,10.36230519)
\curveto(93.26909612,10.35839819)(92.93315912,10.22949219)(92.67925312,9.97949219)
\curveto(92.42144012,9.72168019)(92.29253412,9.37011719)(92.29253412,8.92480519)
\lineto(91.39019012,9.01855519)
\curveto(91.45269012,9.69043019)(91.68315912,10.20605519)(92.08940912,10.55761719)
\curveto(92.48784612,10.90918019)(93.03081512,11.08496119)(93.71440912,11.08886719)
\curveto(94.39800312,11.08496119)(94.94097112,10.89355519)(95.34331512,10.51855519)
\curveto(95.74175312,10.13574219)(95.94097112,9.66308619)(95.94487812,9.10058619)
\curveto(95.94097112,8.81152319)(95.88237812,8.53027319)(95.76909612,8.25683619)
\curveto(95.64800312,7.97558619)(95.45659612,7.68652319)(95.18706512,7.38183619)
\curveto(94.91362812,7.07714819)(94.46050312,6.65527319)(93.83159612,6.12402319)
\curveto(93.30034612,5.67871119)(92.96050312,5.37793019)(92.81597112,5.22168019)
\curveto(92.66362812,5.06152319)(92.54253412,4.90527319)(92.44487812,4.74511719)
\closepath
\moveto(95.95659612,4.74511719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(105.976563,16.902344)
\lineto(105.976563,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(122.421875,16.902344)
\lineto(122.421875,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(138.867188,16.902344)
\lineto(138.867188,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(155.3125,16.902344)
\lineto(155.3125,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.77459767,7.43261719)
\curveto(148.77069067,8.27636719)(148.85662867,8.95605519)(149.03631567,9.47558619)
\curveto(149.20819067,9.98730519)(149.46990967,10.38574219)(149.81365967,10.66699219)
\curveto(150.15740967,10.94433619)(150.58709767,11.08496119)(151.11053467,11.08886719)
\curveto(151.48944067,11.08496119)(151.82537867,11.00683619)(152.11834767,10.85449219)
\curveto(152.40740967,10.69824219)(152.64959767,10.47558619)(152.83709767,10.18652319)
\curveto(153.02459767,9.89355519)(153.17303467,9.53808619)(153.28240967,9.12402319)
\curveto(153.38787867,8.70214819)(153.43865967,8.13964819)(153.44256567,7.43261719)
\curveto(153.43865967,6.58886719)(153.35272267,5.90918019)(153.18475367,5.39746119)
\curveto(153.00897267,4.87793019)(152.75115967,4.47949219)(152.41131567,4.20214819)
\curveto(152.06365967,3.92089849)(151.63006567,3.78417919)(151.11053467,3.78027319)
\curveto(150.41522267,3.78417919)(149.87615967,4.03027319)(149.48553467,4.52246119)
\curveto(149.00897267,5.11621119)(148.77069067,6.08496119)(148.77459767,7.43261719)
\closepath
\moveto(149.68084767,7.43261719)
\curveto(149.67694067,6.25293019)(149.81365967,5.47168019)(150.09100367,5.08496119)
\curveto(150.36444067,4.69433619)(150.70428467,4.49902319)(151.11053467,4.50293019)
\curveto(151.50897267,4.49902319)(151.84881567,4.69433619)(152.12615967,5.08886719)
\curveto(152.39959767,5.47558619)(152.53631567,6.25683619)(152.54022267,7.43261719)
\curveto(152.53631567,8.60839819)(152.39959767,9.38964819)(152.12615967,9.78027319)
\curveto(151.84881567,10.16308619)(151.50506567,10.35839819)(151.09881567,10.36230519)
\curveto(150.69256567,10.35839819)(150.37225367,10.18652319)(150.13397267,9.84668019)
\curveto(149.82928467,9.40918019)(149.67694067,8.60449219)(149.68084767,7.43261719)
\closepath
\moveto(149.68084767,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.82830811,3.90136719)
\lineto(154.82830811,4.90136719)
\lineto(155.83221411,4.90136719)
\lineto(155.83221411,3.90136719)
\closepath
\moveto(154.82830811,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.93475342,3.90136719)
\lineto(159.93475342,5.61621119)
\lineto(156.82537842,5.61621119)
\lineto(156.82537842,6.42089819)
\lineto(160.09490942,11.05761719)
\lineto(160.80975342,11.05761719)
\lineto(160.80975342,6.42089819)
\lineto(161.77850342,6.42089819)
\lineto(161.77850342,5.61621119)
\lineto(160.80975342,5.61621119)
\lineto(160.80975342,3.90136719)
\closepath
\moveto(159.93475342,6.42089819)
\lineto(159.93475342,9.64746119)
\lineto(157.69256642,6.42089819)
\closepath
\moveto(159.93475342,6.42089819)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(171.757813,16.902344)
\lineto(171.757813,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(188.199219,16.902344)
\lineto(188.199219,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(204.644531,16.902344)
\lineto(204.644531,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(221.089844,16.902344)
\lineto(221.089844,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.55352833,7.43261719)
\curveto(214.54962133,8.27636719)(214.63555933,8.95605519)(214.81524633,9.47558619)
\curveto(214.98712133,9.98730519)(215.24884033,10.38574219)(215.59259033,10.66699219)
\curveto(215.93634033,10.94433619)(216.36602833,11.08496119)(216.88946533,11.08886719)
\curveto(217.26837133,11.08496119)(217.60430933,11.00683619)(217.89727833,10.85449219)
\curveto(218.18634033,10.69824219)(218.42852833,10.47558619)(218.61602833,10.18652319)
\curveto(218.80352833,9.89355519)(218.95196533,9.53808619)(219.06134033,9.12402319)
\curveto(219.16680933,8.70214819)(219.21759033,8.13964819)(219.22149633,7.43261719)
\curveto(219.21759033,6.58886719)(219.13165333,5.90918019)(218.96368433,5.39746119)
\curveto(218.78790333,4.87793019)(218.53009033,4.47949219)(218.19024633,4.20214819)
\curveto(217.84259033,3.92089849)(217.40899633,3.78417919)(216.88946533,3.78027319)
\curveto(216.19415333,3.78417919)(215.65509033,4.03027319)(215.26446533,4.52246119)
\curveto(214.78790333,5.11621119)(214.54962133,6.08496119)(214.55352833,7.43261719)
\closepath
\moveto(215.45977833,7.43261719)
\curveto(215.45587133,6.25293019)(215.59259033,5.47168019)(215.86993433,5.08496119)
\curveto(216.14337133,4.69433619)(216.48321533,4.49902319)(216.88946533,4.50293019)
\curveto(217.28790333,4.49902319)(217.62774633,4.69433619)(217.90509033,5.08886719)
\curveto(218.17852833,5.47558619)(218.31524633,6.25683619)(218.31915333,7.43261719)
\curveto(218.31524633,8.60839819)(218.17852833,9.38964819)(217.90509033,9.78027319)
\curveto(217.62774633,10.16308619)(217.28399633,10.35839819)(216.87774633,10.36230519)
\curveto(216.47149633,10.35839819)(216.15118433,10.18652319)(215.91290333,9.84668019)
\curveto(215.60821533,9.40918019)(215.45587133,8.60449219)(215.45977833,7.43261719)
\closepath
\moveto(215.45977833,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.60723877,3.90136719)
\lineto(220.60723877,4.90136719)
\lineto(221.61114477,4.90136719)
\lineto(221.61114477,3.90136719)
\closepath
\moveto(220.60723877,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.45587208,9.30761719)
\lineto(226.58087208,9.23730519)
\curveto(226.50274708,9.58105519)(226.38946508,9.83105519)(226.24884008,9.99121119)
\curveto(226.00665308,10.23730519)(225.71368408,10.36230519)(225.36993408,10.36621119)
\curveto(225.08477808,10.36230519)(224.83868408,10.28418019)(224.63165308,10.13183619)
\curveto(224.35040308,9.92871119)(224.13165308,9.63574219)(223.97540308,9.24902319)
\curveto(223.81134008,8.85839819)(223.72930908,8.30761719)(223.72930908,7.59277319)
\curveto(223.93634008,7.91308619)(224.19415308,8.15136719)(224.50274708,8.31152319)
\curveto(224.80743408,8.46386719)(225.13165308,8.54199219)(225.46759008,8.54589819)
\curveto(226.05352808,8.54199219)(226.54962208,8.32714819)(226.96368408,7.89746119)
\curveto(227.36993408,7.46777319)(227.57696508,6.90918019)(227.58087208,6.22558619)
\curveto(227.57696508,5.77246119)(227.47930908,5.35449219)(227.29180908,4.97168019)
\curveto(227.09649708,4.58496119)(226.83087208,4.28808619)(226.49493408,4.08496119)
\curveto(226.15118408,3.88183589)(225.76837208,3.78417919)(225.33868408,3.78027319)
\curveto(224.60430908,3.78417919)(224.00665308,4.04980519)(223.54571508,4.58496119)
\curveto(223.08477808,5.12011719)(222.85430908,6.01074219)(222.85430908,7.25293019)
\curveto(222.85430908,8.63574219)(223.10821508,9.63964819)(223.61993408,10.26855519)
\curveto(224.06524708,10.81152319)(224.66680908,11.08496119)(225.42462208,11.08886719)
\curveto(225.98321508,11.08496119)(226.44415308,10.92871119)(226.80743408,10.61621119)
\curveto(227.16290308,10.29980519)(227.37774708,9.86230519)(227.45587208,9.30761719)
\closepath
\moveto(223.86602808,6.22168019)
\curveto(223.86212208,5.91699219)(223.92462208,5.62402319)(224.05743408,5.35058619)
\curveto(224.18243408,5.06933619)(224.36212208,4.85839819)(224.59649708,4.71777319)
\curveto(224.82305908,4.56933619)(225.06915308,4.49902319)(225.32696508,4.50293019)
\curveto(225.69415308,4.49902319)(226.01055908,4.64746119)(226.28009008,4.95214819)
\curveto(226.54571508,5.24902319)(226.67852808,5.65527319)(226.68243408,6.17089819)
\curveto(226.67852808,6.66308619)(226.54962208,7.05371119)(226.28790308,7.33886719)
\curveto(226.02227808,7.62402319)(225.69024708,7.76855519)(225.29180908,7.76855519)
\curveto(224.89337208,7.76855519)(224.55352808,7.62402319)(224.28009008,7.33886719)
\curveto(223.99884008,7.05371119)(223.86212208,6.68261719)(223.86602808,6.22168019)
\closepath
\moveto(223.86602808,6.22168019)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(237.535156,16.902344)
\lineto(237.535156,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.332459,7.43261719)
\curveto(280.328552,8.27636719)(280.41449,8.95605519)(280.594177,9.47558619)
\curveto(280.766052,9.98730519)(281.027771,10.38574219)(281.371521,10.66699219)
\curveto(281.715271,10.94433619)(282.144959,11.08496119)(282.668396,11.08886719)
\curveto(283.047302,11.08496119)(283.38324,11.00683619)(283.676209,10.85449219)
\curveto(283.965271,10.69824219)(284.207459,10.47558619)(284.394959,10.18652319)
\curveto(284.582459,9.89355519)(284.730896,9.53808619)(284.840271,9.12402319)
\curveto(284.94574,8.70214819)(284.996521,8.13964819)(285.000427,7.43261719)
\curveto(284.996521,6.58886719)(284.910584,5.90918019)(284.742615,5.39746119)
\curveto(284.566834,4.87793019)(284.309021,4.47949219)(283.969177,4.20214819)
\curveto(283.621521,3.92089849)(283.187927,3.78417919)(282.668396,3.78027319)
\curveto(281.973084,3.78417919)(281.434021,4.03027319)(281.043396,4.52246119)
\curveto(280.566834,5.11621119)(280.328552,6.08496119)(280.332459,7.43261719)
\closepath
\moveto(281.238709,7.43261719)
\curveto(281.234802,6.25293019)(281.371521,5.47168019)(281.648865,5.08496119)
\curveto(281.922302,4.69433619)(282.262146,4.49902319)(282.668396,4.50293019)
\curveto(283.066834,4.49902319)(283.406677,4.69433619)(283.684021,5.08886719)
\curveto(283.957459,5.47558619)(284.094177,6.25683619)(284.098084,7.43261719)
\curveto(284.094177,8.60839819)(283.957459,9.38964819)(283.684021,9.78027319)
\curveto(283.406677,10.16308619)(283.062927,10.35839819)(282.656677,10.36230519)
\curveto(282.250427,10.35839819)(281.930115,10.18652319)(281.691834,9.84668019)
\curveto(281.387146,9.40918019)(281.234802,8.60449219)(281.238709,7.43261719)
\closepath
\moveto(281.238709,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.38616943,3.90136719)
\lineto(286.38616943,4.90136719)
\lineto(287.39007543,4.90136719)
\lineto(287.39007543,3.90136719)
\closepath
\moveto(286.38616943,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.02386475,7.78418019)
\curveto(289.65667775,7.91308619)(289.38714575,8.10449219)(289.21527075,8.35449219)
\curveto(289.03558375,8.60058619)(288.94964575,8.89746119)(288.95355275,9.24511719)
\curveto(288.94964575,9.76464819)(289.13714575,10.20214819)(289.51214575,10.55761719)
\curveto(289.88714575,10.90918019)(290.38323975,11.08496119)(291.00823975,11.08886719)
\curveto(291.62933375,11.08496119)(292.13323975,10.90136719)(292.51605275,10.54199219)
\curveto(292.89495875,10.17480519)(293.08636475,9.73339819)(293.08636475,9.21777319)
\curveto(293.08636475,8.88183619)(292.99652075,8.59277319)(292.82464575,8.35058619)
\curveto(292.64495875,8.10058619)(292.38323975,7.91308619)(292.03167775,7.78418019)
\curveto(292.46917775,7.63964819)(292.80120875,7.40918019)(293.03558375,7.08886719)
\curveto(293.26214575,6.76855519)(293.37933375,6.38574219)(293.37933375,5.94824219)
\curveto(293.37933375,5.33105519)(293.16058375,4.81933619)(292.73089575,4.40527319)
\curveto(292.29339575,3.99121099)(291.72698975,3.78417919)(291.02386475,3.78027319)
\curveto(290.31292775,3.78417919)(289.74261475,3.99121099)(289.31292775,4.40527319)
\curveto(288.87933375,4.82324219)(288.66058375,5.34277319)(288.66448975,5.97168019)
\curveto(288.66058375,6.43261719)(288.77777075,6.82324219)(289.01605275,7.13964819)
\curveto(289.25042775,7.45214819)(289.58636475,7.66699219)(290.02386475,7.78418019)
\closepath
\moveto(289.85198975,9.27246119)
\curveto(289.85198975,8.93261719)(289.95745875,8.65527319)(290.17620875,8.44043019)
\curveto(290.39105275,8.22558619)(290.67620875,8.12011719)(291.02777075,8.12011719)
\curveto(291.36370875,8.12011719)(291.64105275,8.22558619)(291.85980275,8.44043019)
\curveto(292.07464575,8.65136719)(292.18402075,8.91308619)(292.18402075,9.22168019)
\curveto(292.18402075,9.54199219)(292.07073975,9.81152319)(291.84808375,10.03418019)
\curveto(291.62542775,10.25293019)(291.34808375,10.36230519)(291.01605275,10.36621119)
\curveto(290.68011475,10.36230519)(290.40277075,10.25683619)(290.18402075,10.04199219)
\curveto(289.96136475,9.82714819)(289.85198975,9.56933619)(289.85198975,9.27246119)
\closepath
\moveto(289.56683375,5.96777319)
\curveto(289.56292775,5.71386719)(289.62152075,5.47168019)(289.74261475,5.23730519)
\curveto(289.85980275,5.00293019)(290.03948975,4.81933619)(290.27386475,4.69433619)
\curveto(290.50823975,4.56152319)(290.75823975,4.49902319)(291.03167775,4.50293019)
\curveto(291.44573975,4.49902319)(291.79339575,4.63183619)(292.07073975,4.90527319)
\curveto(292.34027075,5.17089819)(292.47698975,5.51464819)(292.48089575,5.93652319)
\curveto(292.47698975,6.35839819)(292.33636475,6.70996119)(292.05902075,6.98730519)
\curveto(291.77386475,7.26074219)(291.42230275,7.39746119)(291.00042775,7.40136719)
\curveto(290.58636475,7.39746119)(290.24261475,7.26074219)(289.97308375,6.99121119)
\curveto(289.69964575,6.71386719)(289.56292775,6.37402319)(289.56683375,5.96777319)
\closepath
\moveto(289.56683375,5.96777319)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.42392018,3.90136719)
\lineto(348.54501318,3.90136719)
\lineto(348.54501318,9.50293019)
\curveto(348.33407618,9.29980519)(348.05673218,9.09668019)(347.71298218,8.89355519)
\curveto(347.36923218,8.69043019)(347.06063818,8.53808619)(346.78720118,8.44043019)
\lineto(346.78720118,9.29199219)
\curveto(347.27938818,9.52246119)(347.70907618,9.79980519)(348.07626318,10.13183619)
\curveto(348.44345118,10.45605519)(348.70126318,10.77636719)(348.85751318,11.08886719)
\lineto(349.42392018,11.08886719)
\closepath
\moveto(349.42392018,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.16513062,3.90136719)
\lineto(352.16513062,4.90136719)
\lineto(353.16903662,4.90136719)
\lineto(353.16903662,3.90136719)
\closepath
\moveto(352.16513062,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.45126393,7.43261719)
\curveto(354.44735693,8.27636719)(354.53329493,8.95605519)(354.71298193,9.47558619)
\curveto(354.88485693,9.98730519)(355.14657593,10.38574219)(355.49032593,10.66699219)
\curveto(355.83407593,10.94433619)(356.26376393,11.08496119)(356.78720093,11.08886719)
\curveto(357.16610693,11.08496119)(357.50204493,11.00683619)(357.79501393,10.85449219)
\curveto(358.08407593,10.69824219)(358.32626393,10.47558619)(358.51376393,10.18652319)
\curveto(358.70126393,9.89355519)(358.84970093,9.53808619)(358.95907593,9.12402319)
\curveto(359.06454493,8.70214819)(359.11532593,8.13964819)(359.11923193,7.43261719)
\curveto(359.11532593,6.58886719)(359.02938893,5.90918019)(358.86141993,5.39746119)
\curveto(358.68563893,4.87793019)(358.42782593,4.47949219)(358.08798193,4.20214819)
\curveto(357.74032593,3.92089849)(357.30673193,3.78417919)(356.78720093,3.78027319)
\curveto(356.09188893,3.78417919)(355.55282593,4.03027319)(355.16220093,4.52246119)
\curveto(354.68563893,5.11621119)(354.44735693,6.08496119)(354.45126393,7.43261719)
\closepath
\moveto(355.35751393,7.43261719)
\curveto(355.35360693,6.25293019)(355.49032593,5.47168019)(355.76766993,5.08496119)
\curveto(356.04110693,4.69433619)(356.38095093,4.49902319)(356.78720093,4.50293019)
\curveto(357.18563893,4.49902319)(357.52548193,4.69433619)(357.80282593,5.08886719)
\curveto(358.07626393,5.47558619)(358.21298193,6.25683619)(358.21688893,7.43261719)
\curveto(358.21298193,8.60839819)(358.07626393,9.38964819)(357.80282593,9.78027319)
\curveto(357.52548193,10.16308619)(357.18173193,10.35839819)(356.77548193,10.36230519)
\curveto(356.36923193,10.35839819)(356.04891993,10.18652319)(355.81063893,9.84668019)
\curveto(355.50595093,9.40918019)(355.35360693,8.60449219)(355.35751393,7.43261719)
\closepath
\moveto(355.35751393,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,23.753906)
\lineto(20.898438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,23.78457642)
\curveto(0.410156,24.62832642)(0.496094,25.30801442)(0.675781,25.82754542)
\curveto(0.847656,26.33926442)(1.109375,26.73770142)(1.453125,27.01895142)
\curveto(1.796875,27.29629542)(2.226563,27.43692042)(2.75,27.44082642)
\curveto(3.128906,27.43692042)(3.464844,27.35879542)(3.757813,27.20645142)
\curveto(4.046875,27.05020142)(4.289063,26.82754542)(4.476563,26.53848242)
\curveto(4.664063,26.24551442)(4.8125,25.89004542)(4.921875,25.47598242)
\curveto(5.027344,25.05410742)(5.078125,24.49160742)(5.082031,23.78457642)
\curveto(5.078125,22.94082642)(4.992188,22.26113942)(4.824219,21.74942042)
\curveto(4.648438,21.22988942)(4.390625,20.83145142)(4.050781,20.55410742)
\curveto(3.703125,20.27285772)(3.269531,20.13613842)(2.75,20.13223242)
\curveto(2.054688,20.13613842)(1.515625,20.38223242)(1.125,20.87442042)
\curveto(0.648438,21.46817042)(0.410156,22.43692042)(0.414063,23.78457642)
\closepath
\moveto(1.320313,23.78457642)
\curveto(1.316406,22.60488942)(1.453125,21.82363942)(1.730469,21.43692042)
\curveto(2.003906,21.04629542)(2.34375,20.85098242)(2.75,20.85488942)
\curveto(3.148438,20.85098242)(3.488281,21.04629542)(3.765625,21.44082642)
\curveto(4.039063,21.82754542)(4.175781,22.60879542)(4.179688,23.78457642)
\curveto(4.175781,24.96035742)(4.039063,25.74160742)(3.765625,26.13223242)
\curveto(3.488281,26.51504542)(3.144531,26.71035742)(2.738281,26.71426442)
\curveto(2.332031,26.71035742)(2.011719,26.53848242)(1.773438,26.19863942)
\curveto(1.46875,25.76113942)(1.316406,24.95645142)(1.320313,23.78457642)
\closepath
\moveto(1.320313,23.78457642)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,20.25332642)
\lineto(6.46777296,21.25332642)
\lineto(7.47167896,21.25332642)
\lineto(7.47167896,20.25332642)
\closepath
\moveto(6.46777296,20.25332642)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.75390675,22.12832642)
\lineto(9.67578175,22.20645142)
\curveto(9.74609375,21.75332642)(9.90234375,21.41738942)(10.15234375,21.19473242)
\curveto(10.39843775,20.96426442)(10.69921875,20.85098242)(11.05468775,20.85488942)
\curveto(11.47656275,20.85098242)(11.83593775,21.01113942)(12.12890675,21.33145142)
\curveto(12.41796875,21.65176442)(12.56249975,22.07363942)(12.56640675,22.60098242)
\curveto(12.56249975,23.10098242)(12.42187475,23.49551442)(12.14453175,23.78848242)
\curveto(11.85937475,24.07363942)(11.49218775,24.21817042)(11.03906275,24.22207642)
\curveto(10.75390675,24.21817042)(10.49999975,24.15567042)(10.27343775,24.03067042)
\curveto(10.04687475,23.90176442)(9.86718775,23.73379542)(9.73828175,23.53067042)
\lineto(8.91015675,23.63613942)
\lineto(9.60546875,27.31582642)
\lineto(13.16406275,27.31582642)
\lineto(13.16406275,26.47207642)
\lineto(10.30859375,26.47207642)
\lineto(9.92187475,24.55020142)
\curveto(10.35156275,24.84707642)(10.80078175,24.99942042)(11.27343775,24.99942042)
\curveto(11.89453175,24.99942042)(12.42187475,24.78067042)(12.85546875,24.34707642)
\curveto(13.28124975,23.91348242)(13.49609375,23.35879542)(13.49999975,22.67910742)
\curveto(13.49609375,22.03067042)(13.30859375,21.46817042)(12.93359375,20.99942042)
\curveto(12.47265675,20.42129542)(11.84374975,20.13613842)(11.05468775,20.13223242)
\curveto(10.39843775,20.13613842)(9.86718775,20.31582642)(9.46093775,20.67910742)
\curveto(9.04687475,21.04238942)(8.81249975,21.52676442)(8.75390675,22.12832642)
\closepath
\moveto(8.75390675,22.12832642)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,36.910156)
\lineto(19.300781,36.910156)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,50.066406)
\lineto(19.300781,50.066406)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,63.21875)
\lineto(19.300781,63.21875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,76.375)
\lineto(19.300781,76.375)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,89.53125)
\lineto(20.898438,89.53125)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,89.5635376)
\curveto(0.410156,90.4072876)(0.496094,91.0869756)(0.675781,91.6065066)
\curveto(0.847656,92.1182256)(1.109375,92.5166626)(1.453125,92.7979126)
\curveto(1.796875,93.0752566)(2.226563,93.2158816)(2.75,93.2197876)
\curveto(3.128906,93.2158816)(3.464844,93.1377566)(3.757813,92.9854126)
\curveto(4.046875,92.8291626)(4.289063,92.6065066)(4.476563,92.3174436)
\curveto(4.664063,92.0244756)(4.8125,91.6690066)(4.921875,91.2549436)
\curveto(5.027344,90.8330686)(5.078125,90.2705686)(5.082031,89.5635376)
\curveto(5.078125,88.7197876)(4.992188,88.0401006)(4.824219,87.5283816)
\curveto(4.648438,87.0088506)(4.390625,86.6104126)(4.050781,86.3330686)
\curveto(3.703125,86.0518189)(3.269531,85.9150996)(2.75,85.9111936)
\curveto(2.054688,85.9150996)(1.515625,86.1611936)(1.125,86.6533816)
\curveto(0.648438,87.2471316)(0.410156,88.2158816)(0.414063,89.5635376)
\closepath
\moveto(1.320313,89.5635376)
\curveto(1.316406,88.3838506)(1.453125,87.6026006)(1.730469,87.2158816)
\curveto(2.003906,86.8252566)(2.34375,86.6299436)(2.75,86.6338506)
\curveto(3.148438,86.6299436)(3.488281,86.8252566)(3.765625,87.2197876)
\curveto(4.039063,87.6065066)(4.175781,88.3877566)(4.179688,89.5635376)
\curveto(4.175781,90.7393186)(4.039063,91.5205686)(3.765625,91.9111936)
\curveto(3.488281,92.2940066)(3.144531,92.4893186)(2.738281,92.4932256)
\curveto(2.332031,92.4893186)(2.011719,92.3174436)(1.773438,91.9776006)
\curveto(1.46875,91.5401006)(1.316406,90.7354126)(1.320313,89.5635376)
\closepath
\moveto(1.320313,89.5635376)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,86.0322876)
\lineto(6.46777296,87.0322876)
\lineto(7.47167896,87.0322876)
\lineto(7.47167896,86.0322876)
\closepath
\moveto(6.46777296,86.0322876)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.31640675,91.4385376)
\lineto(12.44140675,91.3682256)
\curveto(12.36328175,91.7119756)(12.24999975,91.9619756)(12.10937475,92.1221316)
\curveto(11.86718775,92.3682256)(11.57421875,92.4932256)(11.23046875,92.4971316)
\curveto(10.94531275,92.4932256)(10.69921875,92.4151006)(10.49218775,92.2627566)
\curveto(10.21093775,92.0596316)(9.99218775,91.7666626)(9.83593775,91.3799436)
\curveto(9.67187475,90.9893186)(9.58984375,90.4385376)(9.58984375,89.7236936)
\curveto(9.79687475,90.0440066)(10.05468775,90.2822876)(10.36328175,90.4424436)
\curveto(10.66796875,90.5947876)(10.99218775,90.6729126)(11.32812475,90.6768186)
\curveto(11.91406275,90.6729126)(12.41015675,90.4580686)(12.82421875,90.0283816)
\curveto(13.23046875,89.5986936)(13.43749975,89.0401006)(13.44140675,88.3565066)
\curveto(13.43749975,87.9033816)(13.33984375,87.4854126)(13.15234375,87.1026006)
\curveto(12.95703175,86.7158816)(12.69140675,86.4190066)(12.35546875,86.2158816)
\curveto(12.01171875,86.0127563)(11.62890675,85.9150996)(11.19921875,85.9111936)
\curveto(10.46484375,85.9150996)(9.86718775,86.1807256)(9.40624975,86.7158816)
\curveto(8.94531275,87.2510376)(8.71484375,88.1416626)(8.71484375,89.3838506)
\curveto(8.71484375,90.7666626)(8.96874975,91.7705686)(9.48046875,92.3994756)
\curveto(9.92578175,92.9424436)(10.52734375,93.2158816)(11.28515675,93.2197876)
\curveto(11.84374975,93.2158816)(12.30468775,93.0596316)(12.66796875,92.7471316)
\curveto(13.02343775,92.4307256)(13.23828175,91.9932256)(13.31640675,91.4385376)
\closepath
\moveto(9.72656275,88.3526006)
\curveto(9.72265675,88.0479126)(9.78515675,87.7549436)(9.91796875,87.4815066)
\curveto(10.04296875,87.2002566)(10.22265675,86.9893186)(10.45703175,86.8486936)
\curveto(10.68359375,86.7002566)(10.92968775,86.6299436)(11.18749975,86.6338506)
\curveto(11.55468775,86.6299436)(11.87109375,86.7783816)(12.14062475,87.0830686)
\curveto(12.40624975,87.3799436)(12.53906275,87.7861936)(12.54296875,88.3018186)
\curveto(12.53906275,88.7940066)(12.41015675,89.1846316)(12.14843775,89.4697876)
\curveto(11.88281275,89.7549436)(11.55078175,89.8994756)(11.15234375,89.8994756)
\curveto(10.75390675,89.8994756)(10.41406275,89.7549436)(10.14062475,89.4697876)
\curveto(9.85937475,89.1846316)(9.72265675,88.8135376)(9.72656275,88.3526006)
\closepath
\moveto(9.72656275,88.3526006)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,102.6875)
\lineto(19.300781,102.6875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,115.84375)
\lineto(19.300781,115.84375)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,129)
\lineto(19.300781,129)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,142.15625)
\lineto(19.300781,142.15625)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,155.3125)
\lineto(20.898438,155.3125)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,155.34246826)
\curveto(0.410156,156.18621826)(0.496094,156.86590626)(0.675781,157.38543726)
\curveto(0.847656,157.89715626)(1.109375,158.29559326)(1.453125,158.57684326)
\curveto(1.796875,158.85418726)(2.226563,158.99481226)(2.75,158.99871826)
\curveto(3.128906,158.99481226)(3.464844,158.91668726)(3.757813,158.76434326)
\curveto(4.046875,158.60809326)(4.289063,158.38543726)(4.476563,158.09637426)
\curveto(4.664063,157.80340626)(4.8125,157.44793726)(4.921875,157.03387426)
\curveto(5.027344,156.61199926)(5.078125,156.04949926)(5.082031,155.34246826)
\curveto(5.078125,154.49871826)(4.992188,153.81903126)(4.824219,153.30731226)
\curveto(4.648438,152.78778126)(4.390625,152.38934326)(4.050781,152.11199926)
\curveto(3.703125,151.83074956)(3.269531,151.69403026)(2.75,151.69012426)
\curveto(2.054688,151.69403026)(1.515625,151.94012426)(1.125,152.43231226)
\curveto(0.648438,153.02606226)(0.410156,153.99481226)(0.414063,155.34246826)
\closepath
\moveto(1.320313,155.34246826)
\curveto(1.316406,154.16278126)(1.453125,153.38153126)(1.730469,152.99481226)
\curveto(2.003906,152.60418726)(2.34375,152.40887426)(2.75,152.41278126)
\curveto(3.148438,152.40887426)(3.488281,152.60418726)(3.765625,152.99871826)
\curveto(4.039063,153.38543726)(4.175781,154.16668726)(4.179688,155.34246826)
\curveto(4.175781,156.51824926)(4.039063,157.29949926)(3.765625,157.69012426)
\curveto(3.488281,158.07293726)(3.144531,158.26824926)(2.738281,158.27215626)
\curveto(2.332031,158.26824926)(2.011719,158.09637426)(1.773438,157.75653126)
\curveto(1.46875,157.31903126)(1.316406,156.51434326)(1.320313,155.34246826)
\closepath
\moveto(1.320313,155.34246826)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,151.81121826)
\lineto(6.46777296,152.81121826)
\lineto(7.47167896,152.81121826)
\lineto(7.47167896,151.81121826)
\closepath
\moveto(6.46777296,151.81121826)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.81249975,158.02996826)
\lineto(8.81249975,158.87762426)
\lineto(13.44921875,158.87762426)
\lineto(13.44921875,158.19403126)
\curveto(12.98828175,157.70574926)(12.53515675,157.06121826)(12.08984375,156.26043726)
\curveto(11.64453175,155.45184326)(11.29687475,154.62762426)(11.05468775,153.77996826)
\curveto(10.87499975,153.17840626)(10.76562475,152.52215626)(10.71874975,151.81121826)
\lineto(9.81640675,151.81121826)
\curveto(9.82421875,152.37371826)(9.93359375,153.05340626)(10.14453175,153.85028126)
\curveto(10.35546875,154.64715626)(10.66015675,155.41668726)(11.05859375,156.15887426)
\curveto(11.45312475,156.90106226)(11.87109375,157.52215626)(12.32031275,158.02996826)
\closepath
\moveto(8.81249975,158.02996826)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,168.46875)
\lineto(19.300781,168.46875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,181.621094)
\lineto(19.300781,181.621094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,194.777344)
\lineto(19.300781,194.777344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,207.933594)
\lineto(19.300781,207.933594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,221.089844)
\lineto(20.898438,221.089844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,221.12139893)
\curveto(0.410156,221.96514893)(0.496094,222.64483693)(0.675781,223.16436793)
\curveto(0.847656,223.67608693)(1.109375,224.07452393)(1.453125,224.35577393)
\curveto(1.796875,224.63311793)(2.226563,224.77374293)(2.75,224.77764893)
\curveto(3.128906,224.77374293)(3.464844,224.69561793)(3.757813,224.54327393)
\curveto(4.046875,224.38702393)(4.289063,224.16436793)(4.476563,223.87530493)
\curveto(4.664063,223.58233693)(4.8125,223.22686793)(4.921875,222.81280493)
\curveto(5.027344,222.39092993)(5.078125,221.82842993)(5.082031,221.12139893)
\curveto(5.078125,220.27764893)(4.992188,219.59796193)(4.824219,219.08624293)
\curveto(4.648438,218.56671193)(4.390625,218.16827393)(4.050781,217.89092993)
\curveto(3.703125,217.60968023)(3.269531,217.47296093)(2.75,217.46905493)
\curveto(2.054688,217.47296093)(1.515625,217.71905493)(1.125,218.21124293)
\curveto(0.648438,218.80499293)(0.410156,219.77374293)(0.414063,221.12139893)
\closepath
\moveto(1.320313,221.12139893)
\curveto(1.316406,219.94171193)(1.453125,219.16046193)(1.730469,218.77374293)
\curveto(2.003906,218.38311793)(2.34375,218.18780493)(2.75,218.19171193)
\curveto(3.148438,218.18780493)(3.488281,218.38311793)(3.765625,218.77764893)
\curveto(4.039063,219.16436793)(4.175781,219.94561793)(4.179688,221.12139893)
\curveto(4.175781,222.29717993)(4.039063,223.07842993)(3.765625,223.46905493)
\curveto(3.488281,223.85186793)(3.144531,224.04717993)(2.738281,224.05108693)
\curveto(2.332031,224.04717993)(2.011719,223.87530493)(1.773438,223.53546193)
\curveto(1.46875,223.09796193)(1.316406,222.29327393)(1.320313,221.12139893)
\closepath
\moveto(1.320313,221.12139893)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,217.59014893)
\lineto(6.46777296,218.59014893)
\lineto(7.47167896,218.59014893)
\lineto(7.47167896,217.59014893)
\closepath
\moveto(6.46777296,217.59014893)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.10546875,221.47296193)
\curveto(9.73828175,221.60186793)(9.46874975,221.79327393)(9.29687475,222.04327393)
\curveto(9.11718775,222.28936793)(9.03124975,222.58624293)(9.03515675,222.93389893)
\curveto(9.03124975,223.45342993)(9.21874975,223.89092993)(9.59374975,224.24639893)
\curveto(9.96874975,224.59796193)(10.46484375,224.77374293)(11.08984375,224.77764893)
\curveto(11.71093775,224.77374293)(12.21484375,224.59014893)(12.59765675,224.23077393)
\curveto(12.97656275,223.86358693)(13.16796875,223.42217993)(13.16796875,222.90655493)
\curveto(13.16796875,222.57061793)(13.07812475,222.28155493)(12.90624975,222.03936793)
\curveto(12.72656275,221.78936793)(12.46484375,221.60186793)(12.11328175,221.47296193)
\curveto(12.55078175,221.32842993)(12.88281275,221.09796193)(13.11718775,220.77764893)
\curveto(13.34374975,220.45733693)(13.46093775,220.07452393)(13.46093775,219.63702393)
\curveto(13.46093775,219.01983693)(13.24218775,218.50811793)(12.81249975,218.09405493)
\curveto(12.37499975,217.67999273)(11.80859375,217.47296093)(11.10546875,217.46905493)
\curveto(10.39453175,217.47296093)(9.82421875,217.67999273)(9.39453175,218.09405493)
\curveto(8.96093775,218.51202393)(8.74218775,219.03155493)(8.74609375,219.66046193)
\curveto(8.74218775,220.12139893)(8.85937475,220.51202393)(9.09765675,220.82842993)
\curveto(9.33203175,221.14092993)(9.66796875,221.35577393)(10.10546875,221.47296193)
\closepath
\moveto(9.93359375,222.96124293)
\curveto(9.93359375,222.62139893)(10.03906275,222.34405493)(10.25781275,222.12921193)
\curveto(10.47265675,221.91436793)(10.75781275,221.80889893)(11.10937475,221.80889893)
\curveto(11.44531275,221.80889893)(11.72265675,221.91436793)(11.94140675,222.12921193)
\curveto(12.15624975,222.34014893)(12.26562475,222.60186793)(12.26562475,222.91046193)
\curveto(12.26562475,223.23077393)(12.15234375,223.50030493)(11.92968775,223.72296193)
\curveto(11.70703175,223.94171193)(11.42968775,224.05108693)(11.09765675,224.05499293)
\curveto(10.76171875,224.05108693)(10.48437475,223.94561793)(10.26562475,223.73077393)
\curveto(10.04296875,223.51592993)(9.93359375,223.25811793)(9.93359375,222.96124293)
\closepath
\moveto(9.64843775,219.65655493)
\curveto(9.64453175,219.40264893)(9.70312475,219.16046193)(9.82421875,218.92608693)
\curveto(9.94140675,218.69171193)(10.12109375,218.50811793)(10.35546875,218.38311793)
\curveto(10.58984375,218.25030493)(10.83984375,218.18780493)(11.11328175,218.19171193)
\curveto(11.52734375,218.18780493)(11.87499975,218.32061793)(12.15234375,218.59405493)
\curveto(12.42187475,218.85967993)(12.55859375,219.20342993)(12.56249975,219.62530493)
\curveto(12.55859375,220.04717993)(12.41796875,220.39874293)(12.14062475,220.67608693)
\curveto(11.85546875,220.94952393)(11.50390675,221.08624293)(11.08203175,221.09014893)
\curveto(10.66796875,221.08624293)(10.32421875,220.94952393)(10.05468775,220.67999293)
\curveto(9.78124975,220.40264893)(9.64453175,220.06280493)(9.64843775,219.65655493)
\closepath
\moveto(9.64843775,219.65655493)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,234.246094)
\lineto(19.300781,234.246094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,247.402344)
\lineto(19.300781,247.402344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,260.558594)
\lineto(19.300781,260.558594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,273.714844)
\lineto(19.300781,273.714844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,286.867187)
\lineto(20.898438,286.867187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,286.90033722)
\curveto(0.410156,287.74408722)(0.496094,288.42377522)(0.675781,288.94330622)
\curveto(0.847656,289.45502522)(1.109375,289.85346222)(1.453125,290.13471222)
\curveto(1.796875,290.41205622)(2.226563,290.55268122)(2.75,290.55658722)
\curveto(3.128906,290.55268122)(3.464844,290.47455622)(3.757813,290.32221222)
\curveto(4.046875,290.16596222)(4.289063,289.94330622)(4.476563,289.65424322)
\curveto(4.664063,289.36127522)(4.8125,289.00580622)(4.921875,288.59174322)
\curveto(5.027344,288.16986822)(5.078125,287.60736822)(5.082031,286.90033722)
\curveto(5.078125,286.05658722)(4.992188,285.37690022)(4.824219,284.86518122)
\curveto(4.648438,284.34565022)(4.390625,283.94721222)(4.050781,283.66986822)
\curveto(3.703125,283.38861852)(3.269531,283.25189922)(2.75,283.24799322)
\curveto(2.054688,283.25189922)(1.515625,283.49799322)(1.125,283.99018122)
\curveto(0.648438,284.58393122)(0.410156,285.55268122)(0.414063,286.90033722)
\closepath
\moveto(1.320313,286.90033722)
\curveto(1.316406,285.72065022)(1.453125,284.93940022)(1.730469,284.55268122)
\curveto(2.003906,284.16205622)(2.34375,283.96674322)(2.75,283.97065022)
\curveto(3.148438,283.96674322)(3.488281,284.16205622)(3.765625,284.55658722)
\curveto(4.039063,284.94330622)(4.175781,285.72455622)(4.179688,286.90033722)
\curveto(4.175781,288.07611822)(4.039063,288.85736822)(3.765625,289.24799322)
\curveto(3.488281,289.63080622)(3.144531,289.82611822)(2.738281,289.83002522)
\curveto(2.332031,289.82611822)(2.011719,289.65424322)(1.773438,289.31440022)
\curveto(1.46875,288.87690022)(1.316406,288.07221222)(1.320313,286.90033722)
\closepath
\moveto(1.320313,286.90033722)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,283.36908722)
\lineto(6.46777296,284.36908722)
\lineto(7.47167896,284.36908722)
\lineto(7.47167896,283.36908722)
\closepath
\moveto(6.46777296,283.36908722)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.88671875,285.02533722)
\lineto(9.73046875,285.10346222)
\curveto(9.80078175,284.70502522)(9.93749975,284.41596222)(10.14062475,284.23627522)
\curveto(10.33984375,284.05658722)(10.60156275,283.96674322)(10.91796875,283.97065022)
\curveto(11.18749975,283.96674322)(11.42187475,284.02924322)(11.62890675,284.15424322)
\curveto(11.82812475,284.27924322)(11.99609375,284.44330622)(12.12890675,284.65033722)
\curveto(12.25781275,284.85736822)(12.36718775,285.13861822)(12.45703175,285.49018122)
\curveto(12.54296875,285.84174322)(12.58593775,286.19721222)(12.58984375,286.56440022)
\curveto(12.58593775,286.59565022)(12.58593775,286.65424322)(12.58203175,286.73627522)
\curveto(12.40624975,286.45502522)(12.16406275,286.22846222)(11.86328175,286.05658722)
\curveto(11.55468775,285.88080622)(11.22656275,285.79486822)(10.87499975,285.79486822)
\curveto(10.27734375,285.79486822)(9.77343775,286.00971222)(9.36718775,286.43940022)
\curveto(8.95312475,286.86908722)(8.74999975,287.43549322)(8.75390675,288.13861822)
\curveto(8.74999975,288.86518122)(8.96484375,289.44721222)(9.39453175,289.89252522)
\curveto(9.82421875,290.33002522)(10.35937475,290.55268122)(11.00390675,290.55658722)
\curveto(11.46874975,290.55268122)(11.89453175,290.42768122)(12.28124975,290.18158722)
\curveto(12.66796875,289.92768122)(12.96093775,289.56830622)(13.16015675,289.10736822)
\curveto(13.35937475,288.63861822)(13.46093775,287.97065022)(13.46093775,287.09565022)
\curveto(13.46093775,286.17768122)(13.35937475,285.44721222)(13.16406275,284.90815022)
\curveto(12.96093775,284.36518122)(12.66796875,283.95111822)(12.27734375,283.66986822)
\curveto(11.88671875,283.38861852)(11.42578175,283.25189922)(10.89843775,283.24799322)
\curveto(10.33593775,283.25189922)(9.87890675,283.40424352)(9.52734375,283.71283722)
\curveto(9.17187475,284.02143122)(8.95703175,284.45893122)(8.88671875,285.02533722)
\closepath
\moveto(12.48437475,288.18158722)
\curveto(12.48046875,288.68158722)(12.34765675,289.08393122)(12.08203175,289.38471222)
\curveto(11.81249975,289.67768122)(11.48828175,289.82611822)(11.11328175,289.83002522)
\curveto(10.71874975,289.82611822)(10.37890675,289.66596222)(10.09374975,289.34955622)
\curveto(9.80078175,289.02924322)(9.65624975,288.61518122)(9.66015675,288.11127522)
\curveto(9.65624975,287.65033722)(9.79296875,287.27924322)(10.07031275,286.99799322)
\curveto(10.34374975,286.70893122)(10.68359375,286.56830622)(11.08984375,286.57221222)
\curveto(11.49218775,286.56830622)(11.82812475,286.70893122)(12.08984375,286.99799322)
\curveto(12.35156275,287.27924322)(12.48046875,287.67377522)(12.48437475,288.18158722)
\closepath
\moveto(12.48437475,288.18158722)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,300.023437)
\lineto(19.300781,300.023437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,313.179687)
\lineto(19.300781,313.179687)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,326.335937)
\lineto(19.300781,326.335937)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,339.492187)
\lineto(19.300781,339.492187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,352.648437)
\lineto(20.898438,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.726563,349.14802742)
\lineto(2.847656,349.14802742)
\lineto(2.847656,354.74959042)
\curveto(2.636719,354.54646542)(2.359375,354.34334042)(2.015625,354.14021542)
\curveto(1.671875,353.93709042)(1.363281,353.78474642)(1.089844,353.68709042)
\lineto(1.089844,354.53865242)
\curveto(1.582031,354.76912142)(2.011719,355.04646542)(2.378906,355.37849642)
\curveto(2.746094,355.70271542)(3.003906,356.02302742)(3.160156,356.33552742)
\lineto(3.726563,356.33552742)
\closepath
\moveto(3.726563,349.14802742)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,349.14802742)
\lineto(6.46777296,350.14802742)
\lineto(7.47167896,350.14802742)
\lineto(7.47167896,349.14802742)
\closepath
\moveto(6.46777296,349.14802742)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.75390675,352.67927742)
\curveto(8.74999975,353.52302742)(8.83593775,354.20271542)(9.01562475,354.72224642)
\curveto(9.18749975,355.23396542)(9.44921875,355.63240242)(9.79296875,355.91365242)
\curveto(10.13671875,356.19099642)(10.56640675,356.33162142)(11.08984375,356.33552742)
\curveto(11.46874975,356.33162142)(11.80468775,356.25349642)(12.09765675,356.10115242)
\curveto(12.38671875,355.94490242)(12.62890675,355.72224642)(12.81640675,355.43318342)
\curveto(13.00390675,355.14021542)(13.15234375,354.78474642)(13.26171875,354.37068342)
\curveto(13.36718775,353.94880842)(13.41796875,353.38630842)(13.42187475,352.67927742)
\curveto(13.41796875,351.83552742)(13.33203175,351.15584042)(13.16406275,350.64412142)
\curveto(12.98828175,350.12459042)(12.73046875,349.72615242)(12.39062475,349.44880842)
\curveto(12.04296875,349.16755872)(11.60937475,349.03083942)(11.08984375,349.02693342)
\curveto(10.39453175,349.03083942)(9.85546875,349.27693342)(9.46484375,349.76912142)
\curveto(8.98828175,350.36287142)(8.74999975,351.33162142)(8.75390675,352.67927742)
\closepath
\moveto(9.66015675,352.67927742)
\curveto(9.65624975,351.49959042)(9.79296875,350.71834042)(10.07031275,350.33162142)
\curveto(10.34374975,349.94099642)(10.68359375,349.74568342)(11.08984375,349.74959042)
\curveto(11.48828175,349.74568342)(11.82812475,349.94099642)(12.10546875,350.33552742)
\curveto(12.37890675,350.72224642)(12.51562475,351.50349642)(12.51953175,352.67927742)
\curveto(12.51562475,353.85505842)(12.37890675,354.63630842)(12.10546875,355.02693342)
\curveto(11.82812475,355.40974642)(11.48437475,355.60505842)(11.07812475,355.60896542)
\curveto(10.67187475,355.60505842)(10.35156275,355.43318342)(10.11328175,355.09334042)
\curveto(9.80859375,354.65584042)(9.65624975,353.85115242)(9.66015675,352.67927742)
\closepath
\moveto(9.66015675,352.67927742)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(23.753906,359.5)
\lineto(23.753906,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(40.199219,359.5)
\lineto(40.199219,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(56.644531,359.5)
\lineto(56.644531,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.085938,359.5)
\lineto(73.085938,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(89.53125,359.5)
\lineto(89.53125,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(105.976563,359.5)
\lineto(105.976563,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(122.421875,359.5)
\lineto(122.421875,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(138.867188,359.5)
\lineto(138.867188,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(155.3125,359.5)
\lineto(155.3125,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(171.757813,359.5)
\lineto(171.757813,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(188.199219,359.5)
\lineto(188.199219,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(204.644531,359.5)
\lineto(204.644531,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(221.089844,359.5)
\lineto(221.089844,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(237.535156,359.5)
\lineto(237.535156,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(253.980469,359.5)
\lineto(253.980469,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(270.425781,359.5)
\lineto(270.425781,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(286.867188,359.5)
\lineto(286.867188,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(303.3125,359.5)
\lineto(303.3125,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(319.757813,359.5)
\lineto(319.757813,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(336.203125,359.5)
\lineto(336.203125,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(352.648438,359.5)
\lineto(352.648438,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,168.46875)
\lineto(357.101563,168.46875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,181.621094)
\lineto(357.101563,181.621094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,194.777344)
\lineto(357.101563,194.777344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,207.933594)
\lineto(357.101563,207.933594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,221.089844)
\lineto(355.503906,221.089844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,234.246094)
\lineto(357.101563,234.246094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,247.402344)
\lineto(357.101563,247.402344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,260.558594)
\lineto(357.101563,260.558594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,273.714844)
\lineto(357.101563,273.714844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,286.867187)
\lineto(355.503906,286.867187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,300.023437)
\lineto(357.101563,300.023437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,313.179687)
\lineto(357.101563,313.179687)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,326.335937)
\lineto(357.101563,326.335937)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,339.492187)
\lineto(357.101563,339.492187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,352.648437)
\lineto(355.503906,352.648437)
}
}
\end{pspicture}


==> prop1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(360,360)
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(23.753906,23.753906)
\lineto(41.0625,23.753906)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(23.753906,23.753906)
\lineto(41.0625,23.753906)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(67.027344,136.269531)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(67.027344,136.269531)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(41.0625,23.753906)
\lineto(58.375,23.753906)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(41.0625,23.753906)
\lineto(58.375,23.753906)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(58.375,23.753906)
\lineto(75.683594,23.753906)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(58.375,23.753906)
\lineto(75.683594,23.753906)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,32.410156)
\lineto(84.339844,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,32.410156)
\lineto(84.339844,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(58.375,41.0625)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(58.375,41.0625)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(84.339844,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(84.339844,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(58.375,58.375)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(58.375,58.375)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(75.683594,58.375)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(75.683594,58.375)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(58.375,41.0625)
\lineto(75.683594,41.0625)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(58.375,41.0625)
\lineto(75.683594,41.0625)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(41.0625,41.0625)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(41.0625,41.0625)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(196.855469,188.199219)
\lineto(188.199219,188.199219)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(196.855469,188.199219)
\lineto(188.199219,188.199219)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(58.375,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(58.375,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(75.683594,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(75.683594,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(105.976563,80.011719)
\lineto(110.304688,84.339844)
\lineto(101.648438,84.339844)
\closepath
\moveto(105.976563,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(105.976563,80.011719)
\lineto(110.304688,84.339844)
\lineto(101.648438,84.339844)
\closepath
\moveto(105.976563,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(75.683594,92.996094)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(75.683594,92.996094)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(75.683594,92.996094)
\lineto(92.996094,92.996094)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(75.683594,92.996094)
\lineto(92.996094,92.996094)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(92.996094,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(92.996094,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(41.0625,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(41.0625,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(75.683594,110.304687)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(75.683594,110.304687)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(75.683594,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(75.683594,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(92.996094,110.304687)
\lineto(110.304688,110.304687)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(92.996094,110.304687)
\lineto(110.304688,110.304687)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(110.304688,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(110.304688,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,114.632812)
\lineto(144.925781,118.960937)
\lineto(136.269531,118.960937)
\closepath
\moveto(140.597656,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,114.632812)
\lineto(144.925781,118.960937)
\lineto(136.269531,118.960937)
\closepath
\moveto(140.597656,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(75.683594,75.683594)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(75.683594,75.683594)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(75.683594,127.613281)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(75.683594,127.613281)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(75.683594,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(75.683594,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(92.996094,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(92.996094,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,131.941406)
\lineto(162.234375,136.269531)
\lineto(153.582031,136.269531)
\closepath
\moveto(157.90625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,131.941406)
\lineto(162.234375,136.269531)
\lineto(153.582031,136.269531)
\closepath
\moveto(157.90625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(75.683594,144.925781)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(75.683594,144.925781)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(75.683594,162.234375)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(75.683594,162.234375)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(127.613281,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(127.613281,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(75.683594,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(75.683594,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(75.683594,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(75.683594,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(110.304688,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(110.304688,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(127.613281,144.925781)
\lineto(144.925781,144.925781)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(127.613281,144.925781)
\lineto(144.925781,144.925781)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(144.925781,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(144.925781,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,149.253906)
\lineto(179.546875,153.582031)
\lineto(170.890625,153.582031)
\closepath
\moveto(175.21875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,149.253906)
\lineto(179.546875,153.582031)
\lineto(170.890625,153.582031)
\closepath
\moveto(175.21875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(92.996094,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(92.996094,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,97.320312)
\lineto(127.613281,101.648437)
\lineto(118.960938,101.648437)
\closepath
\moveto(123.289063,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,97.320312)
\lineto(127.613281,101.648437)
\lineto(118.960938,101.648437)
\closepath
\moveto(123.289063,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(92.996094,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(92.996094,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(127.613281,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(127.613281,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(144.925781,162.234375)
\lineto(162.234375,162.234375)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(144.925781,162.234375)
\lineto(162.234375,162.234375)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,179.546875)
\lineto(162.234375,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,179.546875)
\lineto(162.234375,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(75.683594,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(75.683594,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(127.613281,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(127.613281,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(110.304688,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(110.304688,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(75.683594,179.546875)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(75.683594,179.546875)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(110.304688,127.613281)
\lineto(127.613281,127.613281)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(110.304688,127.613281)
\lineto(127.613281,127.613281)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(144.925781,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(144.925781,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(162.234375,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(162.234375,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(110.304688,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(110.304688,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(92.996094,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(92.996094,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(75.683594,196.855469)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(75.683594,196.855469)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(75.683594,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(75.683594,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(92.996094,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(92.996094,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(110.304688,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(110.304688,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(127.613281,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(127.613281,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(144.925781,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(144.925781,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(162.234375,196.855469)
\lineto(179.546875,196.855469)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(162.234375,196.855469)
\lineto(179.546875,196.855469)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(179.546875,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(179.546875,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(214.167969,205.511719)
\lineto(205.511719,205.511719)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(214.167969,205.511719)
\lineto(205.511719,205.511719)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(75.683594,214.167969)
\lineto(75.683594,231.476562)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(75.683594,214.167969)
\lineto(75.683594,231.476562)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(75.683594,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(75.683594,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(92.996094,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(92.996094,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(110.304688,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(110.304688,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(127.613281,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(127.613281,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(179.546875,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(179.546875,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(196.855469,231.476562)
\lineto(214.167969,231.476562)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(196.855469,231.476562)
\lineto(214.167969,231.476562)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(179.546875,214.167969)
\lineto(196.855469,214.167969)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(179.546875,214.167969)
\lineto(196.855469,214.167969)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(196.855469,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(196.855469,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(231.476563,222.820312)
\lineto(222.820313,222.820312)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(231.476563,222.820312)
\lineto(222.820313,222.820312)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(58.375,231.476562)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(58.375,231.476562)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(58.375,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(58.375,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(144.925781,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(144.925781,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(92.996094,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(92.996094,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(110.304688,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(110.304688,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(127.613281,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(127.613281,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(144.925781,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(144.925781,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(162.234375,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(162.234375,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(162.234375,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(162.234375,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(231.476563,266.097656)
\lineto(248.785156,266.097656)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(231.476563,266.097656)
\lineto(248.785156,266.097656)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(214.167969,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(214.167969,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(127.613281,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(127.613281,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(58.375,248.785156)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(58.375,248.785156)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(58.375,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(58.375,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(75.683594,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(75.683594,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(92.996094,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(92.996094,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(110.304688,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(110.304688,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(127.613281,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(127.613281,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(144.925781,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(144.925781,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(162.234375,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(162.234375,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(179.546875,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(179.546875,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(196.855469,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(196.855469,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(214.167969,248.785156)
\lineto(231.476563,248.785156)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(214.167969,248.785156)
\lineto(231.476563,248.785156)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(248.785156,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(248.785156,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(248.785156,240.132812)
\lineto(240.132813,240.132812)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(248.785156,240.132812)
\lineto(240.132813,240.132812)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(58.375,266.097656)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(58.375,266.097656)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(58.375,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(58.375,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(75.683594,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(75.683594,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(92.996094,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(92.996094,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(110.304688,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(110.304688,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(231.476563,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(231.476563,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(144.925781,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(144.925781,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(162.234375,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(162.234375,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(179.546875,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(179.546875,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(196.855469,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(196.855469,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(214.167969,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(214.167969,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(261.769531,253.113281)
\lineto(266.097656,257.441406)
\lineto(257.441406,257.441406)
\closepath
\moveto(261.769531,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(261.769531,253.113281)
\lineto(266.097656,257.441406)
\lineto(257.441406,257.441406)
\closepath
\moveto(261.769531,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(75.683594,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(75.683594,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,270.425781)
\lineto(283.40625,274.75)
\lineto(274.75,274.75)
\closepath
\moveto(279.078125,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,270.425781)
\lineto(283.40625,274.75)
\lineto(274.75,274.75)
\closepath
\moveto(279.078125,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(75.683594,75.683594)
\lineto(75.683594,58.375)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(75.683594,75.683594)
\lineto(75.683594,58.375)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(58.375,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(58.375,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(75.683594,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(75.683594,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(92.996094,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(92.996094,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(110.304688,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(110.304688,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(144.925781,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(144.925781,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(231.476563,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(231.476563,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(196.855469,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(196.855469,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(214.167969,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(214.167969,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(162.234375,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(162.234375,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(127.613281,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(127.613281,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,352.648437)
\lineto(127.613281,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,352.648437)
\lineto(127.613281,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(248.785156,283.40625)
\lineto(266.097656,283.40625)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(248.785156,283.40625)
\lineto(266.097656,283.40625)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,287.734375)
\lineto(300.71875,292.0625)
\lineto(292.0625,292.0625)
\closepath
\moveto(296.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,287.734375)
\lineto(300.71875,292.0625)
\lineto(292.0625,292.0625)
\closepath
\moveto(296.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(58.375,300.71875)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(58.375,300.71875)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(58.375,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(58.375,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(75.683594,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(75.683594,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(92.996094,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(92.996094,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(179.546875,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(179.546875,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(127.613281,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(127.613281,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(144.925781,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(144.925781,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(162.234375,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(162.234375,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(179.546875,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(179.546875,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(196.855469,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(196.855469,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(266.097656,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(266.097656,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(214.167969,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(214.167969,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(231.476563,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(231.476563,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(248.785156,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(248.785156,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(58.375,318.027344)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(58.375,318.027344)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(58.375,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(58.375,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(179.546875,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(179.546875,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,318.027344)
\lineto(283.40625,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,318.027344)
\lineto(283.40625,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(196.855469,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(196.855469,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(75.683594,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(75.683594,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(110.304688,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(110.304688,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(127.613281,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(127.613281,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(144.925781,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(144.925781,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(162.234375,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(162.234375,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(92.996094,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(92.996094,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(110.304688,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(110.304688,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(214.167969,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(214.167969,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,352.648437)
\lineto(75.683594,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,352.648437)
\lineto(75.683594,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(266.097656,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(266.097656,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(283.40625,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(283.40625,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,339.664062)
\lineto(41.0625,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(36.734375,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,339.664062)
\lineto(41.0625,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(36.734375,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(248.785156,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(248.785156,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(231.476563,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(231.476563,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(318.027344,326.683594)
\lineto(309.371094,326.683594)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(318.027344,326.683594)
\lineto(309.371094,326.683594)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(266.097656,300.71875)
\lineto(283.40625,300.71875)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(266.097656,300.71875)
\lineto(283.40625,300.71875)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,352.648437)
\lineto(92.996094,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,352.648437)
\lineto(92.996094,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,352.648437)
\lineto(110.304688,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,352.648437)
\lineto(110.304688,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,352.648437)
\lineto(58.375,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,352.648437)
\lineto(58.375,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(58.375,335.335937)
\lineto(58.375,352.648437)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(58.375,335.335937)
\lineto(58.375,352.648437)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,352.648437)
\lineto(144.925781,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,352.648437)
\lineto(144.925781,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,352.648437)
\lineto(162.234375,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,352.648437)
\lineto(162.234375,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,352.648437)
\lineto(179.546875,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,352.648437)
\lineto(179.546875,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,352.648437)
\lineto(196.855469,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,352.648437)
\lineto(196.855469,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,352.648437)
\lineto(214.167969,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,352.648437)
\lineto(214.167969,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,352.648437)
\lineto(231.476563,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,352.648437)
\lineto(231.476563,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,352.648437)
\lineto(248.785156,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,352.648437)
\lineto(248.785156,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,352.648437)
\lineto(266.097656,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,352.648437)
\lineto(266.097656,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,352.648437)
\lineto(283.40625,335.335937)
\lineto(300.71875,335.335937)
\closepath
\moveto(300.71875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,352.648437)
\lineto(283.40625,335.335937)
\lineto(300.71875,335.335937)
\closepath
\moveto(300.71875,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(300.71875,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(300.71875,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(335.335938,343.992187)
\lineto(326.683594,343.992187)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(335.335938,343.992187)
\lineto(326.683594,343.992187)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,23.753906)
\lineto(41.0625,41.0625)
\lineto(23.753906,41.0625)
\closepath
\moveto(23.753906,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,23.753906)
\lineto(41.0625,41.0625)
\lineto(23.753906,41.0625)
\closepath
\moveto(23.753906,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,23.753906)
\lineto(58.375,41.0625)
\lineto(41.0625,41.0625)
\closepath
\moveto(41.0625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,23.753906)
\lineto(58.375,41.0625)
\lineto(41.0625,41.0625)
\closepath
\moveto(41.0625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,23.753906)
\lineto(75.683594,41.0625)
\lineto(58.375,41.0625)
\closepath
\moveto(58.375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,23.753906)
\lineto(75.683594,41.0625)
\lineto(58.375,41.0625)
\closepath
\moveto(58.375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,92.996094)
\lineto(92.996094,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(75.683594,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,92.996094)
\lineto(92.996094,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(75.683594,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(110.304688,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(110.304688,110.304687)
\lineto(92.996094,110.304687)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(41.0625,58.375)
\lineto(41.0625,41.0625)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(41.0625,58.375)
\lineto(41.0625,41.0625)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(75.683594,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(75.683594,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(75.683594,58.375)
\lineto(75.683594,41.0625)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(75.683594,58.375)
\lineto(75.683594,41.0625)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(49.71875,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(49.71875,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(58.375,75.683594)
\lineto(58.375,58.375)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(58.375,75.683594)
\lineto(58.375,58.375)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(75.683594,41.0625)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(75.683594,41.0625)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(101.648438,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(101.648438,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(67.027344,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(67.027344,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(92.996094,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(92.996094,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(92.996094,92.996094)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(92.996094,92.996094)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(67.027344,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(67.027344,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(23.753906,58.375)
\lineto(23.753906,41.0625)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(23.753906,58.375)
\lineto(23.753906,41.0625)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(179.546875,179.546875)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(179.546875,179.546875)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(110.304688,110.304687)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(110.304688,110.304687)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,162.234375)
\lineto(92.996094,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(75.683594,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,162.234375)
\lineto(92.996094,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(75.683594,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,110.304687)
\lineto(92.996094,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(75.683594,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,110.304687)
\lineto(92.996094,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(75.683594,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(110.304688,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,110.304687)
\lineto(110.304688,127.613281)
\lineto(92.996094,127.613281)
\closepath
\moveto(92.996094,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(127.613281,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(127.613281,127.613281)
\lineto(110.304688,127.613281)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(127.613281,127.613281)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(127.613281,127.613281)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(67.027344,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(67.027344,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,127.613281)
\lineto(92.996094,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(75.683594,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,127.613281)
\lineto(92.996094,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(75.683594,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(110.304688,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,127.613281)
\lineto(110.304688,144.925781)
\lineto(92.996094,144.925781)
\closepath
\moveto(92.996094,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(127.613281,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,127.613281)
\lineto(127.613281,144.925781)
\lineto(110.304688,144.925781)
\closepath
\moveto(110.304688,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(144.925781,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(144.925781,144.925781)
\lineto(127.613281,144.925781)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(144.925781,144.925781)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(144.925781,144.925781)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(67.027344,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(67.027344,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(58.375,283.40625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(58.375,283.40625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(67.027344,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(67.027344,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(127.613281,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,144.925781)
\lineto(127.613281,162.234375)
\lineto(110.304688,162.234375)
\closepath
\moveto(110.304688,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(144.925781,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,144.925781)
\lineto(144.925781,162.234375)
\lineto(127.613281,162.234375)
\closepath
\moveto(127.613281,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(162.234375,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(162.234375,162.234375)
\lineto(144.925781,162.234375)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(162.234375,162.234375)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(162.234375,162.234375)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(67.027344,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(67.027344,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,144.925781)
\lineto(92.996094,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(75.683594,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,144.925781)
\lineto(92.996094,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(75.683594,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(110.304688,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,162.234375)
\lineto(110.304688,179.546875)
\lineto(92.996094,179.546875)
\closepath
\moveto(92.996094,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(127.613281,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,162.234375)
\lineto(127.613281,179.546875)
\lineto(110.304688,179.546875)
\closepath
\moveto(110.304688,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(144.925781,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,162.234375)
\lineto(144.925781,179.546875)
\lineto(127.613281,179.546875)
\closepath
\moveto(127.613281,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(162.234375,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,162.234375)
\lineto(162.234375,179.546875)
\lineto(144.925781,179.546875)
\closepath
\moveto(144.925781,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(179.546875,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(179.546875,179.546875)
\lineto(162.234375,179.546875)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(110.304688,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,144.925781)
\lineto(110.304688,162.234375)
\lineto(92.996094,162.234375)
\closepath
\moveto(92.996094,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(67.027344,127.613281)
\lineto(67.027344,136.269531)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(67.027344,127.613281)
\lineto(67.027344,136.269531)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(67.027344,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(67.027344,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(110.304688,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,179.546875)
\lineto(110.304688,196.855469)
\lineto(92.996094,196.855469)
\closepath
\moveto(92.996094,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(300.71875,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,318.027344)
\lineto(300.71875,335.335937)
\lineto(283.40625,335.335937)
\closepath
\moveto(283.40625,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(162.234375,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,179.546875)
\lineto(162.234375,196.855469)
\lineto(144.925781,196.855469)
\closepath
\moveto(144.925781,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(179.546875,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,179.546875)
\lineto(179.546875,196.855469)
\lineto(162.234375,196.855469)
\closepath
\moveto(162.234375,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(127.613281,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,179.546875)
\lineto(127.613281,196.855469)
\lineto(110.304688,196.855469)
\closepath
\moveto(110.304688,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(67.027344,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(67.027344,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(162.234375,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,196.855469)
\lineto(162.234375,214.167969)
\lineto(144.925781,214.167969)
\closepath
\moveto(144.925781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(127.613281,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,196.855469)
\lineto(127.613281,214.167969)
\lineto(110.304688,214.167969)
\closepath
\moveto(110.304688,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(144.925781,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,196.855469)
\lineto(144.925781,214.167969)
\lineto(127.613281,214.167969)
\closepath
\moveto(127.613281,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,196.855469)
\lineto(92.996094,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(75.683594,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,196.855469)
\lineto(92.996094,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(75.683594,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(205.511719,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(205.511719,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(92.996094,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,266.097656)
\lineto(92.996094,283.40625)
\lineto(75.683594,283.40625)
\closepath
\moveto(75.683594,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(179.546875,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,196.855469)
\lineto(179.546875,214.167969)
\lineto(162.234375,214.167969)
\closepath
\moveto(162.234375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(196.855469,214.167969)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(196.855469,214.167969)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(222.820313,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(222.820313,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(67.027344,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(67.027344,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,214.167969)
\lineto(92.996094,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,214.167969)
\lineto(92.996094,231.476562)
\lineto(75.683594,231.476562)
\closepath
\moveto(75.683594,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(110.304688,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,214.167969)
\lineto(110.304688,231.476562)
\lineto(92.996094,231.476562)
\closepath
\moveto(92.996094,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(110.304688,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,196.855469)
\lineto(110.304688,214.167969)
\lineto(92.996094,214.167969)
\closepath
\moveto(92.996094,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(144.925781,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,214.167969)
\lineto(144.925781,231.476562)
\lineto(127.613281,231.476562)
\closepath
\moveto(127.613281,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(162.234375,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,214.167969)
\lineto(162.234375,231.476562)
\lineto(144.925781,231.476562)
\closepath
\moveto(144.925781,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(179.546875,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,214.167969)
\lineto(179.546875,231.476562)
\lineto(162.234375,231.476562)
\closepath
\moveto(162.234375,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(196.855469,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,214.167969)
\lineto(196.855469,231.476562)
\lineto(179.546875,231.476562)
\closepath
\moveto(179.546875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(214.167969,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(214.167969,231.476562)
\lineto(196.855469,231.476562)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(196.855469,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(196.855469,214.167969)
\lineto(179.546875,214.167969)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(214.167969,231.476562)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(214.167969,231.476562)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(240.132813,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(240.132813,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(75.683594,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(75.683594,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(127.613281,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,231.476562)
\lineto(127.613281,248.785156)
\lineto(110.304688,248.785156)
\closepath
\moveto(110.304688,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(144.925781,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,231.476562)
\lineto(144.925781,248.785156)
\lineto(127.613281,248.785156)
\closepath
\moveto(127.613281,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(257.441406,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(257.441406,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(110.304688,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,231.476562)
\lineto(110.304688,248.785156)
\lineto(92.996094,248.785156)
\closepath
\moveto(92.996094,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,248.785156)
\lineto(75.683594,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(58.375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,248.785156)
\lineto(75.683594,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(58.375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(162.234375,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,231.476562)
\lineto(162.234375,248.785156)
\lineto(144.925781,248.785156)
\closepath
\moveto(144.925781,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(196.855469,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,231.476562)
\lineto(196.855469,248.785156)
\lineto(179.546875,248.785156)
\closepath
\moveto(179.546875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(214.167969,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,231.476562)
\lineto(214.167969,248.785156)
\lineto(196.855469,248.785156)
\closepath
\moveto(196.855469,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(231.476563,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(231.476563,248.785156)
\lineto(214.167969,248.785156)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(231.476563,248.785156)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(231.476563,248.785156)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(179.546875,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,231.476562)
\lineto(179.546875,248.785156)
\lineto(162.234375,248.785156)
\closepath
\moveto(162.234375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(127.613281,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,214.167969)
\lineto(127.613281,231.476562)
\lineto(110.304688,231.476562)
\closepath
\moveto(110.304688,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(92.996094,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,248.785156)
\lineto(92.996094,266.097656)
\lineto(75.683594,266.097656)
\closepath
\moveto(75.683594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(248.785156,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(248.785156,266.097656)
\lineto(231.476563,266.097656)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(144.925781,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,248.785156)
\lineto(144.925781,266.097656)
\lineto(127.613281,266.097656)
\closepath
\moveto(127.613281,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(162.234375,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,248.785156)
\lineto(162.234375,266.097656)
\lineto(144.925781,266.097656)
\closepath
\moveto(144.925781,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(196.855469,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,248.785156)
\lineto(196.855469,266.097656)
\lineto(179.546875,266.097656)
\closepath
\moveto(179.546875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(127.613281,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,248.785156)
\lineto(127.613281,266.097656)
\lineto(110.304688,266.097656)
\closepath
\moveto(110.304688,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(110.304688,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,248.785156)
\lineto(110.304688,266.097656)
\lineto(92.996094,266.097656)
\closepath
\moveto(92.996094,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(179.546875,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,248.785156)
\lineto(179.546875,266.097656)
\lineto(162.234375,266.097656)
\closepath
\moveto(162.234375,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,231.476562)
\lineto(92.996094,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,231.476562)
\lineto(92.996094,248.785156)
\lineto(75.683594,248.785156)
\closepath
\moveto(75.683594,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(248.785156,266.097656)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(248.785156,266.097656)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,266.097656)
\lineto(75.683594,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(58.375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,266.097656)
\lineto(75.683594,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(58.375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(231.476563,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,248.785156)
\lineto(231.476563,266.097656)
\lineto(214.167969,266.097656)
\closepath
\moveto(214.167969,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(214.167969,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,248.785156)
\lineto(214.167969,266.097656)
\lineto(196.855469,266.097656)
\closepath
\moveto(196.855469,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(110.304688,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,266.097656)
\lineto(110.304688,283.40625)
\lineto(92.996094,283.40625)
\closepath
\moveto(92.996094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(179.546875,196.855469)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(179.546875,196.855469)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(144.925781,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,266.097656)
\lineto(144.925781,283.40625)
\lineto(127.613281,283.40625)
\closepath
\moveto(127.613281,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(110.304688,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,300.71875)
\lineto(110.304688,318.027344)
\lineto(92.996094,318.027344)
\closepath
\moveto(92.996094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(179.546875,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,266.097656)
\lineto(179.546875,283.40625)
\lineto(162.234375,283.40625)
\closepath
\moveto(162.234375,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(196.855469,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,266.097656)
\lineto(196.855469,283.40625)
\lineto(179.546875,283.40625)
\closepath
\moveto(179.546875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(214.167969,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,266.097656)
\lineto(214.167969,283.40625)
\lineto(196.855469,283.40625)
\closepath
\moveto(196.855469,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(231.476563,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,266.097656)
\lineto(231.476563,283.40625)
\lineto(214.167969,283.40625)
\closepath
\moveto(214.167969,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(248.785156,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,266.097656)
\lineto(248.785156,283.40625)
\lineto(231.476563,283.40625)
\closepath
\moveto(231.476563,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(266.097656,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(266.097656,283.40625)
\lineto(248.785156,283.40625)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(266.097656,283.40625)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(266.097656,283.40625)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(49.71875,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(49.71875,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,283.40625)
\lineto(75.683594,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(58.375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,283.40625)
\lineto(75.683594,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(58.375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(92.996094,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,283.40625)
\lineto(92.996094,300.71875)
\lineto(75.683594,300.71875)
\closepath
\moveto(75.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(92.996094,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,300.71875)
\lineto(92.996094,318.027344)
\lineto(75.683594,318.027344)
\closepath
\moveto(75.683594,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(110.304688,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,283.40625)
\lineto(110.304688,300.71875)
\lineto(92.996094,300.71875)
\closepath
\moveto(92.996094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(49.71875,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(49.71875,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(214.167969,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,283.40625)
\lineto(214.167969,300.71875)
\lineto(196.855469,300.71875)
\closepath
\moveto(196.855469,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(144.925781,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,283.40625)
\lineto(144.925781,300.71875)
\lineto(127.613281,300.71875)
\closepath
\moveto(127.613281,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(179.546875,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,283.40625)
\lineto(179.546875,300.71875)
\lineto(162.234375,300.71875)
\closepath
\moveto(162.234375,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(283.40625,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(283.40625,300.71875)
\lineto(266.097656,300.71875)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(162.234375,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,266.097656)
\lineto(162.234375,283.40625)
\lineto(144.925781,283.40625)
\closepath
\moveto(144.925781,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(231.476563,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,283.40625)
\lineto(231.476563,300.71875)
\lineto(214.167969,300.71875)
\closepath
\moveto(214.167969,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(127.613281,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,283.40625)
\lineto(127.613281,300.71875)
\lineto(110.304688,300.71875)
\closepath
\moveto(110.304688,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(266.097656,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,283.40625)
\lineto(266.097656,300.71875)
\lineto(248.785156,300.71875)
\closepath
\moveto(248.785156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(248.785156,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,283.40625)
\lineto(248.785156,300.71875)
\lineto(231.476563,300.71875)
\closepath
\moveto(231.476563,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,300.71875)
\lineto(75.683594,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(58.375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,300.71875)
\lineto(75.683594,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(58.375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(283.40625,300.71875)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(283.40625,300.71875)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(283.40625,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,318.027344)
\lineto(283.40625,335.335937)
\lineto(266.097656,335.335937)
\closepath
\moveto(266.097656,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(144.925781,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,179.546875)
\lineto(144.925781,196.855469)
\lineto(127.613281,196.855469)
\closepath
\moveto(127.613281,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(196.855469,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,318.027344)
\lineto(196.855469,335.335937)
\lineto(179.546875,335.335937)
\closepath
\moveto(179.546875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(162.234375,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,300.71875)
\lineto(162.234375,318.027344)
\lineto(144.925781,318.027344)
\closepath
\moveto(144.925781,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(179.546875,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,300.71875)
\lineto(179.546875,318.027344)
\lineto(162.234375,318.027344)
\closepath
\moveto(162.234375,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(196.855469,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,300.71875)
\lineto(196.855469,318.027344)
\lineto(179.546875,318.027344)
\closepath
\moveto(179.546875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(214.167969,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,300.71875)
\lineto(214.167969,318.027344)
\lineto(196.855469,318.027344)
\closepath
\moveto(196.855469,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(231.476563,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,300.71875)
\lineto(231.476563,318.027344)
\lineto(214.167969,318.027344)
\closepath
\moveto(214.167969,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(248.785156,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,300.71875)
\lineto(248.785156,318.027344)
\lineto(231.476563,318.027344)
\closepath
\moveto(231.476563,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(266.097656,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,300.71875)
\lineto(266.097656,318.027344)
\lineto(248.785156,318.027344)
\closepath
\moveto(248.785156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(283.40625,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,300.71875)
\lineto(283.40625,318.027344)
\lineto(266.097656,318.027344)
\closepath
\moveto(266.097656,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(300.71875,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(300.71875,318.027344)
\lineto(283.40625,318.027344)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(300.71875,318.027344)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(300.71875,318.027344)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(49.71875,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(49.71875,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(127.613281,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,300.71875)
\lineto(127.613281,318.027344)
\lineto(110.304688,318.027344)
\closepath
\moveto(110.304688,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(144.925781,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,300.71875)
\lineto(144.925781,318.027344)
\lineto(127.613281,318.027344)
\closepath
\moveto(127.613281,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(110.304688,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,318.027344)
\lineto(110.304688,335.335937)
\lineto(92.996094,335.335937)
\closepath
\moveto(92.996094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(127.613281,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,318.027344)
\lineto(127.613281,335.335937)
\lineto(110.304688,335.335937)
\closepath
\moveto(110.304688,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(144.925781,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,318.027344)
\lineto(144.925781,335.335937)
\lineto(127.613281,335.335937)
\closepath
\moveto(127.613281,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(162.234375,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,318.027344)
\lineto(162.234375,335.335937)
\lineto(144.925781,335.335937)
\closepath
\moveto(144.925781,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(179.546875,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,318.027344)
\lineto(179.546875,335.335937)
\lineto(162.234375,335.335937)
\closepath
\moveto(162.234375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,318.027344)
\lineto(75.683594,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(58.375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,318.027344)
\lineto(75.683594,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(58.375,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(214.167969,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,318.027344)
\lineto(214.167969,335.335937)
\lineto(196.855469,335.335937)
\closepath
\moveto(196.855469,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(231.476563,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,318.027344)
\lineto(231.476563,335.335937)
\lineto(214.167969,335.335937)
\closepath
\moveto(214.167969,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(248.785156,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,318.027344)
\lineto(248.785156,335.335937)
\lineto(231.476563,335.335937)
\closepath
\moveto(231.476563,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(127.613281,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,266.097656)
\lineto(127.613281,283.40625)
\lineto(110.304688,283.40625)
\closepath
\moveto(110.304688,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(266.097656,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,318.027344)
\lineto(266.097656,335.335937)
\lineto(248.785156,335.335937)
\closepath
\moveto(248.785156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(92.996094,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,318.027344)
\lineto(92.996094,335.335937)
\lineto(75.683594,335.335937)
\closepath
\moveto(75.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,49.71875)
\lineto(84.339844,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(92.996094,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,49.71875)
\lineto(84.339844,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(92.996094,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,105.976562)
\lineto(58.375,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(54.046875,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,105.976562)
\lineto(58.375,101.648437)
\lineto(58.375,110.304687)
\closepath
\moveto(54.046875,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(266.097656,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,257.441406)
\lineto(266.097656,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(257.441406,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(49.71875,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(49.71875,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,335.335937)
\lineto(75.683594,352.648437)
\lineto(58.375,352.648437)
\closepath
\moveto(58.375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,335.335937)
\lineto(75.683594,352.648437)
\lineto(58.375,352.648437)
\closepath
\moveto(58.375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(92.996094,352.648437)
\lineto(75.683594,352.648437)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,335.335937)
\lineto(92.996094,352.648437)
\lineto(75.683594,352.648437)
\closepath
\moveto(75.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(110.304688,352.648437)
\lineto(92.996094,352.648437)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,335.335937)
\lineto(110.304688,352.648437)
\lineto(92.996094,352.648437)
\closepath
\moveto(92.996094,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(144.925781,352.648437)
\lineto(127.613281,352.648437)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,335.335937)
\lineto(144.925781,352.648437)
\lineto(127.613281,352.648437)
\closepath
\moveto(127.613281,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(231.476563,352.648437)
\lineto(214.167969,352.648437)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,335.335937)
\lineto(231.476563,352.648437)
\lineto(214.167969,352.648437)
\closepath
\moveto(214.167969,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(196.855469,352.648437)
\lineto(179.546875,352.648437)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,335.335937)
\lineto(196.855469,352.648437)
\lineto(179.546875,352.648437)
\closepath
\moveto(179.546875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(214.167969,352.648437)
\lineto(196.855469,352.648437)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,335.335937)
\lineto(214.167969,352.648437)
\lineto(196.855469,352.648437)
\closepath
\moveto(196.855469,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(162.234375,352.648437)
\lineto(144.925781,352.648437)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,335.335937)
\lineto(162.234375,352.648437)
\lineto(144.925781,352.648437)
\closepath
\moveto(144.925781,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(127.613281,352.648437)
\lineto(110.304688,352.648437)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,335.335937)
\lineto(127.613281,352.648437)
\lineto(110.304688,352.648437)
\closepath
\moveto(110.304688,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,313.699219)
\lineto(309.371094,318.027344)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.699219,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,313.699219)
\lineto(309.371094,318.027344)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.699219,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(248.785156,352.648437)
\lineto(231.476563,352.648437)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,335.335937)
\lineto(248.785156,352.648437)
\lineto(231.476563,352.648437)
\closepath
\moveto(231.476563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(283.40625,352.648437)
\lineto(266.097656,352.648437)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,335.335937)
\lineto(283.40625,352.648437)
\lineto(266.097656,352.648437)
\closepath
\moveto(266.097656,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(300.71875,352.648437)
\lineto(283.40625,352.648437)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,335.335937)
\lineto(300.71875,352.648437)
\lineto(283.40625,352.648437)
\closepath
\moveto(283.40625,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(318.027344,352.648437)
\lineto(300.71875,352.648437)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(318.027344,352.648437)
\lineto(300.71875,352.648437)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(318.027344,352.648437)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(318.027344,352.648437)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(343.992188,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(343.992188,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(179.546875,352.648437)
\lineto(162.234375,352.648437)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,335.335937)
\lineto(179.546875,352.648437)
\lineto(162.234375,352.648437)
\closepath
\moveto(162.234375,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(84.339844,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,41.0625)
\lineto(84.339844,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(75.683594,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,62.703125)
\lineto(32.410156,58.375)
\lineto(32.410156,67.027344)
\closepath
\moveto(28.082031,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,62.703125)
\lineto(32.410156,58.375)
\lineto(32.410156,67.027344)
\closepath
\moveto(28.082031,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(101.648438,84.339844)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(101.648438,84.339844)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(101.648438,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,92.996094)
\lineto(101.648438,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(92.996094,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,80.011719)
\lineto(49.71875,75.683594)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.390625,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,80.011719)
\lineto(49.71875,75.683594)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.390625,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(266.097656,352.648437)
\lineto(248.785156,352.648437)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,335.335937)
\lineto(266.097656,352.648437)
\lineto(248.785156,352.648437)
\closepath
\moveto(248.785156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(118.960938,101.648437)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(118.960938,101.648437)
\lineto(110.304688,92.996094)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(118.960938,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,110.304687)
\lineto(118.960938,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(110.304688,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(136.269531,118.960937)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(136.269531,118.960937)
\lineto(127.613281,110.304687)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(153.582031,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,144.925781)
\lineto(153.582031,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(144.925781,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(170.890625,153.582031)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(170.890625,153.582031)
\lineto(162.234375,144.925781)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,248.785156)
\lineto(49.71875,240.132812)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,248.785156)
\lineto(49.71875,240.132812)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(153.582031,136.269531)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(153.582031,136.269531)
\lineto(144.925781,127.613281)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(261.769531,244.457031)
\lineto(257.441406,248.785156)
\lineto(257.441406,240.132812)
\closepath
\moveto(261.769531,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(261.769531,244.457031)
\lineto(257.441406,248.785156)
\lineto(257.441406,240.132812)
\closepath
\moveto(261.769531,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(170.890625,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,162.234375)
\lineto(170.890625,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(162.234375,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,175.21875)
\lineto(188.199219,179.546875)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.527344,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,175.21875)
\lineto(188.199219,179.546875)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.527344,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,192.527344)
\lineto(205.511719,196.855469)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.839844,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,192.527344)
\lineto(205.511719,196.855469)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.839844,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,209.839844)
\lineto(222.820313,214.167969)
\lineto(222.820313,205.511719)
\closepath
\moveto(227.148438,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,209.839844)
\lineto(222.820313,214.167969)
\lineto(222.820313,205.511719)
\closepath
\moveto(227.148438,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,227.148437)
\lineto(240.132813,231.476562)
\lineto(240.132813,222.820312)
\closepath
\moveto(244.457031,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,227.148437)
\lineto(240.132813,231.476562)
\lineto(240.132813,222.820312)
\closepath
\moveto(244.457031,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,162.234375)
\lineto(188.199219,170.890625)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,162.234375)
\lineto(188.199219,170.890625)
\lineto(179.546875,162.234375)
\closepath
\moveto(188.199219,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(84.339844,32.410156)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(84.339844,32.410156)
\lineto(75.683594,23.753906)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(49.71875,257.441406)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(49.71875,257.441406)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(292.0625,292.0625)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(292.0625,292.0625)
\lineto(283.40625,283.40625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(49.71875,266.097656)
\lineto(49.71875,274.75)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(49.71875,266.097656)
\lineto(49.71875,274.75)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(49.71875,274.75)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(49.71875,274.75)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(274.75,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,283.40625)
\lineto(274.75,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(266.097656,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(257.441406,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,266.097656)
\lineto(257.441406,257.441406)
\lineto(266.097656,266.097656)
\closepath
\moveto(248.785156,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(257.441406,257.441406)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(257.441406,257.441406)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(274.75,274.75)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(274.75,274.75)
\lineto(266.097656,266.097656)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(136.269531,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,127.613281)
\lineto(136.269531,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(127.613281,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(292.0625,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,300.71875)
\lineto(292.0625,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(283.40625,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,300.71875)
\lineto(309.371094,309.371094)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,300.71875)
\lineto(309.371094,309.371094)
\lineto(300.71875,300.71875)
\closepath
\moveto(309.371094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(49.71875,292.0625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(49.71875,292.0625)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(49.71875,283.40625)
\lineto(49.71875,292.0625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(49.71875,283.40625)
\lineto(49.71875,292.0625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,331.011719)
\lineto(326.683594,335.335937)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.011719,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,331.011719)
\lineto(326.683594,335.335937)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.011719,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,352.648437)
\lineto(32.410156,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,352.648437)
\lineto(32.410156,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(343.992188,352.648437)
\lineto(343.992188,343.992187)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(343.992188,352.648437)
\lineto(343.992188,343.992187)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(88.667969,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,23.753906)
\closepath
\moveto(88.667969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(88.667969,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,23.753906)
\closepath
\moveto(88.667969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(92.996094,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,32.410156)
\lineto(92.996094,32.410156)
\lineto(92.996094,41.0625)
\closepath
\moveto(84.339844,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,67.027344)
\lineto(101.648438,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,67.027344)
\lineto(101.648438,75.683594)
\lineto(92.996094,75.683594)
\closepath
\moveto(101.648438,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(110.304688,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,84.339844)
\lineto(110.304688,84.339844)
\lineto(110.304688,92.996094)
\closepath
\moveto(101.648438,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,88.667969)
\lineto(118.960938,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(114.632813,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,88.667969)
\lineto(118.960938,92.996094)
\lineto(110.304688,92.996094)
\closepath
\moveto(114.632813,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(127.613281,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,101.648437)
\lineto(127.613281,101.648437)
\lineto(127.613281,110.304687)
\closepath
\moveto(118.960938,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,105.976562)
\lineto(136.269531,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(131.941406,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,105.976562)
\lineto(136.269531,110.304687)
\lineto(127.613281,110.304687)
\closepath
\moveto(131.941406,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(144.925781,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,118.960937)
\lineto(144.925781,118.960937)
\lineto(144.925781,127.613281)
\closepath
\moveto(136.269531,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,123.289062)
\lineto(153.582031,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(149.253906,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,123.289062)
\lineto(153.582031,127.613281)
\lineto(144.925781,127.613281)
\closepath
\moveto(149.253906,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(162.234375,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,136.269531)
\lineto(162.234375,136.269531)
\lineto(162.234375,144.925781)
\closepath
\moveto(153.582031,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,140.597656)
\lineto(170.890625,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(166.5625,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,140.597656)
\lineto(170.890625,144.925781)
\lineto(162.234375,144.925781)
\closepath
\moveto(166.5625,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(300.71875,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,292.0625)
\lineto(300.71875,292.0625)
\lineto(300.71875,300.71875)
\closepath
\moveto(292.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,296.390625)
\lineto(309.371094,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(305.042969,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,296.390625)
\lineto(309.371094,300.71875)
\lineto(300.71875,300.71875)
\closepath
\moveto(305.042969,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(49.71875,231.476562)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,240.132812)
\lineto(49.71875,231.476562)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(49.71875,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,257.441406)
\lineto(49.71875,248.785156)
\lineto(58.375,248.785156)
\closepath
\moveto(49.71875,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,240.132812)
\lineto(257.441406,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,240.132812)
\lineto(257.441406,248.785156)
\lineto(248.785156,248.785156)
\closepath
\moveto(257.441406,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(49.71875,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,274.75)
\lineto(49.71875,266.097656)
\lineto(58.375,266.097656)
\closepath
\moveto(49.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(179.546875,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,153.582031)
\lineto(179.546875,153.582031)
\lineto(179.546875,162.234375)
\closepath
\moveto(170.890625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,261.769531)
\lineto(274.75,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(270.425781,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,261.769531)
\lineto(274.75,266.097656)
\lineto(266.097656,266.097656)
\closepath
\moveto(270.425781,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,283.40625)
\lineto(58.375,283.40625)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(283.40625,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,274.75)
\lineto(283.40625,274.75)
\lineto(283.40625,283.40625)
\closepath
\moveto(274.75,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,279.078125)
\lineto(292.0625,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(287.734375,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,279.078125)
\lineto(292.0625,283.40625)
\lineto(283.40625,283.40625)
\closepath
\moveto(287.734375,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,157.90625)
\lineto(188.199219,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(183.875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,157.90625)
\lineto(188.199219,162.234375)
\lineto(179.546875,162.234375)
\closepath
\moveto(183.875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(300.71875,335.335937)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(300.71875,335.335937)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,32.410156)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,23.753906)
\lineto(88.667969,28.082031)
\lineto(84.339844,32.410156)
\closepath
\moveto(84.339844,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(67.027344,101.648437)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(67.027344,101.648437)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,84.339844)
\lineto(114.632813,88.667969)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,84.339844)
\lineto(114.632813,88.667969)
\lineto(110.304688,92.996094)
\closepath
\moveto(110.304688,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(123.289063,97.320312)
\lineto(118.960938,101.648437)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,92.996094)
\lineto(123.289063,97.320312)
\lineto(118.960938,101.648437)
\closepath
\moveto(118.960938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,101.648437)
\lineto(131.941406,105.976562)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,101.648437)
\lineto(131.941406,105.976562)
\lineto(127.613281,110.304687)
\closepath
\moveto(127.613281,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(140.597656,114.632812)
\lineto(136.269531,118.960937)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,110.304687)
\lineto(140.597656,114.632812)
\lineto(136.269531,118.960937)
\closepath
\moveto(136.269531,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,118.960937)
\lineto(149.253906,123.289062)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,118.960937)
\lineto(149.253906,123.289062)
\lineto(144.925781,127.613281)
\closepath
\moveto(144.925781,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(157.90625,131.941406)
\lineto(153.582031,136.269531)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.613281)
\lineto(157.90625,131.941406)
\lineto(153.582031,136.269531)
\closepath
\moveto(153.582031,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,136.269531)
\lineto(166.5625,140.597656)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,136.269531)
\lineto(166.5625,140.597656)
\lineto(162.234375,144.925781)
\closepath
\moveto(162.234375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(175.21875,149.253906)
\lineto(170.890625,153.582031)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.925781)
\lineto(175.21875,149.253906)
\lineto(170.890625,153.582031)
\closepath
\moveto(170.890625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,153.582031)
\lineto(183.875,157.90625)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,153.582031)
\lineto(183.875,157.90625)
\lineto(179.546875,162.234375)
\closepath
\moveto(179.546875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(261.769531,253.113281)
\lineto(257.441406,257.441406)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,248.785156)
\lineto(261.769531,253.113281)
\lineto(257.441406,257.441406)
\closepath
\moveto(257.441406,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,257.441406)
\lineto(270.425781,261.769531)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,257.441406)
\lineto(270.425781,261.769531)
\lineto(266.097656,266.097656)
\closepath
\moveto(266.097656,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(326.683594,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(326.683594,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(105.976563,80.011719)
\lineto(101.648438,84.339844)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,75.683594)
\lineto(105.976563,80.011719)
\lineto(101.648438,84.339844)
\closepath
\moveto(101.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,274.75)
\lineto(287.734375,279.078125)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,274.75)
\lineto(287.734375,279.078125)
\lineto(283.40625,283.40625)
\closepath
\moveto(283.40625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(296.390625,287.734375)
\lineto(292.0625,292.0625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,283.40625)
\lineto(296.390625,287.734375)
\lineto(292.0625,292.0625)
\closepath
\moveto(292.0625,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,292.0625)
\lineto(305.042969,296.390625)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,292.0625)
\lineto(305.042969,296.390625)
\lineto(300.71875,300.71875)
\closepath
\moveto(300.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,28.082031)
\lineto(92.996094,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(88.667969,28.082031)
\lineto(92.996094,28.082031)
\lineto(92.996094,32.410156)
\closepath
\moveto(88.667969,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(67.027344,92.996094)
\lineto(67.027344,101.648437)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(67.027344,92.996094)
\lineto(67.027344,101.648437)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(279.078125,270.425781)
\lineto(274.75,274.75)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,266.097656)
\lineto(279.078125,270.425781)
\lineto(274.75,274.75)
\closepath
\moveto(274.75,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(58.375,101.648437)
\lineto(58.375,92.996094)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,97.320312)
\lineto(58.375,101.648437)
\lineto(58.375,92.996094)
\closepath
\moveto(62.703125,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(67.027344,110.304687)
\lineto(67.027344,118.960937)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(67.027344,110.304687)
\lineto(67.027344,118.960937)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(67.027344,118.960937)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(67.027344,118.960937)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,179.546875)
\lineto(92.996094,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(75.683594,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,179.546875)
\lineto(92.996094,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(75.683594,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(58.375,118.960937)
\lineto(58.375,110.304687)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,114.632812)
\lineto(58.375,118.960937)
\lineto(58.375,110.304687)
\closepath
\moveto(62.703125,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(45.390625,287.734375)
\lineto(49.71875,292.0625)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,292.0625)
\lineto(45.390625,287.734375)
\lineto(49.71875,292.0625)
\closepath
\moveto(41.0625,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(162.234375,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,283.40625)
\lineto(162.234375,300.71875)
\lineto(144.925781,300.71875)
\closepath
\moveto(144.925781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(58.375,136.269531)
\lineto(58.375,127.613281)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,131.941406)
\lineto(58.375,136.269531)
\lineto(58.375,127.613281)
\closepath
\moveto(62.703125,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(196.855469,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,283.40625)
\lineto(196.855469,300.71875)
\lineto(179.546875,300.71875)
\closepath
\moveto(179.546875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(67.027344,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,67.027344)
\lineto(67.027344,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.800781,67.179687)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.800781,67.179687)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.070313,115.65625)
\lineto(58.375,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.070313,115.65625)
\lineto(58.375,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(339.664063,339.664062)
\lineto(343.992188,343.992187)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(339.664063,339.664062)
\lineto(343.992188,343.992187)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(188.199219,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,183.875)
\lineto(188.199219,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(192.527344,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(188.199219,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,170.890625)
\lineto(188.199219,179.546875)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,183.875)
\lineto(196.855469,188.199219)
\lineto(196.855469,179.546875)
\closepath
\moveto(201.183594,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,183.875)
\lineto(196.855469,188.199219)
\lineto(196.855469,179.546875)
\closepath
\moveto(201.183594,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(188.199219,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,196.855469)
\lineto(188.199219,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(179.546875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(54.398438,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(54.398438,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(67.027344,67.027344)
\lineto(58.375,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(67.027344,67.027344)
\lineto(58.375,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(55.867188,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(55.867188,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(98.121094,58.375)
\lineto(92.996094,58.375)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(98.121094,58.375)
\lineto(92.996094,58.375)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(56,133.898437)
\lineto(58.375,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(56,133.898437)
\lineto(58.375,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(96.550781,53.273437)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(96.550781,53.273437)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.722656,67.027344)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.722656,67.027344)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(45.390625,62.703125)
\lineto(49.71875,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(45.390625,62.703125)
\lineto(49.71875,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(45.390625,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(45.390625,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(196.855469,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,188.199219)
\lineto(196.855469,188.199219)
\lineto(196.855469,196.855469)
\closepath
\moveto(188.199219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(201.183594,183.875)
\lineto(205.511719,188.199219)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(201.183594,183.875)
\lineto(205.511719,188.199219)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(97.320313,62.703125)
\lineto(101.648438,67.027344)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,67.027344)
\lineto(97.320313,62.703125)
\lineto(101.648438,67.027344)
\closepath
\moveto(92.996094,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(32.410156,49.71875)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(32.410156,49.71875)
\lineto(41.0625,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(32.410156,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,62.703125)
\lineto(32.410156,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(36.734375,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(41.0625,343.992187)
\lineto(41.0625,335.335937)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(41.0625,343.992187)
\lineto(41.0625,335.335937)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(92.996094,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,67.027344)
\lineto(92.996094,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(84.339844,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(84.339844,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,75.683594)
\lineto(84.339844,67.027344)
\lineto(92.996094,75.683594)
\closepath
\moveto(75.683594,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,58.375)
\lineto(84.339844,67.027344)
\lineto(75.683594,58.375)
\closepath
\moveto(92.996094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,58.375)
\lineto(84.339844,67.027344)
\lineto(75.683594,58.375)
\closepath
\moveto(92.996094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(28.082031,62.703125)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(28.082031,62.703125)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(36.734375,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(36.734375,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(32.410156,49.71875)
\lineto(23.753906,41.0625)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,41.0625)
\lineto(32.410156,49.71875)
\lineto(23.753906,41.0625)
\closepath
\moveto(41.0625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(32.410156,58.375)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,49.71875)
\lineto(32.410156,58.375)
\lineto(23.753906,58.375)
\closepath
\moveto(32.410156,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(205.511719,205.511719)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(205.511719,205.511719)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(205.511719,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,201.183594)
\lineto(205.511719,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(209.839844,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,188.199219)
\lineto(205.511719,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,188.199219)
\lineto(205.511719,196.855469)
\lineto(196.855469,196.855469)
\closepath
\moveto(205.511719,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(205.511719,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,214.167969)
\lineto(205.511719,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(196.855469,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(188.199219,188.199219)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(188.199219,188.199219)
\lineto(179.546875,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.695313,150.902344)
\lineto(58.375,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.695313,150.902344)
\lineto(58.375,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(218.492188,201.183594)
\lineto(214.167969,205.511719)
\lineto(214.167969,196.855469)
\closepath
\moveto(218.492188,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(218.492188,201.183594)
\lineto(214.167969,205.511719)
\lineto(214.167969,196.855469)
\closepath
\moveto(218.492188,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,62.703125)
\lineto(92.996094,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(97.320313,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,62.703125)
\lineto(92.996094,67.027344)
\lineto(92.996094,58.375)
\closepath
\moveto(97.320313,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(348.320313,352.648437)
\lineto(343.992188,352.648437)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,348.320312)
\lineto(348.320313,352.648437)
\lineto(343.992188,352.648437)
\closepath
\moveto(348.320313,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.894531,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.894531,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(67.027344,67.027344)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(67.027344,67.027344)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(51.429688,207.21875)
\lineto(54.046875,209.839844)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(51.429688,207.21875)
\lineto(54.046875,209.839844)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,331.011719)
\lineto(335.335938,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,331.011719)
\lineto(335.335938,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,339.664062)
\lineto(326.683594,343.992187)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(331.011719,339.664062)
\lineto(326.683594,343.992187)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(53.558594,105.488281)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(53.558594,105.488281)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.765625,352.648437)
\lineto(28.082031,348.554687)
\lineto(28.082031,352.648437)
\closepath
\moveto(23.765625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.765625,352.648437)
\lineto(28.082031,348.554687)
\lineto(28.082031,352.648437)
\closepath
\moveto(23.765625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(345.445313,343.992187)
\lineto(343.992188,343.992187)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(345.445313,343.992187)
\lineto(343.992188,343.992187)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(45.222656,261.601562)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(45.222656,261.601562)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(338.257813,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(338.257813,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(265.839844,248.53125)
\lineto(261.769531,244.457031)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(265.839844,248.53125)
\lineto(261.769531,244.457031)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(49.71875,49.71875)
\lineto(41.0625,41.0625)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,41.0625)
\lineto(49.71875,49.71875)
\lineto(41.0625,41.0625)
\closepath
\moveto(58.375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(35.890625,321.507812)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(35.890625,321.507812)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,62.703125)
\lineto(41.0625,58.375)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.925781,191.40625)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.925781,191.40625)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(49.71875,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,343.992187)
\lineto(49.71875,335.335937)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(45.390625,339.664062)
\lineto(49.71875,343.992187)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,343.992187)
\lineto(45.390625,339.664062)
\lineto(49.71875,343.992187)
\closepath
\moveto(41.0625,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,335.335937)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,335.335937)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(45.390625,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(45.390625,339.664062)
\lineto(41.0625,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(331.082031,326.683594)
\lineto(326.683594,326.683594)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(331.082031,326.683594)
\lineto(326.683594,326.683594)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(30.066406,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(30.066406,343.992187)
\lineto(32.410156,343.992187)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,313.699219)
\lineto(318.027344,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,313.699219)
\lineto(318.027344,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(47.261719,86.796875)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(47.261719,86.796875)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(62.703125,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,75.683594)
\lineto(62.703125,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(67.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(55.132813,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(55.132813,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(49.71875,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,49.71875)
\lineto(49.71875,58.375)
\lineto(41.0625,58.375)
\closepath
\moveto(49.71875,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(258.664063,240.132812)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(258.664063,240.132812)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.855469,240.132812)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.855469,240.132812)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,75.683594)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,75.683594)
\lineto(75.683594,75.683594)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(32.257813,67.179687)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(32.257813,67.179687)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(62.703125,80.011719)
\lineto(67.027344,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(62.703125,80.011719)
\lineto(67.027344,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,58.375)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(313.699219,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(313.699219,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(32.410156,336.515625)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(32.410156,336.515625)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,322.355469)
\lineto(309.371094,326.683594)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(313.699219,322.355469)
\lineto(309.371094,326.683594)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(331.011719,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,343.992187)
\lineto(331.011719,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,23.753906)
\lineto(93.097656,28.082031)
\lineto(92.996094,28.082031)
\closepath
\moveto(92.996094,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,23.753906)
\lineto(93.097656,28.082031)
\lineto(92.996094,28.082031)
\closepath
\moveto(92.996094,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.816406,167.335937)
\lineto(58.375,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.816406,167.335937)
\lineto(58.375,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(34.363281,328.636719)
\lineto(36.734375,331.011719)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(34.363281,328.636719)
\lineto(36.734375,331.011719)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(49.71875,49.71875)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,58.375)
\lineto(49.71875,49.71875)
\lineto(58.375,58.375)
\closepath
\moveto(49.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(214.167969,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,205.511719)
\lineto(214.167969,205.511719)
\lineto(214.167969,214.167969)
\closepath
\moveto(205.511719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(218.492188,201.183594)
\lineto(222.820313,205.511719)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(218.492188,201.183594)
\lineto(222.820313,205.511719)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(339.664063,339.664062)
\lineto(335.335938,343.992187)
\lineto(335.335938,335.335937)
\closepath
\moveto(339.664063,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(339.664063,339.664062)
\lineto(335.335938,343.992187)
\lineto(335.335938,335.335937)
\closepath
\moveto(339.664063,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,192.527344)
\lineto(58.375,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(54.046875,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,192.527344)
\lineto(58.375,188.199219)
\lineto(58.375,196.855469)
\closepath
\moveto(54.046875,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(41.0625,326.683594)
\lineto(41.0625,318.027344)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(41.0625,326.683594)
\lineto(41.0625,318.027344)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(58.375,188.199219)
\lineto(58.375,179.546875)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(58.375,188.199219)
\lineto(58.375,179.546875)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.996094,41.0625)
\lineto(84.339844,49.71875)
\lineto(75.683594,41.0625)
\closepath
\moveto(92.996094,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,41.0625)
\lineto(84.339844,49.71875)
\lineto(75.683594,41.0625)
\closepath
\moveto(92.996094,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(49.71875,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,80.011719)
\lineto(49.71875,75.683594)
\lineto(58.375,75.683594)
\closepath
\moveto(54.046875,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,71.355469)
\lineto(32.410156,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,67.027344)
\lineto(36.734375,71.355469)
\lineto(32.410156,67.027344)
\closepath
\moveto(41.0625,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(84.339844,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(75.683594,58.375)
\lineto(84.339844,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(75.683594,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(41.0625,67.027344)
\lineto(41.0625,58.375)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(41.0625,67.027344)
\lineto(41.0625,58.375)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(67.027344,196.855469)
\lineto(67.027344,205.511719)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(67.027344,196.855469)
\lineto(67.027344,205.511719)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(67.027344,205.511719)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(67.027344,205.511719)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(58.375,170.890625)
\lineto(58.375,162.234375)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(58.375,170.890625)
\lineto(58.375,162.234375)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(67.027344,162.234375)
\lineto(67.027344,170.890625)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,166.5625)
\lineto(67.027344,162.234375)
\lineto(67.027344,170.890625)
\closepath
\moveto(62.703125,166.5625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(67.027344,188.199219)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(67.027344,188.199219)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(58.375,153.582031)
\lineto(58.375,144.925781)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(58.375,153.582031)
\lineto(58.375,144.925781)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(67.027344,170.890625)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(67.027344,170.890625)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(67.027344,179.546875)
\lineto(67.027344,188.199219)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,183.875)
\lineto(67.027344,179.546875)
\lineto(67.027344,188.199219)
\closepath
\moveto(62.703125,183.875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(67.027344,153.582031)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(67.027344,153.582031)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,71.355469)
\lineto(41.0625,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(36.734375,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,71.355469)
\lineto(41.0625,67.027344)
\lineto(41.0625,75.683594)
\closepath
\moveto(36.734375,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,67.027344)
\lineto(49.71875,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(45.390625,80.011719)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(45.390625,80.011719)
\lineto(41.0625,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(54.046875,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(54.046875,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(54.046875,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(54.046875,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(54.046875,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(54.046875,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,257.441406)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,266.097656)
\lineto(45.390625,261.769531)
\lineto(49.71875,257.441406)
\closepath
\moveto(49.71875,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,352.648437)
\lineto(348.320313,348.320312)
\lineto(352.648438,352.648437)
\closepath
\moveto(348.320313,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,352.648437)
\lineto(348.320313,348.320312)
\lineto(352.648438,352.648437)
\closepath
\moveto(348.320313,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,343.992187)
\lineto(343.992188,352.648437)
\lineto(335.335938,352.648437)
\closepath
\moveto(343.992188,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,343.992187)
\lineto(343.992188,352.648437)
\lineto(335.335938,352.648437)
\closepath
\moveto(343.992188,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,274.75)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,283.40625)
\lineto(45.390625,279.078125)
\lineto(49.71875,274.75)
\closepath
\moveto(49.71875,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(54.046875,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(54.046875,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(45.390625,266.097656)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,270.425781)
\lineto(45.390625,266.097656)
\lineto(49.71875,266.097656)
\closepath
\moveto(45.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(45.390625,283.40625)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,287.734375)
\lineto(45.390625,283.40625)
\lineto(49.71875,283.40625)
\closepath
\moveto(45.390625,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(92.996094,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(84.339844,49.71875)
\lineto(92.996094,49.71875)
\lineto(92.996094,58.375)
\closepath
\moveto(84.339844,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(67.027344,75.683594)
\lineto(67.027344,84.339844)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(67.027344,75.683594)
\lineto(67.027344,84.339844)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(58.375,84.339844)
\lineto(58.375,75.683594)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,80.011719)
\lineto(58.375,84.339844)
\lineto(58.375,75.683594)
\closepath
\moveto(62.703125,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,88.667969)
\lineto(58.375,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(54.046875,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,88.667969)
\lineto(58.375,84.339844)
\lineto(58.375,92.996094)
\closepath
\moveto(54.046875,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(67.027344,84.339844)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(67.027344,84.339844)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,88.667969)
\lineto(49.71875,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,88.667969)
\lineto(49.71875,84.339844)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(49.71875,58.375)
\lineto(49.71875,67.027344)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,62.703125)
\lineto(49.71875,58.375)
\lineto(49.71875,67.027344)
\closepath
\moveto(45.390625,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(49.71875,67.027344)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(49.71875,67.027344)
\lineto(58.375,75.683594)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,209.839844)
\lineto(58.375,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(54.046875,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,209.839844)
\lineto(58.375,205.511719)
\lineto(58.375,214.167969)
\closepath
\moveto(54.046875,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(67.027344,214.167969)
\lineto(67.027344,222.820312)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(67.027344,214.167969)
\lineto(67.027344,222.820312)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(49.71875,318.027344)
\lineto(49.71875,326.683594)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,322.355469)
\lineto(49.71875,318.027344)
\lineto(49.71875,326.683594)
\closepath
\moveto(45.390625,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(309.371094,326.683594)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,318.027344)
\lineto(309.371094,326.683594)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(253.113281,235.804687)
\lineto(248.785156,240.132812)
\lineto(248.785156,231.476562)
\closepath
\moveto(253.113281,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(253.113281,235.804687)
\lineto(248.785156,240.132812)
\lineto(248.785156,231.476562)
\closepath
\moveto(253.113281,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(326.683594,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,352.648437)
\lineto(326.683594,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(318.027344,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(222.820313,222.820312)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(222.820313,222.820312)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(222.820313,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,218.492187)
\lineto(222.820313,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(227.148438,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,205.511719)
\lineto(222.820313,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,205.511719)
\lineto(222.820313,214.167969)
\lineto(214.167969,214.167969)
\closepath
\moveto(222.820313,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(235.804688,218.492187)
\lineto(231.476563,222.820312)
\lineto(231.476563,214.167969)
\closepath
\moveto(235.804688,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(235.804688,218.492187)
\lineto(231.476563,222.820312)
\lineto(231.476563,214.167969)
\closepath
\moveto(235.804688,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,326.683594)
\lineto(326.683594,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,326.683594)
\lineto(326.683594,335.335937)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(326.683594,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,339.664062)
\lineto(326.683594,335.335937)
\lineto(335.335938,335.335937)
\closepath
\moveto(331.011719,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(326.683594,343.992187)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,335.335937)
\lineto(326.683594,343.992187)
\lineto(318.027344,335.335937)
\closepath
\moveto(326.683594,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,322.355469)
\lineto(318.027344,326.683594)
\lineto(318.027344,318.027344)
\closepath
\moveto(322.355469,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,322.355469)
\lineto(318.027344,326.683594)
\lineto(318.027344,318.027344)
\closepath
\moveto(322.355469,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(309.371094,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,322.355469)
\lineto(309.371094,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(313.699219,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(309.371094,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,309.371094)
\lineto(309.371094,318.027344)
\lineto(300.71875,318.027344)
\closepath
\moveto(309.371094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(309.371094,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,335.335937)
\lineto(309.371094,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(300.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(318.027344,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,326.683594)
\lineto(318.027344,326.683594)
\lineto(318.027344,335.335937)
\closepath
\moveto(309.371094,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(222.820313,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,231.476562)
\lineto(222.820313,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(214.167969,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(253.113281,235.804687)
\lineto(257.441406,240.132812)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(253.113281,235.804687)
\lineto(257.441406,240.132812)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(322.355469,322.355469)
\lineto(326.683594,326.683594)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,326.683594)
\lineto(322.355469,322.355469)
\lineto(326.683594,326.683594)
\closepath
\moveto(318.027344,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(36.734375,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(36.734375,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(231.476563,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,222.820312)
\lineto(231.476563,222.820312)
\lineto(231.476563,231.476562)
\closepath
\moveto(222.820313,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(248.785156,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,240.132812)
\lineto(248.785156,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(240.132813,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,231.476562)
\lineto(54.046875,227.148437)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,231.476562)
\lineto(54.046875,227.148437)
\lineto(58.375,231.476562)
\closepath
\moveto(49.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(49.71875,309.371094)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(49.71875,309.371094)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(67.027344,222.820312)
\lineto(75.683594,231.476562)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,231.476562)
\lineto(67.027344,222.820312)
\lineto(75.683594,231.476562)
\closepath
\moveto(58.375,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(58.375,205.511719)
\lineto(58.375,196.855469)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,201.183594)
\lineto(58.375,205.511719)
\lineto(58.375,196.855469)
\closepath
\moveto(62.703125,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,331.011719)
\lineto(41.0625,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(36.734375,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,331.011719)
\lineto(41.0625,326.683594)
\lineto(41.0625,335.335937)
\closepath
\moveto(36.734375,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(49.71875,326.683594)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,335.335937)
\lineto(49.71875,326.683594)
\lineto(58.375,335.335937)
\closepath
\moveto(49.71875,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(41.0625,309.371094)
\lineto(41.0625,300.71875)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(41.0625,309.371094)
\lineto(41.0625,300.71875)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,227.148437)
\lineto(58.375,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(54.046875,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,227.148437)
\lineto(58.375,222.820312)
\lineto(58.375,231.476562)
\closepath
\moveto(54.046875,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(58.375,222.820312)
\lineto(58.375,214.167969)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,218.492187)
\lineto(58.375,222.820312)
\lineto(58.375,214.167969)
\closepath
\moveto(62.703125,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(49.71875,300.71875)
\lineto(49.71875,309.371094)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,305.042969)
\lineto(49.71875,300.71875)
\lineto(49.71875,309.371094)
\closepath
\moveto(45.390625,305.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(240.132813,240.132812)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(240.132813,240.132812)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(240.132813,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,235.804687)
\lineto(240.132813,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(244.457031,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,222.820312)
\lineto(240.132813,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,222.820312)
\lineto(240.132813,231.476562)
\lineto(231.476563,231.476562)
\closepath
\moveto(240.132813,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(240.132813,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,248.785156)
\lineto(240.132813,240.132812)
\lineto(248.785156,248.785156)
\closepath
\moveto(231.476563,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,343.992187)
\lineto(41.0625,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,343.992187)
\lineto(41.0625,343.992187)
\lineto(41.0625,352.648437)
\closepath
\moveto(32.410156,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(235.804688,218.492187)
\lineto(240.132813,222.820312)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(235.804688,218.492187)
\lineto(240.132813,222.820312)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(49.71875,335.335937)
\lineto(49.71875,343.992187)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,339.664062)
\lineto(49.71875,335.335937)
\lineto(49.71875,343.992187)
\closepath
\moveto(45.390625,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,352.648437)
\lineto(49.71875,343.992187)
\lineto(58.375,352.648437)
\closepath
\moveto(41.0625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,352.648437)
\lineto(49.71875,343.992187)
\lineto(58.375,352.648437)
\closepath
\moveto(41.0625,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(309.480469,300.609375)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(309.480469,300.609375)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(258.097656,239.472656)
\lineto(257.441406,240.132812)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(258.097656,239.472656)
\lineto(257.441406,240.132812)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(50.628906,215.078125)
\lineto(54.046875,218.492187)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(50.628906,215.078125)
\lineto(54.046875,218.492187)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,110.304687)
\lineto(75.683594,110.304687)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(67.027344,144.925781)
\lineto(67.027344,153.582031)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(62.703125,149.253906)
\lineto(67.027344,144.925781)
\lineto(67.027344,153.582031)
\closepath
\moveto(62.703125,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,110.304687)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(46.195313,253.917969)
\lineto(49.71875,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(46.195313,253.917969)
\lineto(49.71875,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(62.703125,114.632812)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,110.304687)
\lineto(62.703125,114.632812)
\lineto(58.375,110.304687)
\closepath
\moveto(67.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(62.703125,97.320312)
\lineto(67.027344,101.648437)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,101.648437)
\lineto(62.703125,97.320312)
\lineto(67.027344,101.648437)
\closepath
\moveto(58.375,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(48.050781,238.464844)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(48.050781,238.464844)
\lineto(49.71875,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,179.546875)
\lineto(75.683594,179.546875)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(62.703125,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,179.546875)
\lineto(62.703125,183.875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(196.554688,170.890625)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(196.554688,170.890625)
\lineto(188.199219,170.890625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(192.527344,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,188.199219)
\lineto(192.527344,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(45.390625,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,318.027344)
\lineto(45.390625,322.355469)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(45.390625,322.355469)
\lineto(49.71875,326.683594)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,326.683594)
\lineto(45.390625,322.355469)
\lineto(49.71875,326.683594)
\closepath
\moveto(41.0625,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,175.21875)
\lineto(196.855469,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,175.21875)
\lineto(196.855469,179.546875)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,183.875)
\lineto(188.199219,188.199219)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,179.546875)
\lineto(192.527344,183.875)
\lineto(188.199219,188.199219)
\closepath
\moveto(188.199219,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(62.703125,114.632812)
\lineto(67.027344,118.960937)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,118.960937)
\lineto(62.703125,114.632812)
\lineto(67.027344,118.960937)
\closepath
\moveto(58.375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(62.703125,183.875)
\lineto(67.027344,188.199219)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,188.199219)
\lineto(62.703125,183.875)
\lineto(67.027344,188.199219)
\closepath
\moveto(58.375,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(190.585938,164.621094)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(190.585938,164.621094)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,192.527344)
\lineto(214.167969,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,192.527344)
\lineto(214.167969,196.855469)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(62.703125,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,92.996094)
\lineto(62.703125,97.320312)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(273.394531,257.441406)
\lineto(266.097656,257.441406)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(273.394531,257.441406)
\lineto(266.097656,257.441406)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.589844,153.582031)
\lineto(58.375,153.582031)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.589844,153.582031)
\lineto(58.375,153.582031)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(54.046875,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,75.683594)
\lineto(54.046875,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(49.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(56.011719,136.269531)
\lineto(58.375,136.269531)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(56.011719,136.269531)
\lineto(58.375,136.269531)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.753906,136.269531)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.753906,136.269531)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.90625,153.582031)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.90625,153.582031)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.574219,170.890625)
\lineto(58.375,170.890625)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.574219,170.890625)
\lineto(58.375,170.890625)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,101.648437)
\lineto(67.027344,92.996094)
\lineto(75.683594,92.996094)
\closepath
\moveto(67.027344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(112.851563,84.339844)
\lineto(110.304688,84.339844)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(112.851563,84.339844)
\lineto(110.304688,84.339844)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.378906,118.960937)
\lineto(58.375,118.960937)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.378906,118.960937)
\lineto(58.375,118.960937)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(128.152344,101.648437)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(128.152344,101.648437)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(41.0625,291.515625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(41.0625,291.515625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(40.984375,292.0625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(40.984375,292.0625)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(287.949219,274.75)
\lineto(283.40625,274.75)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(287.949219,274.75)
\lineto(283.40625,274.75)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(36.734375,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,58.375)
\lineto(36.734375,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.410156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,84.339844)
\lineto(54.046875,80.011719)
\lineto(58.375,75.683594)
\closepath
\moveto(58.375,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,92.996094)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,84.339844)
\lineto(67.027344,92.996094)
\lineto(58.375,92.996094)
\closepath
\moveto(67.027344,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(145.292969,118.960937)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(145.292969,118.960937)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(302.386719,292.0625)
\lineto(300.71875,292.0625)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(302.386719,292.0625)
\lineto(300.71875,292.0625)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(38.167969,309.371094)
\lineto(41.0625,309.371094)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(38.167969,309.371094)
\lineto(41.0625,309.371094)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(45.945313,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(45.945313,84.339844)
\lineto(49.71875,84.339844)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(220.59375,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(220.59375,196.855469)
\lineto(214.167969,196.855469)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(295.175781,283.40625)
\lineto(292.0625,283.40625)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(295.175781,283.40625)
\lineto(292.0625,283.40625)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(40.085938,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(40.085938,75.683594)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(67.027344,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,222.820312)
\lineto(67.027344,214.167969)
\lineto(75.683594,214.167969)
\closepath
\moveto(67.027344,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(250.085938,230.175781)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(250.085938,230.175781)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(233.917969,211.726562)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(233.917969,211.726562)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,196.855469)
\lineto(75.683594,196.855469)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,214.167969)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,205.511719)
\lineto(67.027344,214.167969)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(62.703125,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,214.167969)
\lineto(62.703125,218.492187)
\lineto(58.375,214.167969)
\closepath
\moveto(67.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,300.71875)
\lineto(58.375,300.71875)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(94.144531,41.0625)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(94.144531,41.0625)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(321.246094,314.808594)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(321.246094,314.808594)
\lineto(318.027344,318.027344)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(37.289063,314.25)
\lineto(41.0625,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(37.289063,314.25)
\lineto(41.0625,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.570313,300.71875)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.570313,300.71875)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(62.703125,218.492187)
\lineto(67.027344,222.820312)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,222.820312)
\lineto(62.703125,218.492187)
\lineto(67.027344,222.820312)
\closepath
\moveto(58.375,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(336.933594,333.742187)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(336.933594,333.742187)
\lineto(335.335938,335.335937)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.851563,231.476562)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.851563,231.476562)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,292.0625)
\lineto(49.71875,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.824219,299.476562)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.824219,299.476562)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(204.695313,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(204.695313,179.546875)
\lineto(196.855469,179.546875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(62.703125,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,196.855469)
\lineto(62.703125,201.183594)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.824219,248.785156)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.824219,248.785156)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,201.183594)
\lineto(205.511719,205.511719)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,196.855469)
\lineto(209.839844,201.183594)
\lineto(205.511719,205.511719)
\closepath
\moveto(205.511719,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(212.699219,188.199219)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(212.699219,188.199219)
\lineto(205.511719,188.199219)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(251.207031,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(251.207031,231.476562)
\lineto(248.785156,231.476562)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,209.839844)
\lineto(231.476563,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,209.839844)
\lineto(231.476563,214.167969)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(209.839844,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,205.511719)
\lineto(209.839844,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,196.855469)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,188.199219)
\lineto(67.027344,196.855469)
\lineto(58.375,196.855469)
\closepath
\moveto(67.027344,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(227.148438,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,222.820312)
\lineto(227.148438,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(231.476563,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(228.386719,205.511719)
\lineto(222.820313,205.511719)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(228.386719,205.511719)
\lineto(222.820313,205.511719)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(236.078125,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(236.078125,214.167969)
\lineto(231.476563,214.167969)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(243.6875,222.820312)
\lineto(240.132813,222.820312)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(243.6875,222.820312)
\lineto(240.132813,222.820312)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(280.699219,266.097656)
\lineto(274.75,266.097656)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(280.699219,266.097656)
\lineto(274.75,266.097656)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(45.390625,305.042969)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,300.71875)
\lineto(45.390625,305.042969)
\lineto(41.0625,300.71875)
\closepath
\moveto(49.71875,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(45.390625,305.042969)
\lineto(49.71875,309.371094)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,309.371094)
\lineto(45.390625,305.042969)
\lineto(49.71875,309.371094)
\closepath
\moveto(41.0625,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.101563,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.101563,67.027344)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,318.027344)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,309.371094)
\lineto(49.71875,318.027344)
\lineto(41.0625,318.027344)
\closepath
\moveto(49.71875,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(62.703125,201.183594)
\lineto(67.027344,205.511719)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,205.511719)
\lineto(62.703125,201.183594)
\lineto(67.027344,205.511719)
\closepath
\moveto(58.375,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,326.683594)
\lineto(49.71875,318.027344)
\lineto(58.375,318.027344)
\closepath
\moveto(49.71875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(217.535156,193.484375)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(217.535156,193.484375)
\lineto(214.167969,196.855469)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(242.027344,220.925781)
\lineto(240.132813,222.820312)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(242.027344,220.925781)
\lineto(240.132813,222.820312)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,218.492187)
\lineto(222.820313,222.820312)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,214.167969)
\lineto(227.148438,218.492187)
\lineto(222.820313,222.820312)
\closepath
\moveto(222.820313,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(171.386719,144.925781)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(171.386719,144.925781)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(39.621094,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(39.621094,300.71875)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(30.671875,342.257812)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(30.671875,342.257812)
\lineto(32.410156,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(49.71875,223.621094)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(49.71875,223.621094)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(153.804688,127.390625)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(153.804688,127.390625)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(171.136719,144.679687)
\lineto(170.890625,144.925781)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(171.136719,144.679687)
\lineto(170.890625,144.925781)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.613281,183.441406)
\lineto(54.046875,183.875)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.613281,183.441406)
\lineto(54.046875,183.875)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(323.914063,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(323.914063,318.027344)
\lineto(318.027344,318.027344)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(43.183594,276.871094)
\lineto(45.390625,279.078125)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(43.183594,276.871094)
\lineto(45.390625,279.078125)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(38.59375,306.902344)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(38.59375,306.902344)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(136.441406,110.132812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(136.441406,110.132812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(127.886719,101.375)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(127.886719,101.375)
\lineto(127.613281,101.648437)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(47.136719,246.207031)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(47.136719,246.207031)
\lineto(49.71875,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.335938,32.75)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.335938,32.75)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,118.960937)
\lineto(67.027344,127.613281)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(44.222656,269.253906)
\lineto(45.390625,270.425781)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(44.222656,269.253906)
\lineto(45.390625,270.425781)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(145.109375,118.777344)
\lineto(144.925781,118.960937)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(145.109375,118.777344)
\lineto(144.925781,118.960937)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.9375,230.695312)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.9375,230.695312)
\lineto(49.71875,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(225.757813,202.574219)
\lineto(222.820313,205.511719)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(225.757813,202.574219)
\lineto(222.820313,205.511719)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(188.25,162.1875)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(188.25,162.1875)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(285.882813,272.277344)
\lineto(283.40625,274.75)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(285.882813,272.277344)
\lineto(283.40625,274.75)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.992188,291.992187)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.992188,291.992187)
\lineto(41.0625,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(349.046875,348.320312)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(349.046875,348.320312)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(301.628906,291.152344)
\lineto(300.71875,292.0625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(301.628906,291.152344)
\lineto(300.71875,292.0625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(270.050781,253.488281)
\lineto(266.097656,257.441406)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(270.050781,253.488281)
\lineto(266.097656,257.441406)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(209.253906,184.457031)
\lineto(205.511719,188.199219)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(209.253906,184.457031)
\lineto(205.511719,188.199219)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(277.980469,262.871094)
\lineto(274.75,266.097656)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(277.980469,262.871094)
\lineto(274.75,266.097656)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(179.726563,153.402344)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(179.726563,153.402344)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(344.785156,343.199219)
\lineto(343.992188,343.992187)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(344.785156,343.199219)
\lineto(343.992188,343.992187)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.3125,32.410156)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.3125,32.410156)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(95.667969,49.71875)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(95.667969,49.71875)
\lineto(92.996094,49.71875)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(52.191406,199.332031)
\lineto(54.046875,201.183594)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(52.191406,199.332031)
\lineto(54.046875,201.183594)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(329.089844,324.277344)
\lineto(326.683594,326.683594)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(329.089844,324.277344)
\lineto(326.683594,326.683594)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(293.761719,281.707031)
\lineto(292.0625,283.40625)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(293.761719,281.707031)
\lineto(292.0625,283.40625)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(119.578125,92.375)
\lineto(118.960938,92.996094)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(119.578125,92.375)
\lineto(118.960938,92.996094)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(162.496094,136.011719)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(162.496094,136.011719)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(111.742188,82.898437)
\lineto(110.304688,84.339844)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(111.742188,82.898437)
\lineto(110.304688,84.339844)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,179.546875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,179.546875)
\lineto(58.375,179.546875)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,170.890625)
\lineto(67.027344,162.234375)
\lineto(75.683594,162.234375)
\closepath
\moveto(67.027344,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.765625,125.003906)
\lineto(58.375,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.765625,125.003906)
\lineto(58.375,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,127.613281)
\lineto(75.683594,127.613281)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(348.714844,347.925781)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(348.714844,347.925781)
\lineto(348.320313,348.320312)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(62.703125,149.253906)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,144.925781)
\lineto(62.703125,149.253906)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,162.234375)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.296875,162.234375)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.296875,162.234375)
\lineto(188.199219,162.234375)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(54.246094,175.417969)
\lineto(58.375,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(54.246094,175.417969)
\lineto(58.375,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(200.902344,175.5)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(200.902344,175.5)
\lineto(196.855469,179.546875)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.945313,142.496094)
\lineto(58.375,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.945313,142.496094)
\lineto(58.375,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(154.039063,127.613281)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(154.039063,127.613281)
\lineto(153.582031,127.613281)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(62.703125,131.941406)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,127.613281)
\lineto(62.703125,131.941406)
\lineto(58.375,127.613281)
\closepath
\moveto(67.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(62.703125,166.5625)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,162.234375)
\lineto(62.703125,166.5625)
\lineto(58.375,162.234375)
\closepath
\moveto(67.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(55.308594,159.167969)
\lineto(58.375,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(55.308594,159.167969)
\lineto(58.375,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.332031,42.402344)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.332031,42.402344)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(62.703125,166.5625)
\lineto(67.027344,170.890625)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,170.890625)
\lineto(62.703125,166.5625)
\lineto(67.027344,170.890625)
\closepath
\moveto(58.375,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.613281,110.304687)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.613281,110.304687)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(62.703125,131.941406)
\lineto(67.027344,136.269531)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,136.269531)
\lineto(62.703125,131.941406)
\lineto(67.027344,136.269531)
\closepath
\moveto(58.375,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(335.335938,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,343.992187)
\lineto(335.335938,343.992187)
\lineto(335.335938,352.648437)
\closepath
\moveto(326.683594,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(101.699219,66.980469)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(101.699219,66.980469)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,153.582031)
\lineto(67.027344,144.925781)
\lineto(75.683594,144.925781)
\closepath
\moveto(67.027344,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(62.703125,149.253906)
\lineto(67.027344,153.582031)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(58.375,153.582031)
\lineto(62.703125,149.253906)
\lineto(67.027344,153.582031)
\closepath
\moveto(58.375,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(106.648438,75.683594)
\lineto(101.648438,75.683594)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(106.648438,75.683594)
\lineto(101.648438,75.683594)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,227.148437)
\lineto(248.785156,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,227.148437)
\lineto(248.785156,231.476562)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(316.746094,309.371094)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(316.746094,309.371094)
\lineto(309.371094,309.371094)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,235.804687)
\lineto(240.132813,240.132812)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,231.476562)
\lineto(244.457031,235.804687)
\lineto(240.132813,240.132812)
\closepath
\moveto(240.132813,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(244.457031,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,240.132812)
\lineto(244.457031,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(248.785156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(310.523438,301.867187)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(310.523438,301.867187)
\lineto(309.371094,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(50.195313,93.46875)
\lineto(54.046875,97.320312)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(50.195313,93.46875)
\lineto(54.046875,97.320312)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(40.515625,76.230469)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(40.515625,76.230469)
\lineto(41.0625,75.683594)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(120.128906,92.996094)
\lineto(118.960938,92.996094)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(120.128906,92.996094)
\lineto(118.960938,92.996094)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(67.027344,136.269531)
\lineto(67.027344,144.925781)
\lineto(58.375,144.925781)
\closepath
\moveto(67.027344,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(192.484375,166.605469)
\lineto(188.199219,170.890625)
\lineto(188.199219,162.234375)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(192.484375,166.605469)
\lineto(188.199219,170.890625)
\lineto(188.199219,162.234375)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(153.582031,127.164062)
\lineto(153.582031,127.613281)
\lineto(149.253906,123.289062)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(153.582031,127.164062)
\lineto(153.582031,127.613281)
\lineto(149.253906,123.289062)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(118.960938,91.671875)
\lineto(118.960938,92.996094)
\lineto(114.632813,88.667969)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(118.960938,91.671875)
\lineto(118.960938,92.996094)
\lineto(114.632813,88.667969)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(47.609375,242.242187)
\lineto(49.71875,240.132812)
\lineto(49.71875,248.785156)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(47.609375,242.242187)
\lineto(49.71875,240.132812)
\lineto(49.71875,248.785156)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(313.402344,305.34375)
\lineto(309.371094,309.371094)
\lineto(309.371094,300.71875)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(313.402344,305.34375)
\lineto(309.371094,309.371094)
\lineto(309.371094,300.71875)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(32.660156,335.589844)
\lineto(36.734375,339.664062)
\lineto(32.410156,343.992187)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(32.660156,335.589844)
\lineto(36.734375,339.664062)
\lineto(32.410156,343.992187)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(292.0625,279.667969)
\lineto(292.0625,283.40625)
\lineto(287.734375,279.078125)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(292.0625,279.667969)
\lineto(292.0625,283.40625)
\lineto(287.734375,279.078125)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(136.269531,109.960937)
\lineto(136.269531,110.304687)
\lineto(131.941406,105.976562)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(136.269531,109.960937)
\lineto(136.269531,110.304687)
\lineto(131.941406,105.976562)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(188.199219,162.136719)
\lineto(188.199219,162.234375)
\lineto(183.875,157.90625)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(188.199219,162.136719)
\lineto(188.199219,162.234375)
\lineto(183.875,157.90625)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(274.75,259.042969)
\lineto(274.75,266.097656)
\lineto(270.425781,261.769531)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(274.75,259.042969)
\lineto(274.75,266.097656)
\lineto(270.425781,261.769531)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(309.371094,300.476562)
\lineto(309.371094,300.71875)
\lineto(305.042969,296.390625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(309.371094,300.476562)
\lineto(309.371094,300.71875)
\lineto(305.042969,296.390625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.332031,348.070312)
\lineto(32.410156,343.992187)
\lineto(32.410156,352.648437)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.332031,348.070312)
\lineto(32.410156,343.992187)
\lineto(32.410156,352.648437)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(170.890625,144.421875)
\lineto(170.890625,144.925781)
\lineto(166.5625,140.597656)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(170.890625,144.421875)
\lineto(170.890625,144.925781)
\lineto(166.5625,140.597656)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(44.109375,81.292969)
\lineto(45.390625,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(44.109375,81.292969)
\lineto(45.390625,80.011719)
\lineto(49.71875,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.835938,334.910156)
\lineto(36.734375,331.011719)
\lineto(41.0625,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.835938,334.910156)
\lineto(36.734375,331.011719)
\lineto(41.0625,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(213.402344,188.964844)
\lineto(209.839844,192.527344)
\lineto(205.511719,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(213.402344,188.964844)
\lineto(209.839844,192.527344)
\lineto(205.511719,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(53.207031,188.199219)
\lineto(58.375,188.199219)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(53.207031,188.199219)
\lineto(58.375,188.199219)
\lineto(54.046875,192.527344)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(196.703125,171.042969)
\lineto(192.527344,175.21875)
\lineto(188.199219,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(196.703125,171.042969)
\lineto(192.527344,175.21875)
\lineto(188.199219,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(229.84375,207.144531)
\lineto(227.148438,209.839844)
\lineto(222.820313,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(229.84375,207.144531)
\lineto(227.148438,209.839844)
\lineto(222.820313,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(317.324219,310.074219)
\lineto(313.699219,313.699219)
\lineto(309.371094,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(317.324219,310.074219)
\lineto(313.699219,313.699219)
\lineto(309.371094,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(51.597656,205.511719)
\lineto(58.375,205.511719)
\lineto(54.046875,209.839844)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(51.597656,205.511719)
\lineto(58.375,205.511719)
\lineto(54.046875,209.839844)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(262.09375,244.136719)
\lineto(261.769531,244.457031)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(262.09375,244.136719)
\lineto(261.769531,244.457031)
\lineto(257.441406,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.703125,193.871094)
\lineto(54.046875,192.527344)
\lineto(58.375,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.703125,193.871094)
\lineto(54.046875,192.527344)
\lineto(58.375,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(246.0625,225.542969)
\lineto(244.457031,227.148437)
\lineto(240.132813,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(246.0625,225.542969)
\lineto(244.457031,227.148437)
\lineto(240.132813,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.808594,222.820312)
\lineto(58.375,222.820312)
\lineto(54.046875,227.148437)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.808594,222.820312)
\lineto(58.375,222.820312)
\lineto(54.046875,227.148437)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.859375,271.957031)
\lineto(45.390625,270.425781)
\lineto(49.71875,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.859375,271.957031)
\lineto(45.390625,270.425781)
\lineto(49.71875,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(221.652344,198.023437)
\lineto(218.492188,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(221.652344,198.023437)
\lineto(218.492188,201.183594)
\lineto(214.167969,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(205.085938,179.96875)
\lineto(201.183594,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(205.085938,179.96875)
\lineto(201.183594,183.875)
\lineto(196.855469,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(162.234375,135.75)
\lineto(162.234375,136.269531)
\lineto(157.90625,131.941406)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(162.234375,135.75)
\lineto(162.234375,136.269531)
\lineto(157.90625,131.941406)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(53.714844,106.308594)
\lineto(54.046875,105.976562)
\lineto(58.375,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(53.714844,106.308594)
\lineto(54.046875,105.976562)
\lineto(58.375,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(110.304688,80.980469)
\lineto(110.304688,84.339844)
\lineto(105.976563,80.011719)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(110.304688,80.980469)
\lineto(110.304688,84.339844)
\lineto(105.976563,80.011719)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(49.933594,92.78125)
\lineto(54.046875,88.667969)
\lineto(58.375,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(49.933594,92.78125)
\lineto(54.046875,88.667969)
\lineto(58.375,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(99.066406,60.957031)
\lineto(97.320313,62.703125)
\lineto(92.996094,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(99.066406,60.957031)
\lineto(97.320313,62.703125)
\lineto(92.996094,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(144.925781,118.59375)
\lineto(144.925781,118.960937)
\lineto(140.597656,114.632812)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(144.925781,118.59375)
\lineto(144.925781,118.960937)
\lineto(140.597656,114.632812)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(333.011719,329.007812)
\lineto(331.011719,331.011719)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(333.011719,329.007812)
\lineto(331.011719,331.011719)
\lineto(326.683594,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(36.546875,71.542969)
\lineto(36.734375,71.355469)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(36.546875,71.542969)
\lineto(36.734375,71.355469)
\lineto(41.0625,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(179.546875,153.210937)
\lineto(179.546875,153.582031)
\lineto(175.21875,149.253906)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(179.546875,153.210937)
\lineto(179.546875,153.582031)
\lineto(175.21875,149.253906)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(127.613281,101.085937)
\lineto(127.613281,101.648437)
\lineto(123.289063,97.320312)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(127.613281,101.085937)
\lineto(127.613281,101.648437)
\lineto(123.289063,97.320312)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(34.796875,326.683594)
\lineto(41.0625,326.683594)
\lineto(36.734375,331.011719)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(34.796875,326.683594)
\lineto(41.0625,326.683594)
\lineto(36.734375,331.011719)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(94.015625,40.042969)
\lineto(92.996094,41.0625)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(94.015625,40.042969)
\lineto(92.996094,41.0625)
\lineto(92.996094,32.410156)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(305.554688,295.878906)
\lineto(305.042969,296.390625)
\lineto(300.71875,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(305.554688,295.878906)
\lineto(305.042969,296.390625)
\lineto(300.71875,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(175.441406,149.03125)
\lineto(175.21875,149.253906)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(175.441406,149.03125)
\lineto(175.21875,149.253906)
\lineto(170.890625,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(166.824219,140.335937)
\lineto(166.5625,140.597656)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(166.824219,140.335937)
\lineto(166.5625,140.597656)
\lineto(162.234375,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(254.097656,234.820312)
\lineto(253.113281,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(254.097656,234.820312)
\lineto(253.113281,235.804687)
\lineto(248.785156,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(283.40625,269.328125)
\lineto(283.40625,274.75)
\lineto(279.078125,270.425781)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(283.40625,269.328125)
\lineto(283.40625,274.75)
\lineto(279.078125,270.425781)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.097656,248.832031)
\lineto(266.097656,257.441406)
\lineto(261.769531,253.113281)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.097656,248.832031)
\lineto(266.097656,257.441406)
\lineto(261.769531,253.113281)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.835938,213.046875)
\lineto(54.046875,209.839844)
\lineto(58.375,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.835938,213.046875)
\lineto(54.046875,209.839844)
\lineto(58.375,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(266.058594,248.785156)
\lineto(257.441406,248.785156)
\lineto(261.769531,244.457031)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(266.058594,248.785156)
\lineto(257.441406,248.785156)
\lineto(261.769531,244.457031)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(237.976563,216.320312)
\lineto(235.804688,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(237.976563,216.320312)
\lineto(235.804688,218.492187)
\lineto(231.476563,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(40.96875,292.15625)
\lineto(41.0625,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(40.96875,292.15625)
\lineto(41.0625,292.0625)
\lineto(41.0625,300.71875)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(325.167969,319.542969)
\lineto(322.355469,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(325.167969,319.542969)
\lineto(322.355469,322.355469)
\lineto(318.027344,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(340.859375,338.472656)
\lineto(339.664063,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(340.859375,338.472656)
\lineto(339.664063,339.664062)
\lineto(335.335938,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(88.667969,28.082031)
\lineto(88.667969,23.753906)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(88.667969,28.082031)
\lineto(88.667969,23.753906)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(300.71875,290.054687)
\lineto(300.71875,292.0625)
\lineto(296.390625,287.734375)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(300.71875,290.054687)
\lineto(300.71875,292.0625)
\lineto(296.390625,287.734375)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(183.996094,157.78125)
\lineto(183.875,157.90625)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(183.996094,157.78125)
\lineto(183.875,157.90625)
\lineto(179.546875,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(108.105469,77.882812)
\lineto(105.976563,80.011719)
\lineto(101.648438,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(108.105469,77.882812)
\lineto(105.976563,80.011719)
\lineto(101.648438,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(274.019531,258.175781)
\lineto(270.425781,261.769531)
\lineto(266.097656,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(274.019531,258.175781)
\lineto(270.425781,261.769531)
\lineto(266.097656,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(115.585938,87.714844)
\lineto(114.632813,88.667969)
\lineto(110.304688,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(115.585938,87.714844)
\lineto(114.632813,88.667969)
\lineto(110.304688,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(140.769531,114.460937)
\lineto(140.597656,114.632812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(140.769531,114.460937)
\lineto(140.597656,114.632812)
\lineto(136.269531,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(158.15625,131.695312)
\lineto(157.90625,131.941406)
\lineto(153.582031,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(158.15625,131.695312)
\lineto(157.90625,131.941406)
\lineto(153.582031,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(123.691406,96.917969)
\lineto(123.289063,97.320312)
\lineto(118.960938,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(123.691406,96.917969)
\lineto(123.289063,97.320312)
\lineto(118.960938,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(266.078125,248.804687)
\lineto(261.769531,253.113281)
\lineto(257.441406,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(266.078125,248.804687)
\lineto(261.769531,253.113281)
\lineto(257.441406,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(132.144531,105.777344)
\lineto(131.941406,105.976562)
\lineto(127.613281,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(132.144531,105.777344)
\lineto(131.941406,105.976562)
\lineto(127.613281,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(42.109375,284.453125)
\lineto(45.390625,287.734375)
\lineto(41.0625,292.0625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(42.109375,284.453125)
\lineto(45.390625,287.734375)
\lineto(41.0625,292.0625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(281.933594,267.570312)
\lineto(279.078125,270.425781)
\lineto(274.75,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(281.933594,267.570312)
\lineto(279.078125,270.425781)
\lineto(274.75,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(297.699219,286.425781)
\lineto(296.390625,287.734375)
\lineto(292.0625,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(297.699219,286.425781)
\lineto(296.390625,287.734375)
\lineto(292.0625,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(289.824219,276.988281)
\lineto(287.734375,279.078125)
\lineto(283.40625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(289.824219,276.988281)
\lineto(287.734375,279.078125)
\lineto(283.40625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(149.457031,123.082031)
\lineto(149.253906,123.289062)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(149.457031,123.082031)
\lineto(149.253906,123.289062)
\lineto(144.925781,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(27.703125,63.078125)
\lineto(28.082031,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(27.703125,63.078125)
\lineto(28.082031,62.703125)
\lineto(32.410156,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(49.71875,92.238281)
\lineto(49.71875,84.339844)
\lineto(54.046875,88.667969)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(49.71875,92.238281)
\lineto(49.71875,84.339844)
\lineto(54.046875,88.667969)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(42.261719,283.40625)
\lineto(45.390625,283.40625)
\lineto(45.390625,287.734375)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(42.261719,283.40625)
\lineto(45.390625,283.40625)
\lineto(45.390625,287.734375)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(104.738281,72.597656)
\lineto(101.648438,75.683594)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(104.738281,72.597656)
\lineto(101.648438,75.683594)
\lineto(101.648438,67.027344)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(93.296875,32.105469)
\lineto(92.996094,32.410156)
\lineto(92.996094,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(93.296875,32.105469)
\lineto(92.996094,32.410156)
\lineto(92.996094,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\lineto(92.996094,28.082031)
\lineto(88.667969,28.082031)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\lineto(92.996094,28.082031)
\lineto(88.667969,28.082031)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(28.164063,348.402344)
\lineto(32.410156,352.648437)
\lineto(28.082031,352.648437)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(28.164063,348.402344)
\lineto(32.410156,352.648437)
\lineto(28.082031,352.648437)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(39.339844,302.4375)
\lineto(41.0625,300.71875)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(39.339844,302.4375)
\lineto(41.0625,300.71875)
\lineto(41.0625,309.371094)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.582031,121.75)
\lineto(58.375,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.582031,121.75)
\lineto(58.375,118.960937)
\lineto(58.375,127.613281)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(54.863281,113.8125)
\lineto(58.375,110.304687)
\lineto(58.375,118.960937)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(54.863281,113.8125)
\lineto(58.375,110.304687)
\lineto(58.375,118.960937)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(55.941406,130.046875)
\lineto(58.375,127.613281)
\lineto(58.375,136.269531)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(55.941406,130.046875)
\lineto(58.375,127.613281)
\lineto(58.375,136.269531)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.445313,156.507812)
\lineto(58.375,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.445313,156.507812)
\lineto(58.375,153.582031)
\lineto(58.375,162.234375)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(54.277344,174.988281)
\lineto(58.375,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(54.277344,174.988281)
\lineto(58.375,170.890625)
\lineto(58.375,179.546875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(49.796875,222.898437)
\lineto(54.046875,227.148437)
\lineto(49.71875,231.476562)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(49.796875,222.898437)
\lineto(54.046875,227.148437)
\lineto(49.71875,231.476562)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.996094,138.648437)
\lineto(58.375,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.996094,138.648437)
\lineto(58.375,136.269531)
\lineto(58.375,144.925781)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(37.535156,312.898437)
\lineto(41.0625,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(37.535156,312.898437)
\lineto(41.0625,309.371094)
\lineto(41.0625,318.027344)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.921875,179.546875)
\lineto(58.375,179.546875)
\lineto(54.046875,183.875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.921875,179.546875)
\lineto(58.375,179.546875)
\lineto(54.046875,183.875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(52.082031,99.285156)
\lineto(54.046875,97.320312)
\lineto(58.375,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(52.082031,99.285156)
\lineto(54.046875,97.320312)
\lineto(58.375,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(50.011719,92.996094)
\lineto(58.375,92.996094)
\lineto(54.046875,97.320312)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(50.011719,92.996094)
\lineto(58.375,92.996094)
\lineto(54.046875,97.320312)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(52.707031,101.648437)
\lineto(58.375,101.648437)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(52.707031,101.648437)
\lineto(58.375,101.648437)
\lineto(54.046875,105.976562)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(95.203125,47.511719)
\lineto(92.996094,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(95.203125,47.511719)
\lineto(92.996094,49.71875)
\lineto(92.996094,41.0625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(52.425781,196.855469)
\lineto(58.375,196.855469)
\lineto(54.046875,201.183594)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(52.425781,196.855469)
\lineto(58.375,196.855469)
\lineto(54.046875,201.183594)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(48.742188,232.453125)
\lineto(49.71875,231.476562)
\lineto(49.71875,240.132812)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(48.742188,232.453125)
\lineto(49.71875,231.476562)
\lineto(49.71875,240.132812)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(96.890625,54.480469)
\lineto(92.996094,58.375)
\lineto(92.996094,49.71875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(96.890625,54.480469)
\lineto(92.996094,58.375)
\lineto(92.996094,49.71875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(53.53125,184.386719)
\lineto(54.046875,183.875)
\lineto(58.375,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(53.53125,184.386719)
\lineto(54.046875,183.875)
\lineto(58.375,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.800781,203.429687)
\lineto(54.046875,201.183594)
\lineto(58.375,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.800781,203.429687)
\lineto(54.046875,201.183594)
\lineto(58.375,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.8125,222.726562)
\lineto(54.046875,218.492187)
\lineto(58.375,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.8125,222.726562)
\lineto(54.046875,218.492187)
\lineto(58.375,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(50.71875,214.167969)
\lineto(58.375,214.167969)
\lineto(54.046875,218.492187)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(50.71875,214.167969)
\lineto(58.375,214.167969)
\lineto(54.046875,218.492187)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(32.410156,67.320312)
\lineto(32.410156,67.027344)
\lineto(36.734375,71.355469)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(32.410156,67.320312)
\lineto(32.410156,67.027344)
\lineto(36.734375,71.355469)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.820313,147.480469)
\lineto(58.375,144.925781)
\lineto(58.375,153.582031)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.820313,147.480469)
\lineto(58.375,144.925781)
\lineto(58.375,153.582031)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(46.421875,252.085937)
\lineto(49.71875,248.785156)
\lineto(49.71875,257.441406)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(46.421875,252.085937)
\lineto(49.71875,248.785156)
\lineto(49.71875,257.441406)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(36.578125,318.027344)
\lineto(41.0625,318.027344)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(36.578125,318.027344)
\lineto(41.0625,318.027344)
\lineto(36.734375,322.355469)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.855469,171.207031)
\lineto(196.855469,179.546875)
\lineto(192.527344,175.21875)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.855469,171.207031)
\lineto(196.855469,179.546875)
\lineto(192.527344,175.21875)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(326.683594,321.371094)
\lineto(326.683594,326.683594)
\lineto(322.355469,322.355469)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(326.683594,321.371094)
\lineto(326.683594,326.683594)
\lineto(322.355469,322.355469)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(352.648438,352.644531)
\lineto(352.648438,352.648437)
\lineto(348.320313,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(352.648438,352.644531)
\lineto(352.648438,352.648437)
\lineto(348.320313,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(257.441406,238.707031)
\lineto(257.441406,240.132812)
\lineto(253.113281,235.804687)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(257.441406,238.707031)
\lineto(257.441406,240.132812)
\lineto(253.113281,235.804687)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(35.449219,323.640625)
\lineto(36.734375,322.355469)
\lineto(41.0625,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(35.449219,323.640625)
\lineto(36.734375,322.355469)
\lineto(41.0625,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.460938,282.011719)
\lineto(45.390625,279.078125)
\lineto(45.390625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.460938,282.011719)
\lineto(45.390625,279.078125)
\lineto(45.390625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(44.640625,266.097656)
\lineto(45.390625,266.097656)
\lineto(45.390625,270.425781)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(44.640625,266.097656)
\lineto(45.390625,266.097656)
\lineto(45.390625,270.425781)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(41.0625,76.949219)
\lineto(41.0625,75.683594)
\lineto(45.390625,80.011719)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(41.0625,76.949219)
\lineto(41.0625,75.683594)
\lineto(45.390625,80.011719)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(43.476563,274.75)
\lineto(49.71875,274.75)
\lineto(45.390625,279.078125)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(43.476563,274.75)
\lineto(49.71875,274.75)
\lineto(45.390625,279.078125)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(348.320313,347.453125)
\lineto(348.320313,348.320312)
\lineto(343.992188,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(348.320313,347.453125)
\lineto(348.320313,348.320312)
\lineto(343.992188,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.921875,165.6875)
\lineto(58.375,162.234375)
\lineto(58.375,170.890625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.921875,165.6875)
\lineto(58.375,162.234375)
\lineto(58.375,170.890625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(343.992188,342.246094)
\lineto(343.992188,343.992187)
\lineto(339.664063,339.664062)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(343.992188,342.246094)
\lineto(343.992188,343.992187)
\lineto(339.664063,339.664062)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(222.820313,199.3125)
\lineto(222.820313,205.511719)
\lineto(218.492188,201.183594)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(222.820313,199.3125)
\lineto(222.820313,205.511719)
\lineto(218.492188,201.183594)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.726563,335.335937)
\lineto(41.0625,335.335937)
\lineto(36.734375,339.664062)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.726563,335.335937)
\lineto(41.0625,335.335937)
\lineto(36.734375,339.664062)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(45.171875,261.988281)
\lineto(45.390625,261.769531)
\lineto(45.390625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(45.171875,261.988281)
\lineto(45.390625,261.769531)
\lineto(45.390625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.75,257.441406)
\lineto(49.71875,257.441406)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.75,257.441406)
\lineto(49.71875,257.441406)
\lineto(45.390625,261.769531)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(23.753906,59.832031)
\lineto(23.753906,58.375)
\lineto(28.082031,62.703125)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(23.753906,59.832031)
\lineto(23.753906,58.375)
\lineto(28.082031,62.703125)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(214.167969,189.792969)
\lineto(214.167969,196.855469)
\lineto(209.839844,192.527344)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(214.167969,189.792969)
\lineto(214.167969,196.855469)
\lineto(209.839844,192.527344)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(101.648438,66.871094)
\lineto(101.648438,67.027344)
\lineto(97.320313,62.703125)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(101.648438,66.871094)
\lineto(101.648438,67.027344)
\lineto(97.320313,62.703125)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(248.785156,228.683594)
\lineto(248.785156,231.476562)
\lineto(244.457031,227.148437)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(248.785156,228.683594)
\lineto(248.785156,231.476562)
\lineto(244.457031,227.148437)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(231.476563,208.972656)
\lineto(231.476563,214.167969)
\lineto(227.148438,209.839844)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(231.476563,208.972656)
\lineto(231.476563,214.167969)
\lineto(227.148438,209.839844)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(335.335938,331.816406)
\lineto(335.335938,335.335937)
\lineto(331.011719,331.011719)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(335.335938,331.816406)
\lineto(335.335938,335.335937)
\lineto(331.011719,331.011719)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(318.027344,310.921875)
\lineto(318.027344,318.027344)
\lineto(313.699219,313.699219)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(318.027344,310.921875)
\lineto(318.027344,318.027344)
\lineto(313.699219,313.699219)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(240.132813,218.769531)
\lineto(240.132813,222.820312)
\lineto(235.804688,218.492187)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(240.132813,218.769531)
\lineto(240.132813,222.820312)
\lineto(235.804688,218.492187)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(205.511719,180.429687)
\lineto(205.511719,188.199219)
\lineto(201.183594,183.875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(205.511719,180.429687)
\lineto(205.511719,188.199219)
\lineto(201.183594,183.875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(166.5625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(166.5625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(110.304688,23.753906)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(110.304688,23.753906)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(110.304688,23.753906)
\lineto(127.613281,23.753906)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(110.304688,23.753906)
\lineto(127.613281,23.753906)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,41.0625)
\lineto(231.476563,23.753906)
\lineto(248.785156,23.753906)
\closepath
\moveto(248.785156,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,41.0625)
\lineto(231.476563,23.753906)
\lineto(248.785156,23.753906)
\closepath
\moveto(248.785156,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(317.324219,310.074219)
\lineto(318.027344,309.371094)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,310.921875)
\lineto(317.324219,310.074219)
\lineto(318.027344,309.371094)
\closepath
\moveto(318.027344,310.921875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(127.613281,23.753906)
\lineto(144.925781,23.753906)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(127.613281,23.753906)
\lineto(144.925781,23.753906)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(144.925781,23.753906)
\lineto(162.234375,23.753906)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(144.925781,23.753906)
\lineto(162.234375,23.753906)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(196.855469,23.753906)
\lineto(214.167969,23.753906)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(196.855469,23.753906)
\lineto(214.167969,23.753906)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(214.167969,23.753906)
\lineto(231.476563,23.753906)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(214.167969,23.753906)
\lineto(231.476563,23.753906)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(162.234375,23.753906)
\lineto(179.546875,23.753906)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(162.234375,23.753906)
\lineto(179.546875,23.753906)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,41.0625)
\lineto(248.785156,23.753906)
\lineto(266.097656,23.753906)
\closepath
\moveto(266.097656,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,41.0625)
\lineto(248.785156,23.753906)
\lineto(266.097656,23.753906)
\closepath
\moveto(266.097656,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,41.0625)
\lineto(266.097656,23.753906)
\lineto(283.40625,23.753906)
\closepath
\moveto(283.40625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,41.0625)
\lineto(266.097656,23.753906)
\lineto(283.40625,23.753906)
\closepath
\moveto(283.40625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,41.0625)
\lineto(283.40625,23.753906)
\lineto(300.71875,23.753906)
\closepath
\moveto(300.71875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,41.0625)
\lineto(283.40625,23.753906)
\lineto(300.71875,23.753906)
\closepath
\moveto(300.71875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(162.234375,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(162.234375,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,41.0625)
\lineto(318.027344,23.753906)
\lineto(335.335938,23.753906)
\closepath
\moveto(335.335938,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,41.0625)
\lineto(318.027344,23.753906)
\lineto(335.335938,23.753906)
\closepath
\moveto(335.335938,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,41.0625)
\lineto(335.335938,23.753906)
\lineto(352.648438,23.753906)
\closepath
\moveto(352.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,41.0625)
\lineto(335.335938,23.753906)
\lineto(352.648438,23.753906)
\closepath
\moveto(352.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(127.613281,41.0625)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(127.613281,41.0625)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,41.0625)
\lineto(300.71875,23.753906)
\lineto(318.027344,23.753906)
\closepath
\moveto(318.027344,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,41.0625)
\lineto(300.71875,23.753906)
\lineto(318.027344,23.753906)
\closepath
\moveto(318.027344,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(179.546875,23.753906)
\lineto(196.855469,23.753906)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(179.546875,23.753906)
\lineto(196.855469,23.753906)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(110.304688,41.0625)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(110.304688,41.0625)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,58.375)
\lineto(231.476563,41.0625)
\lineto(248.785156,41.0625)
\closepath
\moveto(248.785156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,58.375)
\lineto(231.476563,41.0625)
\lineto(248.785156,41.0625)
\closepath
\moveto(248.785156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(179.546875,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(179.546875,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(196.855469,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(196.855469,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(144.925781,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(144.925781,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(127.613281,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(127.613281,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,162.234375)
\lineto(266.097656,144.925781)
\lineto(283.40625,144.925781)
\closepath
\moveto(283.40625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,162.234375)
\lineto(266.097656,144.925781)
\lineto(283.40625,144.925781)
\closepath
\moveto(283.40625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(214.167969,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(214.167969,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(179.546875,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(179.546875,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,58.375)
\lineto(300.71875,41.0625)
\lineto(318.027344,41.0625)
\closepath
\moveto(318.027344,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,58.375)
\lineto(300.71875,41.0625)
\lineto(318.027344,41.0625)
\closepath
\moveto(318.027344,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,58.375)
\lineto(318.027344,41.0625)
\lineto(335.335938,41.0625)
\closepath
\moveto(335.335938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,58.375)
\lineto(318.027344,41.0625)
\lineto(335.335938,41.0625)
\closepath
\moveto(335.335938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(196.855469,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(196.855469,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,58.375)
\lineto(283.40625,41.0625)
\lineto(300.71875,41.0625)
\closepath
\moveto(300.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,58.375)
\lineto(283.40625,41.0625)
\lineto(300.71875,41.0625)
\closepath
\moveto(300.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,58.375)
\lineto(335.335938,41.0625)
\lineto(352.648438,41.0625)
\closepath
\moveto(352.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,58.375)
\lineto(335.335938,41.0625)
\lineto(352.648438,41.0625)
\closepath
\moveto(352.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(127.613281,58.375)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(127.613281,58.375)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(162.234375,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(162.234375,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(179.546875,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(179.546875,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(144.925781,58.375)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(144.925781,58.375)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(214.167969,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(214.167969,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,75.683594)
\lineto(231.476563,58.375)
\lineto(248.785156,58.375)
\closepath
\moveto(248.785156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,75.683594)
\lineto(231.476563,58.375)
\lineto(248.785156,58.375)
\closepath
\moveto(248.785156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,75.683594)
\lineto(248.785156,58.375)
\lineto(266.097656,58.375)
\closepath
\moveto(266.097656,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,75.683594)
\lineto(248.785156,58.375)
\lineto(266.097656,58.375)
\closepath
\moveto(266.097656,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(144.925781,75.683594)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(144.925781,75.683594)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,75.683594)
\lineto(283.40625,58.375)
\lineto(300.71875,58.375)
\closepath
\moveto(300.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,75.683594)
\lineto(283.40625,58.375)
\lineto(300.71875,58.375)
\closepath
\moveto(300.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,75.683594)
\lineto(300.71875,58.375)
\lineto(318.027344,58.375)
\closepath
\moveto(318.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,75.683594)
\lineto(300.71875,58.375)
\lineto(318.027344,58.375)
\closepath
\moveto(318.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,75.683594)
\lineto(335.335938,58.375)
\lineto(352.648438,58.375)
\closepath
\moveto(352.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,75.683594)
\lineto(335.335938,58.375)
\lineto(352.648438,58.375)
\closepath
\moveto(352.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,75.683594)
\lineto(266.097656,58.375)
\lineto(283.40625,58.375)
\closepath
\moveto(283.40625,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,75.683594)
\lineto(266.097656,58.375)
\lineto(283.40625,58.375)
\closepath
\moveto(283.40625,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,58.375)
\lineto(248.785156,41.0625)
\lineto(266.097656,41.0625)
\closepath
\moveto(266.097656,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,58.375)
\lineto(248.785156,41.0625)
\lineto(266.097656,41.0625)
\closepath
\moveto(266.097656,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,75.683594)
\lineto(318.027344,58.375)
\lineto(335.335938,58.375)
\closepath
\moveto(335.335938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,75.683594)
\lineto(318.027344,58.375)
\lineto(335.335938,58.375)
\closepath
\moveto(335.335938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,58.375)
\lineto(266.097656,41.0625)
\lineto(283.40625,41.0625)
\closepath
\moveto(283.40625,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,58.375)
\lineto(266.097656,41.0625)
\lineto(283.40625,41.0625)
\closepath
\moveto(283.40625,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(162.234375,75.683594)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(162.234375,75.683594)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(162.234375,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(162.234375,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(127.613281,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(127.613281,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,80.011719)
\lineto(41.0625,84.339844)
\lineto(32.410156,84.339844)
\closepath
\moveto(36.734375,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,80.011719)
\lineto(41.0625,84.339844)
\lineto(32.410156,84.339844)
\closepath
\moveto(36.734375,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(144.925781,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(144.925781,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(196.855469,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(196.855469,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,144.925781)
\lineto(23.753906,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(41.0625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,144.925781)
\lineto(23.753906,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(41.0625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,92.996094)
\lineto(266.097656,75.683594)
\lineto(283.40625,75.683594)
\closepath
\moveto(283.40625,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,92.996094)
\lineto(266.097656,75.683594)
\lineto(283.40625,75.683594)
\closepath
\moveto(283.40625,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,92.996094)
\lineto(283.40625,75.683594)
\lineto(300.71875,75.683594)
\closepath
\moveto(300.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,92.996094)
\lineto(283.40625,75.683594)
\lineto(300.71875,75.683594)
\closepath
\moveto(300.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(179.546875,92.996094)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(179.546875,92.996094)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,92.996094)
\lineto(248.785156,75.683594)
\lineto(266.097656,75.683594)
\closepath
\moveto(266.097656,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,92.996094)
\lineto(248.785156,75.683594)
\lineto(266.097656,75.683594)
\closepath
\moveto(266.097656,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,92.996094)
\lineto(300.71875,75.683594)
\lineto(318.027344,75.683594)
\closepath
\moveto(318.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,92.996094)
\lineto(300.71875,75.683594)
\lineto(318.027344,75.683594)
\closepath
\moveto(318.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,92.996094)
\lineto(318.027344,75.683594)
\lineto(335.335938,75.683594)
\closepath
\moveto(335.335938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,92.996094)
\lineto(318.027344,75.683594)
\lineto(335.335938,75.683594)
\closepath
\moveto(335.335938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(144.925781,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(144.925781,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(162.234375,92.996094)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(162.234375,92.996094)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,92.996094)
\lineto(335.335938,75.683594)
\lineto(352.648438,75.683594)
\closepath
\moveto(352.648438,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,92.996094)
\lineto(335.335938,75.683594)
\lineto(352.648438,75.683594)
\closepath
\moveto(352.648438,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(179.546875,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(179.546875,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(196.855469,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(196.855469,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(214.167969,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(214.167969,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,127.613281)
\lineto(23.753906,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(41.0625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,127.613281)
\lineto(23.753906,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(41.0625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,110.304687)
\lineto(248.785156,92.996094)
\lineto(266.097656,92.996094)
\closepath
\moveto(266.097656,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,110.304687)
\lineto(248.785156,92.996094)
\lineto(266.097656,92.996094)
\closepath
\moveto(266.097656,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,110.304687)
\lineto(266.097656,92.996094)
\lineto(283.40625,92.996094)
\closepath
\moveto(283.40625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,110.304687)
\lineto(266.097656,92.996094)
\lineto(283.40625,92.996094)
\closepath
\moveto(283.40625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,110.304687)
\lineto(300.71875,92.996094)
\lineto(318.027344,92.996094)
\closepath
\moveto(318.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,110.304687)
\lineto(300.71875,92.996094)
\lineto(318.027344,92.996094)
\closepath
\moveto(318.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,110.304687)
\lineto(231.476563,92.996094)
\lineto(248.785156,92.996094)
\closepath
\moveto(248.785156,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,110.304687)
\lineto(231.476563,92.996094)
\lineto(248.785156,92.996094)
\closepath
\moveto(248.785156,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,110.304687)
\lineto(23.753906,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,110.304687)
\lineto(23.753906,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,110.304687)
\lineto(283.40625,92.996094)
\lineto(300.71875,92.996094)
\closepath
\moveto(300.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,110.304687)
\lineto(283.40625,92.996094)
\lineto(300.71875,92.996094)
\closepath
\moveto(300.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(196.855469,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(196.855469,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(162.234375,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(162.234375,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(179.546875,110.304687)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(179.546875,110.304687)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,110.304687)
\lineto(335.335938,92.996094)
\lineto(352.648438,92.996094)
\closepath
\moveto(352.648438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,110.304687)
\lineto(335.335938,92.996094)
\lineto(352.648438,92.996094)
\closepath
\moveto(352.648438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,110.304687)
\lineto(318.027344,92.996094)
\lineto(335.335938,92.996094)
\closepath
\moveto(335.335938,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,110.304687)
\lineto(318.027344,92.996094)
\lineto(335.335938,92.996094)
\closepath
\moveto(335.335938,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,92.996094)
\lineto(231.476563,75.683594)
\lineto(248.785156,75.683594)
\closepath
\moveto(248.785156,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,92.996094)
\lineto(231.476563,75.683594)
\lineto(248.785156,75.683594)
\closepath
\moveto(248.785156,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(196.855469,110.304687)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(196.855469,110.304687)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(214.167969,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(214.167969,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,127.613281)
\lineto(266.097656,110.304687)
\lineto(283.40625,110.304687)
\closepath
\moveto(283.40625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,127.613281)
\lineto(266.097656,110.304687)
\lineto(283.40625,110.304687)
\closepath
\moveto(283.40625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,127.613281)
\lineto(283.40625,110.304687)
\lineto(300.71875,110.304687)
\closepath
\moveto(300.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,127.613281)
\lineto(283.40625,110.304687)
\lineto(300.71875,110.304687)
\closepath
\moveto(300.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(214.167969,127.613281)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(214.167969,127.613281)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,127.613281)
\lineto(248.785156,110.304687)
\lineto(266.097656,110.304687)
\closepath
\moveto(266.097656,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,127.613281)
\lineto(248.785156,110.304687)
\lineto(266.097656,110.304687)
\closepath
\moveto(266.097656,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,127.613281)
\lineto(300.71875,110.304687)
\lineto(318.027344,110.304687)
\closepath
\moveto(318.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,127.613281)
\lineto(300.71875,110.304687)
\lineto(318.027344,110.304687)
\closepath
\moveto(318.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,127.613281)
\lineto(318.027344,110.304687)
\lineto(335.335938,110.304687)
\closepath
\moveto(335.335938,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,127.613281)
\lineto(318.027344,110.304687)
\lineto(335.335938,110.304687)
\closepath
\moveto(335.335938,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(179.546875,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(179.546875,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(196.855469,127.613281)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(196.855469,127.613281)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,127.613281)
\lineto(335.335938,110.304687)
\lineto(352.648438,110.304687)
\closepath
\moveto(352.648438,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,127.613281)
\lineto(335.335938,110.304687)
\lineto(352.648438,110.304687)
\closepath
\moveto(352.648438,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(214.167969,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(214.167969,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,144.925781)
\lineto(231.476563,127.613281)
\lineto(248.785156,127.613281)
\closepath
\moveto(248.785156,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,144.925781)
\lineto(231.476563,127.613281)
\lineto(248.785156,127.613281)
\closepath
\moveto(248.785156,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,144.925781)
\lineto(248.785156,127.613281)
\lineto(266.097656,127.613281)
\closepath
\moveto(266.097656,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,144.925781)
\lineto(248.785156,127.613281)
\lineto(266.097656,127.613281)
\closepath
\moveto(266.097656,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(214.167969,144.925781)
\lineto(214.167969,162.234375)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(214.167969,144.925781)
\lineto(214.167969,162.234375)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,144.925781)
\lineto(283.40625,127.613281)
\lineto(300.71875,127.613281)
\closepath
\moveto(300.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,144.925781)
\lineto(283.40625,127.613281)
\lineto(300.71875,127.613281)
\closepath
\moveto(300.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,144.925781)
\lineto(300.71875,127.613281)
\lineto(318.027344,127.613281)
\closepath
\moveto(318.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,144.925781)
\lineto(300.71875,127.613281)
\lineto(318.027344,127.613281)
\closepath
\moveto(318.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,144.925781)
\lineto(335.335938,127.613281)
\lineto(352.648438,127.613281)
\closepath
\moveto(352.648438,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,144.925781)
\lineto(335.335938,127.613281)
\lineto(352.648438,127.613281)
\closepath
\moveto(352.648438,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,144.925781)
\lineto(266.097656,127.613281)
\lineto(283.40625,127.613281)
\closepath
\moveto(283.40625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,144.925781)
\lineto(266.097656,127.613281)
\lineto(283.40625,127.613281)
\closepath
\moveto(283.40625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(214.167969,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(214.167969,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,144.925781)
\lineto(318.027344,127.613281)
\lineto(335.335938,127.613281)
\closepath
\moveto(335.335938,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,144.925781)
\lineto(318.027344,127.613281)
\lineto(335.335938,127.613281)
\closepath
\moveto(335.335938,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,127.613281)
\lineto(231.476563,110.304687)
\lineto(248.785156,110.304687)
\closepath
\moveto(248.785156,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,127.613281)
\lineto(231.476563,110.304687)
\lineto(248.785156,110.304687)
\closepath
\moveto(248.785156,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(214.167969,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(214.167969,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(231.476563,144.925781)
\lineto(248.785156,144.925781)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(231.476563,144.925781)
\lineto(248.785156,144.925781)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(196.855469,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(196.855469,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,162.234375)
\lineto(23.753906,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(41.0625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,162.234375)
\lineto(23.753906,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(41.0625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(196.855469,92.996094)
\lineto(179.546875,92.996094)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,75.683594)
\lineto(196.855469,92.996094)
\lineto(179.546875,92.996094)
\closepath
\moveto(179.546875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,162.234375)
\lineto(248.785156,144.925781)
\lineto(266.097656,144.925781)
\closepath
\moveto(266.097656,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,162.234375)
\lineto(248.785156,144.925781)
\lineto(266.097656,144.925781)
\closepath
\moveto(266.097656,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(179.546875,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(179.546875,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,162.234375)
\lineto(335.335938,144.925781)
\lineto(352.648438,144.925781)
\closepath
\moveto(352.648438,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,162.234375)
\lineto(335.335938,144.925781)
\lineto(352.648438,144.925781)
\closepath
\moveto(352.648438,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,179.546875)
\lineto(23.753906,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(41.0625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,179.546875)
\lineto(23.753906,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(41.0625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,179.546875)
\lineto(300.71875,162.234375)
\lineto(318.027344,162.234375)
\closepath
\moveto(318.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,179.546875)
\lineto(300.71875,162.234375)
\lineto(318.027344,162.234375)
\closepath
\moveto(318.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,162.234375)
\lineto(318.027344,144.925781)
\lineto(335.335938,144.925781)
\closepath
\moveto(335.335938,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,162.234375)
\lineto(318.027344,144.925781)
\lineto(335.335938,144.925781)
\closepath
\moveto(335.335938,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(214.167969,162.234375)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(214.167969,162.234375)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(214.167969,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(214.167969,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,179.546875)
\lineto(266.097656,162.234375)
\lineto(283.40625,162.234375)
\closepath
\moveto(283.40625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,179.546875)
\lineto(266.097656,162.234375)
\lineto(283.40625,162.234375)
\closepath
\moveto(283.40625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,179.546875)
\lineto(283.40625,162.234375)
\lineto(300.71875,162.234375)
\closepath
\moveto(300.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,179.546875)
\lineto(283.40625,162.234375)
\lineto(300.71875,162.234375)
\closepath
\moveto(300.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(231.476563,162.234375)
\lineto(248.785156,162.234375)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(231.476563,162.234375)
\lineto(248.785156,162.234375)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,179.546875)
\lineto(318.027344,162.234375)
\lineto(335.335938,162.234375)
\closepath
\moveto(335.335938,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,179.546875)
\lineto(318.027344,162.234375)
\lineto(335.335938,162.234375)
\closepath
\moveto(335.335938,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,179.546875)
\lineto(335.335938,162.234375)
\lineto(352.648438,162.234375)
\closepath
\moveto(352.648438,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,179.546875)
\lineto(335.335938,162.234375)
\lineto(352.648438,162.234375)
\closepath
\moveto(352.648438,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,196.855469)
\lineto(23.753906,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(41.0625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,196.855469)
\lineto(23.753906,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(41.0625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,196.855469)
\lineto(335.335938,179.546875)
\lineto(352.648438,179.546875)
\closepath
\moveto(352.648438,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,196.855469)
\lineto(335.335938,179.546875)
\lineto(352.648438,179.546875)
\closepath
\moveto(352.648438,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(231.476563,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(231.476563,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,196.855469)
\lineto(248.785156,179.546875)
\lineto(266.097656,179.546875)
\closepath
\moveto(266.097656,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,196.855469)
\lineto(248.785156,179.546875)
\lineto(266.097656,179.546875)
\closepath
\moveto(266.097656,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,196.855469)
\lineto(283.40625,179.546875)
\lineto(300.71875,179.546875)
\closepath
\moveto(300.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,196.855469)
\lineto(283.40625,179.546875)
\lineto(300.71875,179.546875)
\closepath
\moveto(300.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(231.476563,179.546875)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(231.476563,179.546875)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,179.546875)
\lineto(248.785156,162.234375)
\lineto(266.097656,162.234375)
\closepath
\moveto(266.097656,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,179.546875)
\lineto(248.785156,162.234375)
\lineto(266.097656,162.234375)
\closepath
\moveto(266.097656,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,196.855469)
\lineto(266.097656,179.546875)
\lineto(283.40625,179.546875)
\closepath
\moveto(283.40625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,196.855469)
\lineto(266.097656,179.546875)
\lineto(283.40625,179.546875)
\closepath
\moveto(283.40625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,214.167969)
\lineto(266.097656,196.855469)
\lineto(283.40625,196.855469)
\closepath
\moveto(283.40625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,214.167969)
\lineto(266.097656,196.855469)
\lineto(283.40625,196.855469)
\closepath
\moveto(283.40625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(23.753906,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(23.753906,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(248.785156,196.855469)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(248.785156,196.855469)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,196.855469)
\lineto(318.027344,179.546875)
\lineto(335.335938,179.546875)
\closepath
\moveto(335.335938,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,196.855469)
\lineto(318.027344,179.546875)
\lineto(335.335938,179.546875)
\closepath
\moveto(335.335938,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,196.855469)
\lineto(300.71875,179.546875)
\lineto(318.027344,179.546875)
\closepath
\moveto(318.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,196.855469)
\lineto(300.71875,179.546875)
\lineto(318.027344,179.546875)
\closepath
\moveto(318.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,162.234375)
\lineto(300.71875,144.925781)
\lineto(318.027344,144.925781)
\closepath
\moveto(318.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,162.234375)
\lineto(300.71875,144.925781)
\lineto(318.027344,144.925781)
\closepath
\moveto(318.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(248.785156,196.855469)
\lineto(266.097656,196.855469)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(248.785156,196.855469)
\lineto(266.097656,196.855469)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(318.027344,266.097656)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(318.027344,266.097656)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,214.167969)
\lineto(335.335938,196.855469)
\lineto(352.648438,196.855469)
\closepath
\moveto(352.648438,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,214.167969)
\lineto(335.335938,196.855469)
\lineto(352.648438,196.855469)
\closepath
\moveto(352.648438,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(32.410156,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(32.410156,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(32.410156,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(32.410156,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,214.167969)
\lineto(318.027344,196.855469)
\lineto(335.335938,196.855469)
\closepath
\moveto(335.335938,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,214.167969)
\lineto(318.027344,196.855469)
\lineto(335.335938,196.855469)
\closepath
\moveto(335.335938,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(266.097656,214.167969)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(266.097656,214.167969)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,222.820312)
\lineto(283.40625,214.167969)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,222.820312)
\lineto(283.40625,214.167969)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,231.476562)
\lineto(318.027344,214.167969)
\lineto(335.335938,214.167969)
\closepath
\moveto(335.335938,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,231.476562)
\lineto(318.027344,214.167969)
\lineto(335.335938,214.167969)
\closepath
\moveto(335.335938,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,231.476562)
\lineto(335.335938,214.167969)
\lineto(352.648438,214.167969)
\closepath
\moveto(352.648438,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,231.476562)
\lineto(335.335938,214.167969)
\lineto(352.648438,214.167969)
\closepath
\moveto(352.648438,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(283.40625,214.167969)
\lineto(300.71875,214.167969)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(283.40625,214.167969)
\lineto(300.71875,214.167969)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(283.40625,231.476562)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(283.40625,231.476562)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(300.71875,231.476562)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(300.71875,231.476562)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(300.71875,231.476562)
\lineto(318.027344,231.476562)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(300.71875,231.476562)
\lineto(318.027344,231.476562)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,266.097656)
\lineto(335.335938,248.785156)
\lineto(352.648438,248.785156)
\closepath
\moveto(352.648438,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,266.097656)
\lineto(335.335938,248.785156)
\lineto(352.648438,248.785156)
\closepath
\moveto(352.648438,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,248.785156)
\lineto(335.335938,231.476562)
\lineto(352.648438,231.476562)
\closepath
\moveto(352.648438,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,248.785156)
\lineto(335.335938,231.476562)
\lineto(352.648438,231.476562)
\closepath
\moveto(352.648438,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,257.441406)
\lineto(32.410156,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,257.441406)
\lineto(32.410156,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(300.71875,248.785156)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(300.71875,248.785156)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(318.027344,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(318.027344,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,214.167969)
\lineto(283.40625,196.855469)
\lineto(300.71875,196.855469)
\closepath
\moveto(300.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,214.167969)
\lineto(283.40625,196.855469)
\lineto(300.71875,196.855469)
\closepath
\moveto(300.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(283.40625,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(283.40625,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,214.167969)
\lineto(300.71875,196.855469)
\lineto(318.027344,196.855469)
\closepath
\moveto(318.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,214.167969)
\lineto(300.71875,196.855469)
\lineto(318.027344,196.855469)
\closepath
\moveto(318.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,274.75)
\lineto(32.410156,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(41.0625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,274.75)
\lineto(32.410156,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(41.0625,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(300.71875,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(300.71875,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(318.027344,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(318.027344,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(318.027344,248.785156)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(318.027344,248.785156)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,162.234375)
\lineto(283.40625,144.925781)
\lineto(300.71875,144.925781)
\closepath
\moveto(300.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,162.234375)
\lineto(283.40625,144.925781)
\lineto(300.71875,144.925781)
\closepath
\moveto(300.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(335.335938,266.097656)
\lineto(335.335938,283.40625)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(335.335938,266.097656)
\lineto(335.335938,283.40625)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,41.0625)
\lineto(352.648438,58.375)
\lineto(335.335938,58.375)
\closepath
\moveto(335.335938,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,41.0625)
\lineto(352.648438,58.375)
\lineto(335.335938,58.375)
\closepath
\moveto(335.335938,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,300.71875)
\lineto(335.335938,283.40625)
\lineto(352.648438,283.40625)
\closepath
\moveto(352.648438,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,300.71875)
\lineto(335.335938,283.40625)
\lineto(352.648438,283.40625)
\closepath
\moveto(352.648438,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(335.335938,300.71875)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(335.335938,300.71875)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,23.753906)
\lineto(179.546875,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,23.753906)
\lineto(179.546875,41.0625)
\lineto(162.234375,41.0625)
\closepath
\moveto(162.234375,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,292.0625)
\lineto(335.335938,283.40625)
\lineto(335.335938,300.71875)
\closepath
\moveto(326.683594,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,292.0625)
\lineto(335.335938,283.40625)
\lineto(335.335938,300.71875)
\closepath
\moveto(326.683594,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(335.335938,300.71875)
\lineto(352.648438,300.71875)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(335.335938,300.71875)
\lineto(352.648438,300.71875)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(352.648438,318.027344)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(352.648438,318.027344)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,23.753906)
\lineto(144.925781,41.0625)
\lineto(127.613281,41.0625)
\closepath
\moveto(127.613281,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,23.753906)
\lineto(144.925781,41.0625)
\lineto(127.613281,41.0625)
\closepath
\moveto(127.613281,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,23.753906)
\lineto(162.234375,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,23.753906)
\lineto(162.234375,41.0625)
\lineto(144.925781,41.0625)
\closepath
\moveto(144.925781,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.320313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.320313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,23.753906)
\lineto(196.855469,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,23.753906)
\lineto(196.855469,41.0625)
\lineto(179.546875,41.0625)
\closepath
\moveto(179.546875,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,23.753906)
\lineto(214.167969,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,23.753906)
\lineto(214.167969,41.0625)
\lineto(196.855469,41.0625)
\closepath
\moveto(196.855469,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,23.753906)
\lineto(231.476563,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,23.753906)
\lineto(231.476563,41.0625)
\lineto(214.167969,41.0625)
\closepath
\moveto(214.167969,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(110.304688,58.375)
\lineto(110.304688,41.0625)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(110.304688,58.375)
\lineto(110.304688,41.0625)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,23.753906)
\lineto(266.097656,41.0625)
\lineto(248.785156,41.0625)
\closepath
\moveto(248.785156,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,23.753906)
\lineto(266.097656,41.0625)
\lineto(248.785156,41.0625)
\closepath
\moveto(248.785156,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,23.753906)
\lineto(283.40625,41.0625)
\lineto(266.097656,41.0625)
\closepath
\moveto(266.097656,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,23.753906)
\lineto(283.40625,41.0625)
\lineto(266.097656,41.0625)
\closepath
\moveto(266.097656,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,23.753906)
\lineto(318.027344,41.0625)
\lineto(300.71875,41.0625)
\closepath
\moveto(300.71875,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,23.753906)
\lineto(318.027344,41.0625)
\lineto(300.71875,41.0625)
\closepath
\moveto(300.71875,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,23.753906)
\lineto(248.785156,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,23.753906)
\lineto(248.785156,41.0625)
\lineto(231.476563,41.0625)
\closepath
\moveto(231.476563,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,23.753906)
\lineto(127.613281,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(110.304688,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,23.753906)
\lineto(127.613281,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(110.304688,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,23.753906)
\lineto(300.71875,41.0625)
\lineto(283.40625,41.0625)
\closepath
\moveto(283.40625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,23.753906)
\lineto(300.71875,41.0625)
\lineto(283.40625,41.0625)
\closepath
\moveto(283.40625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(196.855469,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,41.0625)
\lineto(196.855469,58.375)
\lineto(179.546875,58.375)
\closepath
\moveto(179.546875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(144.925781,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(144.925781,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(162.234375,58.375)
\lineto(144.925781,58.375)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,41.0625)
\lineto(162.234375,58.375)
\lineto(144.925781,58.375)
\closepath
\moveto(144.925781,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,23.753906)
\lineto(352.648438,41.0625)
\lineto(335.335938,41.0625)
\closepath
\moveto(335.335938,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,23.753906)
\lineto(352.648438,41.0625)
\lineto(335.335938,41.0625)
\closepath
\moveto(335.335938,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,23.753906)
\lineto(335.335938,41.0625)
\lineto(318.027344,41.0625)
\closepath
\moveto(318.027344,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,23.753906)
\lineto(335.335938,41.0625)
\lineto(318.027344,41.0625)
\closepath
\moveto(318.027344,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(318.027344,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(318.027344,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(179.546875,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,41.0625)
\lineto(179.546875,58.375)
\lineto(162.234375,58.375)
\closepath
\moveto(162.234375,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,283.40625)
\lineto(335.335938,266.097656)
\lineto(352.648438,266.097656)
\closepath
\moveto(352.648438,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,283.40625)
\lineto(335.335938,266.097656)
\lineto(352.648438,266.097656)
\closepath
\moveto(352.648438,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,41.0625)
\lineto(266.097656,58.375)
\lineto(248.785156,58.375)
\closepath
\moveto(248.785156,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,41.0625)
\lineto(266.097656,58.375)
\lineto(248.785156,58.375)
\closepath
\moveto(248.785156,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,41.0625)
\lineto(283.40625,58.375)
\lineto(266.097656,58.375)
\closepath
\moveto(266.097656,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,41.0625)
\lineto(283.40625,58.375)
\lineto(266.097656,58.375)
\closepath
\moveto(266.097656,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(162.234375,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(162.234375,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(248.785156,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,41.0625)
\lineto(248.785156,58.375)
\lineto(231.476563,58.375)
\closepath
\moveto(231.476563,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,41.0625)
\lineto(300.71875,58.375)
\lineto(283.40625,58.375)
\closepath
\moveto(283.40625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,41.0625)
\lineto(300.71875,58.375)
\lineto(283.40625,58.375)
\closepath
\moveto(283.40625,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,41.0625)
\lineto(318.027344,58.375)
\lineto(300.71875,58.375)
\closepath
\moveto(300.71875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,41.0625)
\lineto(318.027344,58.375)
\lineto(300.71875,58.375)
\closepath
\moveto(300.71875,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(118.960938,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(118.960938,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(127.613281,75.683594)
\lineto(127.613281,58.375)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(127.613281,75.683594)
\lineto(127.613281,58.375)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,41.0625)
\lineto(335.335938,58.375)
\lineto(318.027344,58.375)
\closepath
\moveto(318.027344,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,41.0625)
\lineto(335.335938,58.375)
\lineto(318.027344,58.375)
\closepath
\moveto(318.027344,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(179.546875,75.683594)
\lineto(162.234375,75.683594)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,58.375)
\lineto(179.546875,75.683594)
\lineto(162.234375,75.683594)
\closepath
\moveto(162.234375,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(196.855469,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,58.375)
\lineto(196.855469,75.683594)
\lineto(179.546875,75.683594)
\closepath
\moveto(179.546875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(214.167969,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,58.375)
\lineto(214.167969,75.683594)
\lineto(196.855469,75.683594)
\closepath
\moveto(196.855469,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,58.375)
\lineto(352.648438,75.683594)
\lineto(335.335938,75.683594)
\closepath
\moveto(335.335938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,58.375)
\lineto(352.648438,75.683594)
\lineto(335.335938,75.683594)
\closepath
\moveto(335.335938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(248.785156,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,58.375)
\lineto(248.785156,75.683594)
\lineto(231.476563,75.683594)
\closepath
\moveto(231.476563,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,58.375)
\lineto(266.097656,75.683594)
\lineto(248.785156,75.683594)
\closepath
\moveto(248.785156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,58.375)
\lineto(266.097656,75.683594)
\lineto(248.785156,75.683594)
\closepath
\moveto(248.785156,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,58.375)
\lineto(300.71875,75.683594)
\lineto(283.40625,75.683594)
\closepath
\moveto(283.40625,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,58.375)
\lineto(300.71875,75.683594)
\lineto(283.40625,75.683594)
\closepath
\moveto(283.40625,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(231.476563,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,58.375)
\lineto(231.476563,75.683594)
\lineto(214.167969,75.683594)
\closepath
\moveto(214.167969,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(214.167969,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,41.0625)
\lineto(214.167969,58.375)
\lineto(196.855469,58.375)
\closepath
\moveto(196.855469,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,58.375)
\lineto(283.40625,75.683594)
\lineto(266.097656,75.683594)
\closepath
\moveto(266.097656,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,58.375)
\lineto(283.40625,75.683594)
\lineto(266.097656,75.683594)
\closepath
\moveto(266.097656,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(231.476563,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,41.0625)
\lineto(231.476563,58.375)
\lineto(214.167969,58.375)
\closepath
\moveto(214.167969,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(136.269531,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(136.269531,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(144.925781,92.996094)
\lineto(144.925781,75.683594)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(144.925781,92.996094)
\lineto(144.925781,75.683594)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,58.375)
\lineto(335.335938,75.683594)
\lineto(318.027344,75.683594)
\closepath
\moveto(318.027344,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,58.375)
\lineto(335.335938,75.683594)
\lineto(318.027344,75.683594)
\closepath
\moveto(318.027344,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,58.375)
\lineto(318.027344,75.683594)
\lineto(300.71875,75.683594)
\closepath
\moveto(300.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,58.375)
\lineto(318.027344,75.683594)
\lineto(300.71875,75.683594)
\closepath
\moveto(300.71875,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,231.476562)
\lineto(300.71875,214.167969)
\lineto(318.027344,214.167969)
\closepath
\moveto(318.027344,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,231.476562)
\lineto(300.71875,214.167969)
\lineto(318.027344,214.167969)
\closepath
\moveto(318.027344,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(214.167969,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,75.683594)
\lineto(214.167969,92.996094)
\lineto(196.855469,92.996094)
\closepath
\moveto(196.855469,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,196.855469)
\lineto(49.71875,205.511719)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,196.855469)
\lineto(49.71875,205.511719)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,75.683594)
\lineto(266.097656,92.996094)
\lineto(248.785156,92.996094)
\closepath
\moveto(248.785156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,75.683594)
\lineto(266.097656,92.996094)
\lineto(248.785156,92.996094)
\closepath
\moveto(248.785156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,75.683594)
\lineto(283.40625,92.996094)
\lineto(266.097656,92.996094)
\closepath
\moveto(266.097656,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,75.683594)
\lineto(283.40625,92.996094)
\lineto(266.097656,92.996094)
\closepath
\moveto(266.097656,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(153.582031,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(153.582031,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(248.785156,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,75.683594)
\lineto(248.785156,92.996094)
\lineto(231.476563,92.996094)
\closepath
\moveto(231.476563,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,75.683594)
\lineto(300.71875,92.996094)
\lineto(283.40625,92.996094)
\closepath
\moveto(283.40625,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,75.683594)
\lineto(300.71875,92.996094)
\lineto(283.40625,92.996094)
\closepath
\moveto(283.40625,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,75.683594)
\lineto(318.027344,92.996094)
\lineto(300.71875,92.996094)
\closepath
\moveto(300.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,75.683594)
\lineto(318.027344,92.996094)
\lineto(300.71875,92.996094)
\closepath
\moveto(300.71875,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(41.0625,110.304687)
\lineto(23.753906,110.304687)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(41.0625,110.304687)
\lineto(23.753906,110.304687)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(41.0625,110.304687)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(41.0625,110.304687)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,75.683594)
\lineto(335.335938,92.996094)
\lineto(318.027344,92.996094)
\closepath
\moveto(318.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,75.683594)
\lineto(335.335938,92.996094)
\lineto(318.027344,92.996094)
\closepath
\moveto(318.027344,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(162.234375,110.304687)
\lineto(162.234375,92.996094)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(162.234375,110.304687)
\lineto(162.234375,92.996094)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(196.855469,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(196.855469,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(214.167969,110.304687)
\lineto(196.855469,110.304687)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,92.996094)
\lineto(214.167969,110.304687)
\lineto(196.855469,110.304687)
\closepath
\moveto(196.855469,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,92.996094)
\lineto(352.648438,110.304687)
\lineto(335.335938,110.304687)
\closepath
\moveto(335.335938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,92.996094)
\lineto(352.648438,110.304687)
\lineto(335.335938,110.304687)
\closepath
\moveto(335.335938,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(248.785156,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,92.996094)
\lineto(248.785156,110.304687)
\lineto(231.476563,110.304687)
\closepath
\moveto(231.476563,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,92.996094)
\lineto(266.097656,110.304687)
\lineto(248.785156,110.304687)
\closepath
\moveto(248.785156,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,92.996094)
\lineto(266.097656,110.304687)
\lineto(248.785156,110.304687)
\closepath
\moveto(248.785156,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,92.996094)
\lineto(300.71875,110.304687)
\lineto(283.40625,110.304687)
\closepath
\moveto(283.40625,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,92.996094)
\lineto(300.71875,110.304687)
\lineto(283.40625,110.304687)
\closepath
\moveto(283.40625,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(231.476563,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,92.996094)
\lineto(231.476563,110.304687)
\lineto(214.167969,110.304687)
\closepath
\moveto(214.167969,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,75.683594)
\lineto(352.648438,92.996094)
\lineto(335.335938,92.996094)
\closepath
\moveto(335.335938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,75.683594)
\lineto(352.648438,92.996094)
\lineto(335.335938,92.996094)
\closepath
\moveto(335.335938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,92.996094)
\lineto(283.40625,110.304687)
\lineto(266.097656,110.304687)
\closepath
\moveto(266.097656,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,92.996094)
\lineto(283.40625,110.304687)
\lineto(266.097656,110.304687)
\closepath
\moveto(266.097656,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(179.546875,127.613281)
\lineto(179.546875,110.304687)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(179.546875,127.613281)
\lineto(179.546875,110.304687)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,110.304687)
\lineto(41.0625,127.613281)
\lineto(23.753906,127.613281)
\closepath
\moveto(23.753906,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,110.304687)
\lineto(41.0625,127.613281)
\lineto(23.753906,127.613281)
\closepath
\moveto(23.753906,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(41.0625,127.613281)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(41.0625,127.613281)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,92.996094)
\lineto(335.335938,110.304687)
\lineto(318.027344,110.304687)
\closepath
\moveto(318.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,92.996094)
\lineto(335.335938,110.304687)
\lineto(318.027344,110.304687)
\closepath
\moveto(318.027344,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,92.996094)
\lineto(318.027344,110.304687)
\lineto(300.71875,110.304687)
\closepath
\moveto(300.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,92.996094)
\lineto(318.027344,110.304687)
\lineto(300.71875,110.304687)
\closepath
\moveto(300.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,144.925781)
\lineto(266.097656,162.234375)
\lineto(248.785156,162.234375)
\closepath
\moveto(248.785156,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,144.925781)
\lineto(266.097656,162.234375)
\lineto(248.785156,162.234375)
\closepath
\moveto(248.785156,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(170.890625,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(170.890625,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(248.785156,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,144.925781)
\lineto(248.785156,162.234375)
\lineto(231.476563,162.234375)
\closepath
\moveto(231.476563,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,110.304687)
\lineto(266.097656,127.613281)
\lineto(248.785156,127.613281)
\closepath
\moveto(248.785156,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,110.304687)
\lineto(266.097656,127.613281)
\lineto(248.785156,127.613281)
\closepath
\moveto(248.785156,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,110.304687)
\lineto(283.40625,127.613281)
\lineto(266.097656,127.613281)
\closepath
\moveto(266.097656,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,110.304687)
\lineto(283.40625,127.613281)
\lineto(266.097656,127.613281)
\closepath
\moveto(266.097656,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(188.199219,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(188.199219,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(248.785156,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,110.304687)
\lineto(248.785156,127.613281)
\lineto(231.476563,127.613281)
\closepath
\moveto(231.476563,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,110.304687)
\lineto(300.71875,127.613281)
\lineto(283.40625,127.613281)
\closepath
\moveto(283.40625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,110.304687)
\lineto(300.71875,127.613281)
\lineto(283.40625,127.613281)
\closepath
\moveto(283.40625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,110.304687)
\lineto(318.027344,127.613281)
\lineto(300.71875,127.613281)
\closepath
\moveto(300.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,110.304687)
\lineto(318.027344,127.613281)
\lineto(300.71875,127.613281)
\closepath
\moveto(300.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,127.613281)
\lineto(41.0625,144.925781)
\lineto(23.753906,144.925781)
\closepath
\moveto(23.753906,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,127.613281)
\lineto(41.0625,144.925781)
\lineto(23.753906,144.925781)
\closepath
\moveto(23.753906,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(41.0625,144.925781)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(41.0625,144.925781)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,110.304687)
\lineto(335.335938,127.613281)
\lineto(318.027344,127.613281)
\closepath
\moveto(318.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,110.304687)
\lineto(335.335938,127.613281)
\lineto(318.027344,127.613281)
\closepath
\moveto(318.027344,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(196.855469,144.925781)
\lineto(196.855469,127.613281)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(196.855469,144.925781)
\lineto(196.855469,127.613281)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(231.476563,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(231.476563,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(248.785156,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,127.613281)
\lineto(248.785156,144.925781)
\lineto(231.476563,144.925781)
\closepath
\moveto(231.476563,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(41.0625,162.234375)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(41.0625,162.234375)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,127.613281)
\lineto(283.40625,144.925781)
\lineto(266.097656,144.925781)
\closepath
\moveto(266.097656,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,127.613281)
\lineto(283.40625,144.925781)
\lineto(266.097656,144.925781)
\closepath
\moveto(266.097656,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,127.613281)
\lineto(300.71875,144.925781)
\lineto(283.40625,144.925781)
\closepath
\moveto(283.40625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,127.613281)
\lineto(300.71875,144.925781)
\lineto(283.40625,144.925781)
\closepath
\moveto(283.40625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,127.613281)
\lineto(335.335938,144.925781)
\lineto(318.027344,144.925781)
\closepath
\moveto(318.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,127.613281)
\lineto(335.335938,144.925781)
\lineto(318.027344,144.925781)
\closepath
\moveto(318.027344,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,127.613281)
\lineto(266.097656,144.925781)
\lineto(248.785156,144.925781)
\closepath
\moveto(248.785156,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,127.613281)
\lineto(266.097656,144.925781)
\lineto(248.785156,144.925781)
\closepath
\moveto(248.785156,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(214.167969,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(214.167969,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,127.613281)
\lineto(318.027344,144.925781)
\lineto(300.71875,144.925781)
\closepath
\moveto(300.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,127.613281)
\lineto(318.027344,144.925781)
\lineto(300.71875,144.925781)
\closepath
\moveto(300.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(231.476563,127.613281)
\lineto(214.167969,127.613281)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,110.304687)
\lineto(231.476563,127.613281)
\lineto(214.167969,127.613281)
\closepath
\moveto(214.167969,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(205.511719,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(205.511719,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,144.925781)
\lineto(231.476563,162.234375)
\lineto(214.167969,162.234375)
\closepath
\moveto(214.167969,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,144.925781)
\lineto(231.476563,162.234375)
\lineto(214.167969,162.234375)
\closepath
\moveto(214.167969,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,144.925781)
\lineto(41.0625,162.234375)
\lineto(23.753906,162.234375)
\closepath
\moveto(23.753906,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,144.925781)
\lineto(41.0625,162.234375)
\lineto(23.753906,162.234375)
\closepath
\moveto(23.753906,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,127.613281)
\lineto(352.648438,144.925781)
\lineto(335.335938,144.925781)
\closepath
\moveto(335.335938,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,127.613281)
\lineto(352.648438,144.925781)
\lineto(335.335938,144.925781)
\closepath
\moveto(335.335938,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,110.304687)
\lineto(352.648438,127.613281)
\lineto(335.335938,127.613281)
\closepath
\moveto(335.335938,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,110.304687)
\lineto(352.648438,127.613281)
\lineto(335.335938,127.613281)
\closepath
\moveto(335.335938,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,144.925781)
\lineto(283.40625,162.234375)
\lineto(266.097656,162.234375)
\closepath
\moveto(266.097656,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,144.925781)
\lineto(283.40625,162.234375)
\lineto(266.097656,162.234375)
\closepath
\moveto(266.097656,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,227.148437)
\lineto(41.0625,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(45.390625,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,227.148437)
\lineto(41.0625,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(45.390625,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,144.925781)
\lineto(318.027344,162.234375)
\lineto(300.71875,162.234375)
\closepath
\moveto(300.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,144.925781)
\lineto(318.027344,162.234375)
\lineto(300.71875,162.234375)
\closepath
\moveto(300.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,144.925781)
\lineto(335.335938,162.234375)
\lineto(318.027344,162.234375)
\closepath
\moveto(318.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,144.925781)
\lineto(335.335938,162.234375)
\lineto(318.027344,162.234375)
\closepath
\moveto(318.027344,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,144.925781)
\lineto(352.648438,162.234375)
\lineto(335.335938,162.234375)
\closepath
\moveto(335.335938,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,144.925781)
\lineto(352.648438,162.234375)
\lineto(335.335938,162.234375)
\closepath
\moveto(335.335938,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,162.234375)
\lineto(41.0625,179.546875)
\lineto(23.753906,179.546875)
\closepath
\moveto(23.753906,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,162.234375)
\lineto(41.0625,179.546875)
\lineto(23.753906,179.546875)
\closepath
\moveto(23.753906,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,175.21875)
\lineto(196.855469,170.890625)
\lineto(205.511719,170.890625)
\closepath
\moveto(201.183594,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,175.21875)
\lineto(196.855469,170.890625)
\lineto(205.511719,170.890625)
\closepath
\moveto(201.183594,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,162.234375)
\lineto(300.71875,179.546875)
\lineto(283.40625,179.546875)
\closepath
\moveto(283.40625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,162.234375)
\lineto(300.71875,179.546875)
\lineto(283.40625,179.546875)
\closepath
\moveto(283.40625,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(266.097656,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,162.234375)
\lineto(266.097656,179.546875)
\lineto(248.785156,179.546875)
\closepath
\moveto(248.785156,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,162.234375)
\lineto(283.40625,179.546875)
\lineto(266.097656,179.546875)
\closepath
\moveto(266.097656,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,162.234375)
\lineto(283.40625,179.546875)
\lineto(266.097656,179.546875)
\closepath
\moveto(266.097656,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(231.476563,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(231.476563,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(41.0625,179.546875)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(41.0625,179.546875)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(118.960938,67.027344)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(118.960938,67.027344)
\lineto(127.613281,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,162.234375)
\lineto(318.027344,179.546875)
\lineto(300.71875,179.546875)
\closepath
\moveto(300.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,162.234375)
\lineto(318.027344,179.546875)
\lineto(300.71875,179.546875)
\closepath
\moveto(300.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,162.234375)
\lineto(352.648438,179.546875)
\lineto(335.335938,179.546875)
\closepath
\moveto(335.335938,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,162.234375)
\lineto(352.648438,179.546875)
\lineto(335.335938,179.546875)
\closepath
\moveto(335.335938,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,179.546875)
\lineto(41.0625,196.855469)
\lineto(23.753906,196.855469)
\closepath
\moveto(23.753906,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,179.546875)
\lineto(41.0625,196.855469)
\lineto(23.753906,196.855469)
\closepath
\moveto(23.753906,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(41.0625,196.855469)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(41.0625,196.855469)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(218.492188,192.527344)
\lineto(214.167969,188.199219)
\lineto(222.820313,188.199219)
\closepath
\moveto(218.492188,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(218.492188,192.527344)
\lineto(214.167969,188.199219)
\lineto(222.820313,188.199219)
\closepath
\moveto(218.492188,192.527344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(248.785156,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(248.785156,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(248.785156,179.546875)
\lineto(231.476563,179.546875)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,162.234375)
\lineto(248.785156,179.546875)
\lineto(231.476563,179.546875)
\closepath
\moveto(231.476563,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,179.546875)
\lineto(283.40625,196.855469)
\lineto(266.097656,196.855469)
\closepath
\moveto(266.097656,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,179.546875)
\lineto(283.40625,196.855469)
\lineto(266.097656,196.855469)
\closepath
\moveto(266.097656,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,179.546875)
\lineto(300.71875,196.855469)
\lineto(283.40625,196.855469)
\closepath
\moveto(283.40625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,179.546875)
\lineto(300.71875,196.855469)
\lineto(283.40625,196.855469)
\closepath
\moveto(283.40625,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,179.546875)
\lineto(318.027344,196.855469)
\lineto(300.71875,196.855469)
\closepath
\moveto(300.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,179.546875)
\lineto(318.027344,196.855469)
\lineto(300.71875,196.855469)
\closepath
\moveto(300.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,179.546875)
\lineto(335.335938,196.855469)
\lineto(318.027344,196.855469)
\closepath
\moveto(318.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,179.546875)
\lineto(335.335938,196.855469)
\lineto(318.027344,196.855469)
\closepath
\moveto(318.027344,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,179.546875)
\lineto(352.648438,196.855469)
\lineto(335.335938,196.855469)
\closepath
\moveto(335.335938,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,179.546875)
\lineto(352.648438,196.855469)
\lineto(335.335938,196.855469)
\closepath
\moveto(335.335938,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,162.234375)
\lineto(335.335938,179.546875)
\lineto(318.027344,179.546875)
\closepath
\moveto(318.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,162.234375)
\lineto(335.335938,179.546875)
\lineto(318.027344,179.546875)
\closepath
\moveto(318.027344,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,144.925781)
\lineto(300.71875,162.234375)
\lineto(283.40625,162.234375)
\closepath
\moveto(283.40625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,144.925781)
\lineto(300.71875,162.234375)
\lineto(283.40625,162.234375)
\closepath
\moveto(283.40625,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,196.855469)
\lineto(41.0625,214.167969)
\lineto(23.753906,214.167969)
\closepath
\moveto(23.753906,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,196.855469)
\lineto(41.0625,214.167969)
\lineto(23.753906,214.167969)
\closepath
\moveto(23.753906,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(235.804688,209.839844)
\lineto(231.476563,205.511719)
\lineto(240.132813,205.511719)
\closepath
\moveto(235.804688,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(235.804688,209.839844)
\lineto(231.476563,205.511719)
\lineto(240.132813,205.511719)
\closepath
\moveto(235.804688,209.839844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,196.855469)
\lineto(300.71875,214.167969)
\lineto(283.40625,214.167969)
\closepath
\moveto(283.40625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,196.855469)
\lineto(300.71875,214.167969)
\lineto(283.40625,214.167969)
\closepath
\moveto(283.40625,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,196.855469)
\lineto(318.027344,214.167969)
\lineto(300.71875,214.167969)
\closepath
\moveto(300.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,196.855469)
\lineto(318.027344,214.167969)
\lineto(300.71875,214.167969)
\closepath
\moveto(300.71875,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,214.167969)
\lineto(300.71875,231.476562)
\lineto(283.40625,231.476562)
\closepath
\moveto(283.40625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,214.167969)
\lineto(300.71875,231.476562)
\lineto(283.40625,231.476562)
\closepath
\moveto(283.40625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,196.855469)
\lineto(283.40625,214.167969)
\lineto(266.097656,214.167969)
\closepath
\moveto(266.097656,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,196.855469)
\lineto(283.40625,214.167969)
\lineto(266.097656,214.167969)
\closepath
\moveto(266.097656,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,196.855469)
\lineto(335.335938,214.167969)
\lineto(318.027344,214.167969)
\closepath
\moveto(318.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,196.855469)
\lineto(335.335938,214.167969)
\lineto(318.027344,214.167969)
\closepath
\moveto(318.027344,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,196.855469)
\lineto(352.648438,214.167969)
\lineto(335.335938,214.167969)
\closepath
\moveto(335.335938,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,196.855469)
\lineto(352.648438,214.167969)
\lineto(335.335938,214.167969)
\closepath
\moveto(335.335938,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(253.113281,227.148437)
\lineto(248.785156,222.820312)
\lineto(257.441406,222.820312)
\closepath
\moveto(253.113281,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(253.113281,227.148437)
\lineto(248.785156,222.820312)
\lineto(257.441406,222.820312)
\closepath
\moveto(253.113281,227.148437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,222.820312)
\lineto(266.097656,231.476562)
\lineto(266.097656,214.167969)
\closepath
\moveto(274.75,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,222.820312)
\lineto(266.097656,231.476562)
\lineto(266.097656,214.167969)
\closepath
\moveto(274.75,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(23.753906,231.476562)
\lineto(23.753906,214.167969)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(23.753906,231.476562)
\lineto(23.753906,214.167969)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,214.167969)
\lineto(318.027344,231.476562)
\lineto(300.71875,231.476562)
\closepath
\moveto(300.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,214.167969)
\lineto(318.027344,231.476562)
\lineto(300.71875,231.476562)
\closepath
\moveto(300.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,214.167969)
\lineto(335.335938,231.476562)
\lineto(318.027344,231.476562)
\closepath
\moveto(318.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,214.167969)
\lineto(335.335938,231.476562)
\lineto(318.027344,231.476562)
\closepath
\moveto(318.027344,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,214.167969)
\lineto(352.648438,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,214.167969)
\lineto(352.648438,231.476562)
\lineto(335.335938,231.476562)
\closepath
\moveto(335.335938,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(292.0625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(292.0625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(274.75,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(274.75,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(283.40625,248.785156)
\lineto(283.40625,231.476562)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(283.40625,248.785156)
\lineto(283.40625,231.476562)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,231.476562)
\lineto(335.335938,248.785156)
\lineto(318.027344,248.785156)
\closepath
\moveto(318.027344,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,231.476562)
\lineto(335.335938,248.785156)
\lineto(318.027344,248.785156)
\closepath
\moveto(318.027344,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(23.753906,248.785156)
\lineto(23.753906,231.476562)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(23.753906,248.785156)
\lineto(23.753906,231.476562)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(41.0625,214.167969)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(41.0625,214.167969)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(318.027344,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(318.027344,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(266.097656,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(266.097656,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(300.71875,266.097656)
\lineto(300.71875,248.785156)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(300.71875,266.097656)
\lineto(300.71875,248.785156)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(335.335938,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(335.335938,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(23.753906,266.097656)
\lineto(23.753906,248.785156)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(23.753906,266.097656)
\lineto(23.753906,248.785156)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,231.476562)
\lineto(352.648438,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,231.476562)
\lineto(352.648438,248.785156)
\lineto(335.335938,248.785156)
\closepath
\moveto(335.335938,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(231.476563,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,75.683594)
\lineto(231.476563,92.996094)
\lineto(214.167969,92.996094)
\closepath
\moveto(214.167969,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(352.648438,266.097656)
\lineto(335.335938,266.097656)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,248.785156)
\lineto(352.648438,266.097656)
\lineto(335.335938,266.097656)
\closepath
\moveto(335.335938,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(309.371094,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(309.371094,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(23.753906,300.71875)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(23.753906,300.71875)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(326.683594,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(326.683594,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(352.648438,283.40625)
\lineto(335.335938,283.40625)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(352.648438,283.40625)
\lineto(335.335938,283.40625)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,283.40625)
\lineto(352.648438,300.71875)
\lineto(335.335938,300.71875)
\closepath
\moveto(335.335938,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,283.40625)
\lineto(352.648438,300.71875)
\lineto(335.335938,300.71875)
\closepath
\moveto(335.335938,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(23.753906,318.027344)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(23.753906,318.027344)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(23.753906,335.335937)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(23.753906,335.335937)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(339.664063,331.011719)
\lineto(335.335938,326.683594)
\lineto(343.992188,326.683594)
\closepath
\moveto(339.664063,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(339.664063,331.011719)
\lineto(335.335938,326.683594)
\lineto(343.992188,326.683594)
\closepath
\moveto(339.664063,331.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,313.699219)
\lineto(318.027344,309.371094)
\lineto(326.683594,309.371094)
\closepath
\moveto(322.355469,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,313.699219)
\lineto(318.027344,309.371094)
\lineto(326.683594,309.371094)
\closepath
\moveto(322.355469,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,28.082031)
\lineto(101.648438,23.753906)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,28.082031)
\lineto(101.648438,23.753906)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(101.648438,32.410156)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(101.648438,32.410156)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(101.648438,41.0625)
\lineto(101.648438,49.71875)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(101.648438,41.0625)
\lineto(101.648438,49.71875)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,97.320312)
\lineto(136.269531,92.996094)
\lineto(136.269531,101.648437)
\closepath
\moveto(131.941406,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,97.320312)
\lineto(136.269531,92.996094)
\lineto(136.269531,101.648437)
\closepath
\moveto(131.941406,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(32.410156,84.339844)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(32.410156,84.339844)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(32.410156,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,92.996094)
\lineto(32.410156,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(23.753906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,80.011719)
\lineto(118.960938,75.683594)
\lineto(118.960938,84.339844)
\closepath
\moveto(114.632813,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,80.011719)
\lineto(118.960938,75.683594)
\lineto(118.960938,84.339844)
\closepath
\moveto(114.632813,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(101.648438,49.71875)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(101.648438,49.71875)
\lineto(110.304688,58.375)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(352.648438,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(352.648438,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,92.996094)
\lineto(49.71875,101.648437)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,92.996094)
\lineto(49.71875,101.648437)
\lineto(41.0625,92.996094)
\closepath
\moveto(49.71875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(49.71875,153.582031)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(49.71875,153.582031)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(49.71875,136.269531)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(49.71875,136.269531)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,140.597656)
\lineto(49.71875,144.925781)
\lineto(49.71875,136.269531)
\closepath
\moveto(54.046875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,140.597656)
\lineto(49.71875,144.925781)
\lineto(49.71875,136.269531)
\closepath
\moveto(54.046875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,123.289062)
\lineto(49.71875,127.613281)
\lineto(49.71875,118.960937)
\closepath
\moveto(54.046875,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,123.289062)
\lineto(49.71875,127.613281)
\lineto(49.71875,118.960937)
\closepath
\moveto(54.046875,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(49.71875,118.960937)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(49.71875,118.960937)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(318.027344,283.40625)
\lineto(318.027344,266.097656)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(318.027344,283.40625)
\lineto(318.027344,266.097656)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,114.632812)
\lineto(153.582031,110.304687)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.253906,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,114.632812)
\lineto(153.582031,110.304687)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.253906,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(326.683594,309.371094)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(326.683594,309.371094)
\lineto(335.335938,318.027344)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,175.21875)
\lineto(49.71875,179.546875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.046875,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,175.21875)
\lineto(49.71875,179.546875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.046875,175.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,149.253906)
\lineto(188.199219,144.925781)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,149.253906)
\lineto(188.199219,144.925781)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.875,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,214.167969)
\lineto(49.71875,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,214.167969)
\lineto(49.71875,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(49.71875,170.890625)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(49.71875,170.890625)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,179.546875)
\lineto(49.71875,188.199219)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,179.546875)
\lineto(49.71875,188.199219)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(205.511719,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,162.234375)
\lineto(205.511719,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(214.167969,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(222.820313,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,179.546875)
\lineto(222.820313,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(231.476563,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(222.820313,188.199219)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(222.820313,188.199219)
\lineto(231.476563,196.855469)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(205.511719,170.890625)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(205.511719,170.890625)
\lineto(214.167969,179.546875)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(240.132813,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,196.855469)
\lineto(240.132813,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(248.785156,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(240.132813,205.511719)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(240.132813,205.511719)
\lineto(248.785156,214.167969)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(257.441406,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,214.167969)
\lineto(257.441406,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(266.097656,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,287.734375)
\lineto(309.371094,283.40625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.042969,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,287.734375)
\lineto(309.371094,283.40625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.042969,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,253.113281)
\lineto(274.75,248.785156)
\lineto(274.75,257.441406)
\closepath
\moveto(270.425781,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,253.113281)
\lineto(274.75,248.785156)
\lineto(274.75,257.441406)
\closepath
\moveto(270.425781,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,270.425781)
\lineto(292.0625,266.097656)
\lineto(292.0625,274.75)
\closepath
\moveto(287.734375,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,270.425781)
\lineto(292.0625,266.097656)
\lineto(292.0625,274.75)
\closepath
\moveto(287.734375,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,296.390625)
\lineto(32.410156,300.71875)
\lineto(32.410156,292.0625)
\closepath
\moveto(36.734375,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,296.390625)
\lineto(32.410156,300.71875)
\lineto(32.410156,292.0625)
\closepath
\moveto(36.734375,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(257.441406,222.820312)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(257.441406,222.820312)
\lineto(266.097656,231.476562)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.046875,157.90625)
\lineto(49.71875,162.234375)
\lineto(49.71875,153.582031)
\closepath
\moveto(54.046875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.046875,157.90625)
\lineto(49.71875,162.234375)
\lineto(49.71875,153.582031)
\closepath
\moveto(54.046875,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,292.0625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,292.0625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,131.941406)
\lineto(170.890625,127.613281)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.5625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,131.941406)
\lineto(170.890625,127.613281)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.5625,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,318.027344)
\lineto(32.410156,326.683594)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,318.027344)
\lineto(32.410156,326.683594)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(326.683594,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,300.71875)
\lineto(326.683594,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(335.335938,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,313.699219)
\lineto(32.410156,318.027344)
\lineto(32.410156,309.371094)
\closepath
\moveto(36.734375,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,313.699219)
\lineto(32.410156,318.027344)
\lineto(32.410156,309.371094)
\closepath
\moveto(36.734375,313.699219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(32.410156,309.371094)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(32.410156,309.371094)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(23.753906,283.40625)
\lineto(23.753906,266.097656)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(23.753906,283.40625)
\lineto(23.753906,266.097656)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(343.992188,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,318.027344)
\lineto(343.992188,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(352.648438,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,188.199219)
\lineto(209.839844,183.875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,188.199219)
\lineto(209.839844,183.875)
\lineto(214.167969,179.546875)
\closepath
\moveto(214.167969,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(105.976563,62.703125)
\lineto(101.648438,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(105.976563,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(105.976563,62.703125)
\lineto(101.648438,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(105.976563,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,71.355469)
\lineto(32.410156,75.683594)
\lineto(23.753906,75.683594)
\closepath
\moveto(28.082031,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,71.355469)
\lineto(32.410156,75.683594)
\lineto(23.753906,75.683594)
\closepath
\moveto(28.082031,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(49.71875,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,170.890625)
\lineto(49.71875,179.546875)
\lineto(41.0625,179.546875)
\closepath
\moveto(49.71875,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(101.648438,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,49.71875)
\lineto(101.648438,41.0625)
\lineto(110.304688,41.0625)
\closepath
\moveto(101.648438,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(41.0625,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(41.0625,84.339844)
\lineto(41.0625,92.996094)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,88.667969)
\lineto(49.71875,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(45.390625,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,88.667969)
\lineto(49.71875,92.996094)
\lineto(41.0625,92.996094)
\closepath
\moveto(45.390625,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(49.71875,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,136.269531)
\lineto(49.71875,144.925781)
\lineto(41.0625,144.925781)
\closepath
\moveto(49.71875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(49.71875,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,153.582031)
\lineto(49.71875,162.234375)
\lineto(41.0625,162.234375)
\closepath
\moveto(49.71875,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(49.71875,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,101.648437)
\lineto(49.71875,110.304687)
\lineto(41.0625,110.304687)
\closepath
\moveto(49.71875,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(196.855469,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,170.890625)
\lineto(196.855469,170.890625)
\lineto(196.855469,162.234375)
\closepath
\moveto(205.511719,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.839844,183.875)
\lineto(205.511719,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(209.839844,183.875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.839844,183.875)
\lineto(205.511719,179.546875)
\lineto(214.167969,179.546875)
\closepath
\moveto(209.839844,183.875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(49.71875,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,188.199219)
\lineto(49.71875,196.855469)
\lineto(41.0625,196.855469)
\closepath
\moveto(49.71875,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(32.410156,300.71875)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,292.0625)
\lineto(32.410156,300.71875)
\lineto(23.753906,300.71875)
\closepath
\moveto(32.410156,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(227.148438,201.183594)
\lineto(222.820313,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(227.148438,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(227.148438,201.183594)
\lineto(222.820313,196.855469)
\lineto(231.476563,196.855469)
\closepath
\moveto(227.148438,201.183594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(49.71875,214.167969)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,205.511719)
\lineto(49.71875,214.167969)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(244.457031,218.492187)
\lineto(240.132813,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(244.457031,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(244.457031,218.492187)
\lineto(240.132813,214.167969)
\lineto(248.785156,214.167969)
\closepath
\moveto(244.457031,218.492187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(214.167969,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,188.199219)
\lineto(214.167969,188.199219)
\lineto(214.167969,179.546875)
\closepath
\moveto(222.820313,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(49.71875,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,118.960937)
\lineto(49.71875,127.613281)
\lineto(41.0625,127.613281)
\closepath
\moveto(49.71875,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(231.476563,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,205.511719)
\lineto(231.476563,205.511719)
\lineto(231.476563,196.855469)
\closepath
\moveto(240.132813,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(32.410156,335.335937)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,326.683594)
\lineto(32.410156,335.335937)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(32.410156,318.027344)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,309.371094)
\lineto(32.410156,318.027344)
\lineto(23.753906,318.027344)
\closepath
\moveto(32.410156,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(318.027344,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,309.371094)
\lineto(318.027344,309.371094)
\lineto(318.027344,300.71875)
\closepath
\moveto(326.683594,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(261.769531,235.804687)
\lineto(257.441406,231.476562)
\lineto(266.097656,231.476562)
\closepath
\moveto(261.769531,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(261.769531,235.804687)
\lineto(257.441406,231.476562)
\lineto(266.097656,231.476562)
\closepath
\moveto(261.769531,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(248.785156,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,222.820312)
\lineto(248.785156,222.820312)
\lineto(248.785156,214.167969)
\closepath
\moveto(257.441406,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.011719,322.355469)
\lineto(326.683594,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(331.011719,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.011719,322.355469)
\lineto(326.683594,318.027344)
\lineto(335.335938,318.027344)
\closepath
\moveto(331.011719,322.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(343.992188,326.683594)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(343.992188,326.683594)
\lineto(352.648438,335.335937)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,67.027344)
\lineto(28.082031,71.355469)
\lineto(23.753906,75.683594)
\closepath
\moveto(23.753906,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,67.027344)
\lineto(28.082031,71.355469)
\lineto(23.753906,75.683594)
\closepath
\moveto(23.753906,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(36.734375,80.011719)
\lineto(32.410156,84.339844)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,75.683594)
\lineto(36.734375,80.011719)
\lineto(32.410156,84.339844)
\closepath
\moveto(32.410156,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(235.804688,209.839844)
\lineto(240.132813,205.511719)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,214.167969)
\lineto(235.804688,209.839844)
\lineto(240.132813,205.511719)
\closepath
\moveto(240.132813,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,32.410156)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,41.0625)
\lineto(97.320313,36.734375)
\lineto(101.648438,32.410156)
\closepath
\moveto(101.648438,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,84.339844)
\lineto(45.390625,88.667969)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,84.339844)
\lineto(45.390625,88.667969)
\lineto(41.0625,92.996094)
\closepath
\moveto(41.0625,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,170.890625)
\lineto(192.527344,166.5625)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,170.890625)
\lineto(192.527344,166.5625)
\lineto(196.855469,162.234375)
\closepath
\moveto(196.855469,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(218.492188,192.527344)
\lineto(222.820313,188.199219)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,196.855469)
\lineto(218.492188,192.527344)
\lineto(222.820313,188.199219)
\closepath
\moveto(222.820313,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,205.511719)
\lineto(227.148438,201.183594)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,205.511719)
\lineto(227.148438,201.183594)
\lineto(231.476563,196.855469)
\closepath
\moveto(231.476563,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(201.183594,175.21875)
\lineto(205.511719,170.890625)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,179.546875)
\lineto(201.183594,175.21875)
\lineto(205.511719,170.890625)
\closepath
\moveto(205.511719,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,222.820312)
\lineto(244.457031,218.492187)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,222.820312)
\lineto(244.457031,218.492187)
\lineto(248.785156,214.167969)
\closepath
\moveto(248.785156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(253.113281,227.148437)
\lineto(257.441406,222.820312)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,231.476562)
\lineto(253.113281,227.148437)
\lineto(257.441406,222.820312)
\closepath
\moveto(257.441406,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,309.371094)
\lineto(313.699219,305.042969)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,309.371094)
\lineto(313.699219,305.042969)
\lineto(318.027344,300.71875)
\closepath
\moveto(318.027344,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(101.648438,23.753906)
\lineto(110.304688,23.753906)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,32.410156)
\lineto(101.648438,23.753906)
\lineto(110.304688,23.753906)
\closepath
\moveto(101.648438,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,326.683594)
\lineto(331.011719,322.355469)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,326.683594)
\lineto(331.011719,322.355469)
\lineto(335.335938,318.027344)
\closepath
\moveto(335.335938,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(339.664063,331.011719)
\lineto(343.992188,326.683594)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,335.335937)
\lineto(339.664063,331.011719)
\lineto(343.992188,326.683594)
\closepath
\moveto(343.992188,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(23.753906,343.992187)
\lineto(23.753906,335.335937)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(23.753906,343.992187)
\lineto(23.753906,335.335937)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(322.355469,313.699219)
\lineto(326.683594,309.371094)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,318.027344)
\lineto(322.355469,313.699219)
\lineto(326.683594,309.371094)
\closepath
\moveto(326.683594,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(335.335938,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,326.683594)
\lineto(335.335938,326.683594)
\lineto(335.335938,318.027344)
\closepath
\moveto(343.992188,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,335.335937)
\closepath
\moveto(352.648438,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,343.992187)
\lineto(348.320313,339.664062)
\lineto(352.648438,335.335937)
\closepath
\moveto(352.648438,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,339.664062)
\lineto(343.992188,335.335937)
\lineto(352.648438,335.335937)
\closepath
\moveto(348.320313,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,339.664062)
\lineto(343.992188,335.335937)
\lineto(352.648438,335.335937)
\closepath
\moveto(348.320313,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,23.753906)
\lineto(97.320313,28.082031)
\lineto(92.996094,23.753906)
\closepath
\moveto(101.648438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,23.753906)
\lineto(97.320313,28.082031)
\lineto(92.996094,23.753906)
\closepath
\moveto(101.648438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,32.410156)
\lineto(97.320313,28.082031)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,32.410156)
\lineto(97.320313,28.082031)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,335.335937)
\lineto(28.082031,339.664062)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,335.335937)
\lineto(28.082031,339.664062)
\lineto(23.753906,335.335937)
\closepath
\moveto(32.410156,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,352.648437)
\closepath
\moveto(23.753906,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,343.992187)
\lineto(28.082031,348.320312)
\lineto(23.753906,352.648437)
\closepath
\moveto(23.753906,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(266.097656,196.855469)
\lineto(248.785156,196.855469)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,179.546875)
\lineto(266.097656,196.855469)
\lineto(248.785156,196.855469)
\closepath
\moveto(248.785156,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(118.960938,58.375)
\lineto(118.960938,67.027344)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(118.960938,58.375)
\lineto(118.960938,67.027344)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(105.976563,71.355469)
\lineto(110.304688,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(105.976563,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(105.976563,71.355469)
\lineto(110.304688,67.027344)
\lineto(110.304688,75.683594)
\closepath
\moveto(105.976563,71.355469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(36.734375,305.042969)
\lineto(32.410156,309.371094)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,300.71875)
\lineto(36.734375,305.042969)
\lineto(32.410156,309.371094)
\closepath
\moveto(32.410156,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(41.0625,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,257.441406)
\lineto(41.0625,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(32.410156,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,248.785156)
\lineto(32.410156,257.441406)
\lineto(23.753906,248.785156)
\closepath
\moveto(41.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,248.785156)
\lineto(32.410156,257.441406)
\lineto(23.753906,248.785156)
\closepath
\moveto(41.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,235.804687)
\lineto(41.0625,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(45.390625,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,235.804687)
\lineto(41.0625,240.132812)
\lineto(41.0625,231.476562)
\closepath
\moveto(45.390625,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,253.113281)
\lineto(41.0625,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,253.113281)
\lineto(41.0625,257.441406)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,266.097656)
\lineto(32.410156,274.75)
\lineto(23.753906,266.097656)
\closepath
\moveto(41.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,266.097656)
\lineto(32.410156,274.75)
\lineto(23.753906,266.097656)
\closepath
\moveto(41.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(32.410156,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(41.0625,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,240.132812)
\lineto(41.0625,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(32.410156,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,248.785156)
\lineto(45.390625,253.113281)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,248.785156)
\lineto(45.390625,253.113281)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,248.785156)
\lineto(32.410156,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(23.753906,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,248.785156)
\lineto(32.410156,240.132812)
\lineto(41.0625,248.785156)
\closepath
\moveto(23.753906,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(45.390625,244.457031)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,240.132812)
\lineto(45.390625,244.457031)
\lineto(41.0625,248.785156)
\closepath
\moveto(41.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,266.097656)
\lineto(32.410156,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(23.753906,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,266.097656)
\lineto(32.410156,257.441406)
\lineto(41.0625,266.097656)
\closepath
\moveto(23.753906,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(326.683594,283.40625)
\lineto(326.683594,292.0625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(326.683594,283.40625)
\lineto(326.683594,292.0625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(36.734375,287.734375)
\lineto(32.410156,292.0625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,283.40625)
\lineto(36.734375,287.734375)
\lineto(32.410156,292.0625)
\closepath
\moveto(32.410156,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(261.769531,235.804687)
\lineto(266.097656,231.476562)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(261.769531,235.804687)
\lineto(266.097656,231.476562)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(305.042969,287.734375)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(305.042969,287.734375)
\lineto(300.71875,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(309.371094,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,287.734375)
\lineto(309.371094,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(313.699219,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(162.234375,118.960937)
\lineto(162.234375,110.304687)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(162.234375,118.960937)
\lineto(162.234375,110.304687)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,123.289062)
\lineto(153.582031,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,123.289062)
\lineto(153.582031,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,231.476562)
\lineto(32.410156,240.132812)
\lineto(23.753906,231.476562)
\closepath
\moveto(41.0625,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,231.476562)
\lineto(32.410156,240.132812)
\lineto(23.753906,231.476562)
\closepath
\moveto(41.0625,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(54.046875,166.5625)
\lineto(49.71875,170.890625)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,162.234375)
\lineto(54.046875,166.5625)
\lineto(49.71875,170.890625)
\closepath
\moveto(49.71875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(274.75,240.132812)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(274.75,240.132812)
\lineto(283.40625,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(144.925781,101.648437)
\lineto(144.925781,92.996094)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(144.925781,101.648437)
\lineto(144.925781,92.996094)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(153.582031,92.996094)
\lineto(153.582031,101.648437)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.253906,97.320312)
\lineto(153.582031,92.996094)
\lineto(153.582031,101.648437)
\closepath
\moveto(149.253906,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(153.582031,101.648437)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(153.582031,101.648437)
\lineto(162.234375,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,36.734375)
\lineto(97.320313,32.410156)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,36.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,36.734375)
\lineto(97.320313,32.410156)
\lineto(101.648438,32.410156)
\closepath
\moveto(97.320313,36.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(170.890625,118.960937)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(170.890625,118.960937)
\lineto(179.546875,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(153.582031,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,114.632812)
\lineto(153.582031,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(157.90625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(149.253906,114.632812)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(149.253906,114.632812)
\lineto(144.925781,110.304687)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(170.890625,110.304687)
\lineto(170.890625,118.960937)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.5625,114.632812)
\lineto(170.890625,110.304687)
\lineto(170.890625,118.960937)
\closepath
\moveto(166.5625,114.632812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,105.976562)
\lineto(144.925781,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.597656,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,105.976562)
\lineto(144.925781,101.648437)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.597656,105.976562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,105.976562)
\lineto(136.269531,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,105.976562)
\lineto(136.269531,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(157.90625,123.289062)
\lineto(162.234375,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(157.90625,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(157.90625,123.289062)
\lineto(162.234375,118.960937)
\lineto(162.234375,127.613281)
\closepath
\moveto(157.90625,123.289062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(97.320313,54.046875)
\lineto(101.648438,49.71875)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,58.375)
\lineto(97.320313,54.046875)
\lineto(101.648438,49.71875)
\closepath
\moveto(101.648438,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(266.097656,240.132812)
\lineto(266.097656,231.476562)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(266.097656,240.132812)
\lineto(266.097656,231.476562)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(274.75,231.476562)
\lineto(274.75,240.132812)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.425781,235.804687)
\lineto(274.75,231.476562)
\lineto(274.75,240.132812)
\closepath
\moveto(270.425781,235.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(105.976563,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(105.976563,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(54.046875,149.253906)
\lineto(49.71875,153.582031)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,144.925781)
\lineto(54.046875,149.253906)
\lineto(49.71875,153.582031)
\closepath
\moveto(49.71875,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(54.046875,131.941406)
\lineto(49.71875,136.269531)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,127.613281)
\lineto(54.046875,131.941406)
\lineto(49.71875,136.269531)
\closepath
\moveto(49.71875,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(28.082031,343.992187)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,339.664062)
\lineto(28.082031,343.992187)
\lineto(23.753906,343.992187)
\closepath
\moveto(28.082031,339.664062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(41.0625,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(41.0625,274.75)
\lineto(41.0625,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(54.046875,114.632812)
\lineto(49.71875,118.960937)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,110.304687)
\lineto(54.046875,114.632812)
\lineto(49.71875,118.960937)
\closepath
\moveto(49.71875,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.734375,287.734375)
\lineto(32.410156,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(36.734375,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.734375,287.734375)
\lineto(32.410156,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(36.734375,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(300.71875,274.75)
\lineto(300.71875,266.097656)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(300.71875,274.75)
\lineto(300.71875,266.097656)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,279.078125)
\lineto(292.0625,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,279.078125)
\lineto(292.0625,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(32.410156,283.40625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,274.75)
\lineto(32.410156,283.40625)
\lineto(23.753906,283.40625)
\closepath
\moveto(32.410156,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,157.90625)
\lineto(196.855469,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(192.527344,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,157.90625)
\lineto(196.855469,153.582031)
\lineto(196.855469,162.234375)
\closepath
\moveto(192.527344,157.90625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,157.90625)
\lineto(188.199219,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,157.90625)
\lineto(188.199219,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,261.769531)
\lineto(274.75,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,261.769531)
\lineto(274.75,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(188.199219,136.269531)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(188.199219,136.269531)
\lineto(196.855469,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(179.546875,136.269531)
\lineto(179.546875,127.613281)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(179.546875,136.269531)
\lineto(179.546875,127.613281)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(166.5625,131.941406)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(166.5625,131.941406)
\lineto(162.234375,127.613281)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(188.199219,127.613281)
\lineto(188.199219,136.269531)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.875,131.941406)
\lineto(188.199219,127.613281)
\lineto(188.199219,136.269531)
\closepath
\moveto(183.875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(292.0625,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,270.425781)
\lineto(292.0625,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(296.390625,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(283.40625,257.441406)
\lineto(283.40625,248.785156)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(283.40625,257.441406)
\lineto(283.40625,248.785156)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(196.855469,153.582031)
\lineto(196.855469,144.925781)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(196.855469,153.582031)
\lineto(196.855469,144.925781)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(23.753906,92.996094)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,84.339844)
\lineto(23.753906,92.996094)
\lineto(23.753906,75.683594)
\closepath
\moveto(32.410156,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(50.195313,93.46875)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.011719,92.996094)
\lineto(50.195313,93.46875)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.011719,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(52.707031,101.648437)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.082031,99.285156)
\lineto(52.707031,101.648437)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.082031,99.285156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(292.0625,257.441406)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(292.0625,257.441406)
\lineto(300.71875,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(270.425781,253.113281)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(270.425781,253.113281)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(274.75,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,253.113281)
\lineto(274.75,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(279.078125,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(279.078125,261.769531)
\lineto(283.40625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(279.078125,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(279.078125,261.769531)
\lineto(283.40625,257.441406)
\lineto(283.40625,266.097656)
\closepath
\moveto(279.078125,261.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(292.0625,248.785156)
\lineto(292.0625,257.441406)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.734375,253.113281)
\lineto(292.0625,248.785156)
\lineto(292.0625,257.441406)
\closepath
\moveto(287.734375,253.113281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,140.597656)
\lineto(179.546875,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.21875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,140.597656)
\lineto(179.546875,136.269531)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.21875,140.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(131.941406,97.320312)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(131.941406,97.320312)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,140.597656)
\lineto(170.890625,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(175.21875,140.597656)
\lineto(170.890625,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(140.597656,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(140.597656,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(157.90625,114.632812)
\lineto(162.234375,110.304687)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(123.289063,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(123.289063,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(296.390625,279.078125)
\lineto(300.71875,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(296.390625,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(296.390625,279.078125)
\lineto(300.71875,274.75)
\lineto(300.71875,283.40625)
\closepath
\moveto(296.390625,279.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(140.597656,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(318.027344,292.0625)
\lineto(318.027344,283.40625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(322.355469,287.734375)
\lineto(318.027344,292.0625)
\lineto(318.027344,283.40625)
\closepath
\moveto(322.355469,287.734375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,296.390625)
\lineto(309.371094,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,296.390625)
\lineto(309.371094,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,300.71875)
\lineto(326.683594,292.0625)
\lineto(335.335938,300.71875)
\closepath
\moveto(318.027344,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,300.71875)
\lineto(326.683594,292.0625)
\lineto(335.335938,300.71875)
\closepath
\moveto(318.027344,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.699219,296.390625)
\lineto(318.027344,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(313.699219,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.699219,296.390625)
\lineto(318.027344,292.0625)
\lineto(318.027344,300.71875)
\closepath
\moveto(313.699219,296.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,214.167969)
\closepath
\moveto(49.71875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(32.410156,222.820312)
\lineto(23.753906,214.167969)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,214.167969)
\lineto(32.410156,222.820312)
\lineto(23.753906,214.167969)
\closepath
\moveto(41.0625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(188.199219,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.527344,149.253906)
\lineto(188.199219,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(192.527344,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(183.875,149.253906)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(183.875,149.253906)
\lineto(179.546875,144.925781)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(205.511719,144.925781)
\lineto(205.511719,153.582031)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(201.183594,149.253906)
\lineto(205.511719,144.925781)
\lineto(205.511719,153.582031)
\closepath
\moveto(201.183594,149.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(287.734375,270.425781)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(287.734375,270.425781)
\lineto(283.40625,266.097656)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(309.371094,266.097656)
\lineto(309.371094,274.75)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.042969,270.425781)
\lineto(309.371094,266.097656)
\lineto(309.371094,274.75)
\closepath
\moveto(305.042969,270.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(309.371094,274.75)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(309.371094,274.75)
\lineto(318.027344,283.40625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,231.476562)
\lineto(32.410156,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(23.753906,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,231.476562)
\lineto(32.410156,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(23.753906,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,222.820312)
\lineto(41.0625,222.820312)
\lineto(41.0625,231.476562)
\closepath
\moveto(32.410156,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(45.390625,227.148437)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,222.820312)
\lineto(45.390625,227.148437)
\lineto(41.0625,231.476562)
\closepath
\moveto(41.0625,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,162.234375)
\lineto(205.511719,153.582031)
\lineto(214.167969,162.234375)
\closepath
\moveto(196.855469,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,162.234375)
\lineto(205.511719,153.582031)
\lineto(214.167969,162.234375)
\closepath
\moveto(196.855469,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.207031,188.199219)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.53125,184.386719)
\lineto(53.207031,188.199219)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.53125,184.386719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(136.269531,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.597656,97.320312)
\lineto(136.269531,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(140.597656,97.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,88.667969)
\lineto(118.960938,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(123.289063,88.667969)
\lineto(118.960938,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(296.390625,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(192.527344,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,144.925781)
\lineto(192.527344,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(279.078125,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(279.078125,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,248.785156)
\lineto(279.078125,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(296.390625,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,266.097656)
\lineto(296.390625,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(118.960938,49.71875)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(118.960938,49.71875)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(313.699219,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(313.699219,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,283.40625)
\lineto(313.699219,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(118.960938,49.71875)
\lineto(110.304688,41.0625)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,41.0625)
\lineto(118.960938,49.71875)
\lineto(110.304688,41.0625)
\closepath
\moveto(127.613281,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(131.941406,80.011719)
\lineto(136.269531,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,84.339844)
\lineto(131.941406,80.011719)
\lineto(136.269531,84.339844)
\closepath
\moveto(127.613281,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(118.960938,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,49.71875)
\lineto(118.960938,58.375)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(114.632813,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,58.375)
\lineto(114.632813,62.703125)
\lineto(110.304688,58.375)
\closepath
\moveto(118.960938,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(153.582031,84.339844)
\lineto(144.925781,75.683594)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,75.683594)
\lineto(153.582031,84.339844)
\lineto(144.925781,75.683594)
\closepath
\moveto(162.234375,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(270.425781,235.804687)
\lineto(274.75,240.132812)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,240.132812)
\lineto(270.425781,235.804687)
\lineto(274.75,240.132812)
\closepath
\moveto(266.097656,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,231.476562)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,240.132812)
\lineto(274.75,231.476562)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,58.375)
\lineto(127.613281,58.375)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(136.269531,67.027344)
\lineto(127.613281,58.375)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,58.375)
\lineto(136.269531,67.027344)
\lineto(127.613281,58.375)
\closepath
\moveto(144.925781,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,75.683594)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(131.941406,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(131.941406,80.011719)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(114.632813,62.703125)
\lineto(118.960938,67.027344)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,67.027344)
\lineto(114.632813,62.703125)
\lineto(118.960938,67.027344)
\closepath
\moveto(110.304688,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(136.269531,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,67.027344)
\lineto(136.269531,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(136.269531,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(136.269531,67.027344)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,75.683594)
\lineto(136.269531,67.027344)
\lineto(144.925781,75.683594)
\closepath
\moveto(136.269531,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(192.527344,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(205.511719,136.269531)
\lineto(196.855469,127.613281)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,127.613281)
\lineto(205.511719,136.269531)
\lineto(196.855469,127.613281)
\closepath
\moveto(214.167969,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(170.890625,101.648437)
\lineto(162.234375,92.996094)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,92.996094)
\lineto(170.890625,101.648437)
\lineto(162.234375,92.996094)
\closepath
\moveto(179.546875,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,101.648437)
\lineto(153.582031,92.996094)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(149.253906,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(149.253906,97.320312)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(166.5625,114.632812)
\lineto(170.890625,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,118.960937)
\lineto(166.5625,114.632812)
\lineto(170.890625,118.960937)
\closepath
\moveto(162.234375,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(153.582031,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,84.339844)
\lineto(153.582031,92.996094)
\lineto(144.925781,92.996094)
\closepath
\moveto(153.582031,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(170.890625,101.648437)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,110.304687)
\lineto(170.890625,101.648437)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(149.253906,97.320312)
\lineto(153.582031,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,101.648437)
\lineto(149.253906,97.320312)
\lineto(153.582031,101.648437)
\closepath
\moveto(144.925781,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(170.890625,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,101.648437)
\lineto(170.890625,110.304687)
\lineto(162.234375,110.304687)
\closepath
\moveto(170.890625,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,118.960937)
\lineto(170.890625,110.304687)
\lineto(179.546875,110.304687)
\closepath
\moveto(170.890625,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(183.875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(183.875,131.941406)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(188.199219,118.960937)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,127.613281)
\lineto(188.199219,118.960937)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(205.511719,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,153.582031)
\lineto(205.511719,144.925781)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(188.199219,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,118.960937)
\lineto(188.199219,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(188.199219,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,136.269531)
\lineto(188.199219,127.613281)
\lineto(196.855469,127.613281)
\closepath
\moveto(188.199219,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(153.582031,84.339844)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,92.996094)
\lineto(153.582031,84.339844)
\lineto(162.234375,92.996094)
\closepath
\moveto(153.582031,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(183.875,131.941406)
\lineto(188.199219,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,136.269531)
\lineto(183.875,131.941406)
\lineto(188.199219,136.269531)
\closepath
\moveto(179.546875,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(205.511719,136.269531)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(205.511719,136.269531)
\lineto(214.167969,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(188.199219,118.960937)
\lineto(179.546875,110.304687)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,110.304687)
\lineto(188.199219,118.960937)
\lineto(179.546875,110.304687)
\closepath
\moveto(196.855469,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(201.183594,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,144.925781)
\lineto(201.183594,149.253906)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(201.183594,149.253906)
\lineto(205.511719,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,153.582031)
\lineto(201.183594,149.253906)
\lineto(205.511719,153.582031)
\closepath
\moveto(196.855469,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(205.511719,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,136.269531)
\lineto(205.511719,144.925781)
\lineto(196.855469,144.925781)
\closepath
\moveto(205.511719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(292.0625,240.132812)
\lineto(283.40625,231.476562)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,231.476562)
\lineto(292.0625,240.132812)
\lineto(283.40625,231.476562)
\closepath
\moveto(300.71875,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,231.476562)
\lineto(274.75,222.820312)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,231.476562)
\lineto(274.75,222.820312)
\lineto(283.40625,231.476562)
\closepath
\moveto(274.75,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,222.820312)
\lineto(274.75,231.476562)
\lineto(266.097656,231.476562)
\closepath
\moveto(274.75,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,222.820312)
\lineto(274.75,231.476562)
\lineto(266.097656,231.476562)
\closepath
\moveto(274.75,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,231.476562)
\lineto(270.425781,235.804687)
\lineto(266.097656,231.476562)
\closepath
\moveto(274.75,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,231.476562)
\lineto(270.425781,235.804687)
\lineto(266.097656,231.476562)
\closepath
\moveto(274.75,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(149.457031,123.082031)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,127.164062)
\lineto(149.457031,123.082031)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,127.164062)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(115.585938,87.714844)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,91.671875)
\lineto(115.585938,87.714844)
\lineto(118.960938,84.339844)
\closepath
\moveto(118.960938,91.671875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(322.355469,287.734375)
\lineto(326.683594,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,292.0625)
\lineto(322.355469,287.734375)
\lineto(326.683594,292.0625)
\closepath
\moveto(318.027344,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(132.144531,105.777344)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,109.960937)
\lineto(132.144531,105.777344)
\lineto(136.269531,101.648437)
\closepath
\moveto(136.269531,109.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(305.554688,295.878906)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,300.476562)
\lineto(305.554688,295.878906)
\lineto(309.371094,292.0625)
\closepath
\moveto(309.371094,300.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.136719,246.207031)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.609375,242.242187)
\lineto(47.136719,246.207031)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.609375,242.242187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(166.824219,140.335937)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,144.421875)
\lineto(166.824219,140.335937)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,144.421875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,283.40625)
\lineto(322.355469,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,283.40625)
\lineto(322.355469,287.734375)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(183.996094,157.78125)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.199219,162.136719)
\lineto(183.996094,157.78125)
\lineto(188.199219,153.582031)
\closepath
\moveto(188.199219,162.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(274.019531,258.175781)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.75,259.042969)
\lineto(274.019531,258.175781)
\lineto(274.75,257.441406)
\closepath
\moveto(274.75,259.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(170.890625,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.21875,131.941406)
\lineto(170.890625,127.613281)
\lineto(179.546875,127.613281)
\closepath
\moveto(175.21875,131.941406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(157.90625,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.582031,110.304687)
\lineto(157.90625,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(153.582031,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(97.320313,41.0625)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(97.320313,45.390625)
\lineto(97.320313,41.0625)
\lineto(101.648438,41.0625)
\closepath
\moveto(97.320313,45.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.390625,244.457031)
\lineto(45.390625,248.785156)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.390625,244.457031)
\lineto(45.390625,248.785156)
\lineto(41.0625,248.785156)
\closepath
\moveto(45.390625,244.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,67.027344)
\lineto(118.960938,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(118.960938,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,80.011719)
\lineto(118.960938,75.683594)
\lineto(127.613281,75.683594)
\closepath
\moveto(123.289063,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(114.632813,80.011719)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(118.960938,75.683594)
\lineto(114.632813,80.011719)
\lineto(110.304688,75.683594)
\closepath
\moveto(118.960938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(136.269531,75.683594)
\lineto(136.269531,84.339844)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(136.269531,75.683594)
\lineto(136.269531,84.339844)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(136.269531,84.339844)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,92.996094)
\lineto(136.269531,84.339844)
\lineto(144.925781,92.996094)
\closepath
\moveto(136.269531,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.289063,88.667969)
\lineto(127.613281,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.289063,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.289063,88.667969)
\lineto(127.613281,84.339844)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.289063,88.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(127.613281,84.339844)
\lineto(127.613281,75.683594)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(131.941406,80.011719)
\lineto(127.613281,84.339844)
\lineto(127.613281,75.683594)
\closepath
\moveto(131.941406,80.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,292.0625)
\lineto(326.683594,283.40625)
\lineto(335.335938,283.40625)
\closepath
\moveto(326.683594,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,292.0625)
\lineto(326.683594,283.40625)
\lineto(335.335938,283.40625)
\closepath
\moveto(326.683594,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.269531,84.339844)
\lineto(136.269531,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(136.269531,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(326.683594,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,274.75)
\lineto(326.683594,283.40625)
\lineto(318.027344,283.40625)
\closepath
\moveto(326.683594,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(287.734375,253.113281)
\lineto(292.0625,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,257.441406)
\lineto(287.734375,253.113281)
\lineto(292.0625,257.441406)
\closepath
\moveto(283.40625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.410156,336.515625)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.660156,335.589844)
\lineto(32.410156,336.515625)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.660156,335.589844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(175.21875,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(170.890625,127.613281)
\lineto(175.21875,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(170.890625,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(53.558594,105.488281)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.707031,101.648437)
\lineto(53.558594,105.488281)
\lineto(49.71875,101.648437)
\closepath
\moveto(52.707031,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(45.945313,84.339844)
\lineto(41.0625,84.339844)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.109375,81.292969)
\lineto(45.945313,84.339844)
\lineto(41.0625,84.339844)
\closepath
\moveto(44.109375,81.292969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(310.523438,301.867187)
\lineto(313.699219,305.042969)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(313.402344,305.34375)
\lineto(310.523438,301.867187)
\lineto(313.699219,305.042969)
\closepath
\moveto(313.402344,305.34375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(292.0625,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,240.132812)
\lineto(292.0625,248.785156)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(190.585938,164.621094)
\lineto(192.527344,166.5625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(192.484375,166.605469)
\lineto(190.585938,164.621094)
\lineto(192.527344,166.5625)
\closepath
\moveto(192.484375,166.605469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,214.167969)
\lineto(274.75,222.820312)
\lineto(266.097656,214.167969)
\closepath
\moveto(283.40625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,214.167969)
\lineto(274.75,222.820312)
\lineto(266.097656,214.167969)
\closepath
\moveto(283.40625,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,283.40625)
\lineto(326.683594,274.75)
\lineto(335.335938,283.40625)
\closepath
\moveto(326.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,283.40625)
\lineto(326.683594,274.75)
\lineto(335.335938,283.40625)
\closepath
\moveto(326.683594,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(32.101563,67.027344)
\lineto(23.753906,67.027344)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(27.703125,63.078125)
\lineto(32.101563,67.027344)
\lineto(23.753906,67.027344)
\closepath
\moveto(27.703125,63.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(292.0625,240.132812)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(292.0625,240.132812)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(28.164063,348.402344)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.332031,348.070312)
\lineto(28.164063,348.402344)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.332031,348.070312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(309.371094,257.441406)
\lineto(300.71875,248.785156)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(318.027344,248.785156)
\lineto(309.371094,257.441406)
\lineto(300.71875,248.785156)
\closepath
\moveto(318.027344,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,257.441406)
\lineto(292.0625,248.785156)
\lineto(300.71875,248.785156)
\closepath
\moveto(292.0625,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(287.734375,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,248.785156)
\lineto(287.734375,253.113281)
\lineto(283.40625,248.785156)
\closepath
\moveto(292.0625,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(309.371094,257.441406)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(309.371094,257.441406)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(309.371094,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,257.441406)
\lineto(309.371094,266.097656)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(305.042969,270.425781)
\lineto(309.371094,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,274.75)
\lineto(305.042969,270.425781)
\lineto(309.371094,274.75)
\closepath
\moveto(300.71875,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(289.824219,276.988281)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(292.0625,279.667969)
\lineto(289.824219,276.988281)
\lineto(292.0625,274.75)
\closepath
\moveto(292.0625,279.667969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,274.75)
\lineto(309.371094,266.097656)
\lineto(318.027344,266.097656)
\closepath
\moveto(309.371094,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(305.042969,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.371094,266.097656)
\lineto(305.042969,270.425781)
\lineto(300.71875,266.097656)
\closepath
\moveto(309.371094,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(326.683594,274.75)
\lineto(318.027344,266.097656)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,266.097656)
\lineto(326.683594,274.75)
\lineto(318.027344,266.097656)
\closepath
\moveto(335.335938,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.195313,253.917969)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.421875,252.085937)
\lineto(46.195313,253.917969)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.421875,252.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(333.011719,329.007812)
\lineto(335.335938,326.683594)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(335.335938,331.816406)
\lineto(333.011719,329.007812)
\lineto(335.335938,326.683594)
\closepath
\moveto(335.335938,331.816406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(302.386719,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(305.554688,295.878906)
\lineto(302.386719,292.0625)
\lineto(309.371094,292.0625)
\closepath
\moveto(305.554688,295.878906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(35.890625,321.507812)
\lineto(32.410156,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.578125,318.027344)
\lineto(35.890625,321.507812)
\lineto(32.410156,318.027344)
\closepath
\moveto(36.578125,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(345.445313,343.992187)
\lineto(348.320313,343.992187)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.320313,347.453125)
\lineto(345.445313,343.992187)
\lineto(348.320313,343.992187)
\closepath
\moveto(348.320313,347.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(352.648438,352.644531)
\lineto(349.046875,348.320312)
\lineto(352.648438,348.320312)
\closepath
\moveto(352.648438,352.644531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(352.648438,352.644531)
\lineto(349.046875,348.320312)
\lineto(352.648438,348.320312)
\closepath
\moveto(352.648438,352.644531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(34.796875,326.683594)
\lineto(32.410156,326.683594)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.449219,323.640625)
\lineto(34.796875,326.683594)
\lineto(32.410156,326.683594)
\closepath
\moveto(35.449219,323.640625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.183594,276.871094)
\lineto(41.0625,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.476563,274.75)
\lineto(43.183594,276.871094)
\lineto(41.0625,274.75)
\closepath
\moveto(43.476563,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(42.261719,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.460938,282.011719)
\lineto(42.261719,283.40625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.460938,282.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(154.039063,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(158.15625,131.695312)
\lineto(154.039063,127.613281)
\lineto(162.234375,127.613281)
\closepath
\moveto(158.15625,131.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(162.753906,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(166.824219,140.335937)
\lineto(162.753906,136.269531)
\lineto(170.890625,136.269531)
\closepath
\moveto(166.824219,140.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(295.175781,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(297.699219,286.425781)
\lineto(295.175781,283.40625)
\lineto(300.71875,283.40625)
\closepath
\moveto(297.699219,286.425781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(44.222656,269.253906)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.640625,266.097656)
\lineto(44.222656,269.253906)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.640625,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(145.292969,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(149.457031,123.082031)
\lineto(145.292969,118.960937)
\lineto(153.582031,118.960937)
\closepath
\moveto(149.457031,123.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(136.613281,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(140.769531,114.460937)
\lineto(136.613281,110.304687)
\lineto(144.925781,110.304687)
\closepath
\moveto(140.769531,114.460937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(171.386719,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(175.441406,149.03125)
\lineto(171.386719,144.925781)
\lineto(179.546875,144.925781)
\closepath
\moveto(175.441406,149.03125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(331.082031,326.683594)
\lineto(335.335938,326.683594)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(333.011719,329.007812)
\lineto(331.082031,326.683594)
\lineto(335.335938,326.683594)
\closepath
\moveto(333.011719,329.007812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(254.097656,234.820312)
\lineto(257.441406,231.476562)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(257.441406,238.707031)
\lineto(254.097656,234.820312)
\lineto(257.441406,231.476562)
\closepath
\moveto(257.441406,238.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(229.84375,207.144531)
\lineto(231.476563,205.511719)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(231.476563,208.972656)
\lineto(229.84375,207.144531)
\lineto(231.476563,205.511719)
\closepath
\moveto(231.476563,208.972656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(221.652344,198.023437)
\lineto(222.820313,196.855469)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(222.820313,199.3125)
\lineto(221.652344,198.023437)
\lineto(222.820313,196.855469)
\closepath
\moveto(222.820313,199.3125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(205.085938,179.96875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.511719,180.429687)
\lineto(205.085938,179.96875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.511719,180.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(110.304688,67.027344)
\lineto(110.304688,58.375)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(114.632813,62.703125)
\lineto(110.304688,67.027344)
\lineto(110.304688,58.375)
\closepath
\moveto(114.632813,62.703125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(246.0625,225.542969)
\lineto(248.785156,222.820312)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(248.785156,228.683594)
\lineto(246.0625,225.542969)
\lineto(248.785156,222.820312)
\closepath
\moveto(248.785156,228.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(213.402344,188.964844)
\lineto(214.167969,188.199219)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(214.167969,189.792969)
\lineto(213.402344,188.964844)
\lineto(214.167969,188.199219)
\closepath
\moveto(214.167969,189.792969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(128.152344,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(132.144531,105.777344)
\lineto(128.152344,101.648437)
\lineto(136.269531,101.648437)
\closepath
\moveto(132.144531,105.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(287.949219,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(289.824219,276.988281)
\lineto(287.949219,274.75)
\lineto(292.0625,274.75)
\closepath
\moveto(289.824219,276.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(340.859375,338.472656)
\lineto(343.992188,335.335937)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(343.992188,342.246094)
\lineto(340.859375,338.472656)
\lineto(343.992188,335.335937)
\closepath
\moveto(343.992188,342.246094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(237.976563,216.320312)
\lineto(240.132813,214.167969)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(240.132813,218.769531)
\lineto(237.976563,216.320312)
\lineto(240.132813,214.167969)
\closepath
\moveto(240.132813,218.769531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(196.703125,171.042969)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.855469,171.207031)
\lineto(196.703125,171.042969)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.855469,171.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(325.167969,319.542969)
\lineto(326.683594,318.027344)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(326.683594,321.371094)
\lineto(325.167969,319.542969)
\lineto(326.683594,318.027344)
\closepath
\moveto(326.683594,321.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(99.066406,60.957031)
\lineto(101.648438,58.375)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.648438,66.871094)
\lineto(99.066406,60.957031)
\lineto(101.648438,58.375)
\closepath
\moveto(101.648438,66.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(179.90625,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(183.996094,157.78125)
\lineto(179.90625,153.582031)
\lineto(188.199219,153.582031)
\closepath
\moveto(183.996094,157.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.109375,284.453125)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.261719,283.40625)
\lineto(42.109375,284.453125)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.261719,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(228.386719,205.511719)
\lineto(231.476563,205.511719)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(229.84375,207.144531)
\lineto(228.386719,205.511719)
\lineto(231.476563,205.511719)
\closepath
\moveto(229.84375,207.144531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.429688,207.21875)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.597656,205.511719)
\lineto(51.429688,207.21875)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.597656,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(43.476563,274.75)
\lineto(41.0625,274.75)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.859375,271.957031)
\lineto(43.476563,274.75)
\lineto(41.0625,274.75)
\closepath
\moveto(43.859375,271.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.796875,222.898437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.808594,222.820312)
\lineto(49.796875,222.898437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.808594,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(212.699219,188.199219)
\lineto(214.167969,188.199219)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(213.402344,188.964844)
\lineto(212.699219,188.199219)
\lineto(214.167969,188.199219)
\closepath
\moveto(213.402344,188.964844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(52.925781,191.40625)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.207031,188.199219)
\lineto(52.925781,191.40625)
\lineto(49.71875,188.199219)
\closepath
\moveto(53.207031,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.554688,170.890625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.703125,171.042969)
\lineto(196.554688,170.890625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.703125,171.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(34.363281,328.636719)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.796875,326.683594)
\lineto(34.363281,328.636719)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.796875,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(98.121094,58.375)
\lineto(101.648438,58.375)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(99.066406,60.957031)
\lineto(98.121094,58.375)
\lineto(101.648438,58.375)
\closepath
\moveto(99.066406,60.957031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(316.746094,309.371094)
\lineto(318.027344,309.371094)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(317.324219,310.074219)
\lineto(316.746094,309.371094)
\lineto(318.027344,309.371094)
\closepath
\moveto(317.324219,310.074219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(243.6875,222.820312)
\lineto(248.785156,222.820312)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(246.0625,225.542969)
\lineto(243.6875,222.820312)
\lineto(248.785156,222.820312)
\closepath
\moveto(246.0625,225.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(258.664063,240.132812)
\lineto(266.097656,240.132812)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(262.09375,244.136719)
\lineto(258.664063,240.132812)
\lineto(266.097656,240.132812)
\closepath
\moveto(262.09375,244.136719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(49.933594,92.78125)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,92.238281)
\lineto(49.933594,92.78125)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.71875,92.238281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(50.71875,214.167969)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.835938,213.046875)
\lineto(50.71875,214.167969)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.835938,213.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(40.085938,75.683594)
\lineto(32.410156,75.683594)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(36.546875,71.542969)
\lineto(40.085938,75.683594)
\lineto(32.410156,75.683594)
\closepath
\moveto(36.546875,71.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(123.691406,96.917969)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.613281,101.085937)
\lineto(123.691406,96.917969)
\lineto(127.613281,92.996094)
\closepath
\moveto(127.613281,101.085937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(44.109375,81.292969)
\lineto(41.0625,84.339844)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,76.949219)
\lineto(44.109375,81.292969)
\lineto(41.0625,84.339844)
\closepath
\moveto(41.0625,76.949219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(36.546875,71.542969)
\lineto(32.410156,75.683594)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,67.320312)
\lineto(36.546875,71.542969)
\lineto(32.410156,75.683594)
\closepath
\moveto(32.410156,67.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(54.398438,110.304687)
\lineto(49.71875,110.304687)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.714844,106.308594)
\lineto(54.398438,110.304687)
\lineto(49.71875,110.304687)
\closepath
\moveto(53.714844,106.308594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(108.105469,77.882812)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(110.304688,80.980469)
\lineto(108.105469,77.882812)
\lineto(110.304688,75.683594)
\closepath
\moveto(110.304688,80.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(50.011719,92.996094)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.933594,92.78125)
\lineto(50.011719,92.996094)
\lineto(49.71875,92.996094)
\closepath
\moveto(49.933594,92.78125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(140.769531,114.460937)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(144.925781,118.59375)
\lineto(140.769531,114.460937)
\lineto(144.925781,110.304687)
\closepath
\moveto(144.925781,118.59375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(204.695313,179.546875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(205.085938,179.96875)
\lineto(204.695313,179.546875)
\lineto(205.511719,179.546875)
\closepath
\moveto(205.085938,179.96875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(175.441406,149.03125)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.546875,153.210937)
\lineto(175.441406,149.03125)
\lineto(179.546875,144.925781)
\closepath
\moveto(179.546875,153.210937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(220.59375,196.855469)
\lineto(222.820313,196.855469)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(221.652344,198.023437)
\lineto(220.59375,196.855469)
\lineto(222.820313,196.855469)
\closepath
\moveto(221.652344,198.023437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(158.15625,131.695312)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.234375,135.75)
\lineto(158.15625,131.695312)
\lineto(162.234375,127.613281)
\closepath
\moveto(162.234375,135.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.425781,196.855469)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.703125,193.871094)
\lineto(52.425781,196.855469)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.703125,193.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(41.0625,291.515625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(42.109375,284.453125)
\lineto(41.0625,291.515625)
\lineto(41.0625,283.40625)
\closepath
\moveto(42.109375,284.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(93.335938,32.75)
\lineto(97.320313,36.734375)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.015625,40.042969)
\lineto(93.335938,32.75)
\lineto(97.320313,36.734375)
\closepath
\moveto(94.015625,40.042969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.097656,28.082031)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.296875,32.105469)
\lineto(93.097656,28.082031)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.296875,32.105469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(338.257813,335.335937)
\lineto(343.992188,335.335937)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(340.859375,338.472656)
\lineto(338.257813,335.335937)
\lineto(343.992188,335.335937)
\closepath
\moveto(340.859375,338.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(49.808594,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.8125,222.726562)
\lineto(49.808594,222.820312)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.8125,222.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\closepath
\moveto(92.992188,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(251.207031,231.476562)
\lineto(257.441406,231.476562)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(254.097656,234.820312)
\lineto(251.207031,231.476562)
\lineto(257.441406,231.476562)
\closepath
\moveto(254.097656,234.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(265.839844,248.53125)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.058594,248.785156)
\lineto(265.839844,248.53125)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.058594,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.082031,348.554687)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.164063,348.402344)
\lineto(28.082031,348.554687)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.164063,348.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(266.078125,248.804687)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.097656,248.832031)
\lineto(266.078125,248.804687)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.097656,248.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(56,133.898437)
\lineto(54.046875,131.941406)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.941406,130.046875)
\lineto(56,133.898437)
\lineto(54.046875,131.941406)
\closepath
\moveto(55.941406,130.046875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.765625,125.003906)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.582031,121.75)
\lineto(55.765625,125.003906)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.582031,121.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(323.914063,318.027344)
\lineto(326.683594,318.027344)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(325.167969,319.542969)
\lineto(323.914063,318.027344)
\lineto(326.683594,318.027344)
\closepath
\moveto(325.167969,319.542969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(92.996094,23.753906)
\lineto(92.992188,23.753906)
\closepath
\moveto(92.996094,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(101.800781,67.179687)
\lineto(105.976563,71.355469)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(104.738281,72.597656)
\lineto(101.800781,67.179687)
\lineto(105.976563,71.355469)
\closepath
\moveto(104.738281,72.597656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(45.222656,261.601562)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.75,257.441406)
\lineto(45.222656,261.601562)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.75,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.628906,215.078125)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.71875,214.167969)
\lineto(50.628906,215.078125)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.71875,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.191406,199.332031)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.425781,196.855469)
\lineto(52.191406,199.332031)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.425781,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(112.851563,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(115.585938,87.714844)
\lineto(112.851563,84.339844)
\lineto(118.960938,84.339844)
\closepath
\moveto(115.585938,87.714844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(94.332031,42.402344)
\lineto(97.320313,45.390625)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.203125,47.511719)
\lineto(94.332031,42.402344)
\lineto(97.320313,45.390625)
\closepath
\moveto(95.203125,47.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(273.394531,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(274.019531,258.175781)
\lineto(273.394531,257.441406)
\lineto(274.75,257.441406)
\closepath
\moveto(274.019531,258.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(297.699219,286.425781)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(300.71875,290.054687)
\lineto(297.699219,286.425781)
\lineto(300.71875,283.40625)
\closepath
\moveto(300.71875,290.054687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(53.613281,183.441406)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.921875,179.546875)
\lineto(53.613281,183.441406)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.921875,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(106.648438,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(108.105469,77.882812)
\lineto(106.648438,75.683594)
\lineto(110.304688,75.683594)
\closepath
\moveto(108.105469,77.882812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(55.945313,142.496094)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.996094,138.648437)
\lineto(55.945313,142.496094)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.996094,138.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(55.070313,115.65625)
\lineto(54.046875,114.632812)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.863281,113.8125)
\lineto(55.070313,115.65625)
\lineto(54.046875,114.632812)
\closepath
\moveto(54.863281,113.8125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(51.597656,205.511719)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.800781,203.429687)
\lineto(51.597656,205.511719)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.800781,203.429687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.058594,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(266.078125,248.804687)
\lineto(266.058594,248.785156)
\lineto(266.097656,248.785156)
\closepath
\moveto(266.078125,248.804687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(281.933594,267.570312)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(283.40625,269.328125)
\lineto(281.933594,267.570312)
\lineto(283.40625,266.097656)
\closepath
\moveto(283.40625,269.328125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(44.640625,266.097656)
\lineto(41.0625,266.097656)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.171875,261.988281)
\lineto(44.640625,266.097656)
\lineto(41.0625,266.097656)
\closepath
\moveto(45.171875,261.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(280.699219,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(281.933594,267.570312)
\lineto(280.699219,266.097656)
\lineto(283.40625,266.097656)
\closepath
\moveto(281.933594,267.570312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(120.128906,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(123.691406,96.917969)
\lineto(120.128906,92.996094)
\lineto(127.613281,92.996094)
\closepath
\moveto(123.691406,96.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(54.816406,167.335937)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.921875,165.6875)
\lineto(54.816406,167.335937)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.921875,165.6875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(236.078125,214.167969)
\lineto(240.132813,214.167969)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(237.976563,216.320312)
\lineto(236.078125,214.167969)
\lineto(240.132813,214.167969)
\closepath
\moveto(237.976563,216.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.660156,335.589844)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.726563,335.335937)
\lineto(32.660156,335.589844)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.726563,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.695313,150.902344)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.820313,147.480469)
\lineto(55.695313,150.902344)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.820313,147.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.308594,159.167969)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.445313,156.507812)
\lineto(55.308594,159.167969)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.445313,156.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.246094,175.417969)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.277344,174.988281)
\lineto(54.246094,175.417969)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.277344,174.988281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.050781,238.464844)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.742188,232.453125)
\lineto(48.050781,238.464844)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.742188,232.453125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(37.289063,314.25)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.535156,312.898437)
\lineto(37.289063,314.25)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.535156,312.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(38.59375,306.902344)
\lineto(36.734375,305.042969)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.339844,302.4375)
\lineto(38.59375,306.902344)
\lineto(36.734375,305.042969)
\closepath
\moveto(39.339844,302.4375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(96.550781,53.273437)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.890625,54.480469)
\lineto(96.550781,53.273437)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.890625,54.480469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.71875,223.621094)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.796875,222.898437)
\lineto(49.71875,223.621094)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.796875,222.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(32.726563,335.335937)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.835938,334.910156)
\lineto(32.726563,335.335937)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.835938,334.910156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(39.824219,299.476562)
\lineto(36.734375,296.390625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.96875,292.15625)
\lineto(39.824219,299.476562)
\lineto(36.734375,296.390625)
\closepath
\moveto(40.96875,292.15625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(23.753906,59.832031)
\lineto(27.703125,63.078125)
\lineto(23.753906,67.027344)
\closepath
\moveto(23.753906,59.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(23.753906,59.832031)
\lineto(27.703125,63.078125)
\lineto(23.753906,67.027344)
\closepath
\moveto(23.753906,59.832031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(285.882813,272.277344)
\lineto(287.734375,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(287.949219,274.75)
\lineto(285.882813,272.277344)
\lineto(287.734375,270.425781)
\lineto(292.0625,274.75)
\closepath
\moveto(287.949219,274.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.582031,121.75)
\lineto(54.046875,123.289062)
\lineto(49.71875,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.378906,118.960937)
\lineto(55.582031,121.75)
\lineto(54.046875,123.289062)
\lineto(49.71875,118.960937)
\closepath
\moveto(55.378906,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(326.683594,321.371094)
\lineto(326.683594,318.027344)
\lineto(331.011719,322.355469)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(329.089844,324.277344)
\lineto(326.683594,321.371094)
\lineto(326.683594,318.027344)
\lineto(331.011719,322.355469)
\closepath
\moveto(329.089844,324.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(40.992188,291.992187)
\lineto(36.734375,287.734375)
\lineto(41.0625,283.40625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(41.0625,291.515625)
\lineto(40.992188,291.992187)
\lineto(36.734375,287.734375)
\lineto(41.0625,283.40625)
\closepath
\moveto(41.0625,291.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(111.742188,82.898437)
\lineto(114.632813,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(112.851563,84.339844)
\lineto(111.742188,82.898437)
\lineto(114.632813,80.011719)
\lineto(118.960938,84.339844)
\closepath
\moveto(112.851563,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(32.257813,67.179687)
\lineto(28.082031,71.355469)
\lineto(23.753906,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.101563,67.027344)
\lineto(32.257813,67.179687)
\lineto(28.082031,71.355469)
\lineto(23.753906,67.027344)
\closepath
\moveto(32.101563,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(335.335938,331.816406)
\lineto(335.335938,326.683594)
\lineto(339.664063,331.011719)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(336.933594,333.742187)
\lineto(335.335938,331.816406)
\lineto(335.335938,326.683594)
\lineto(339.664063,331.011719)
\closepath
\moveto(336.933594,333.742187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.648438,66.871094)
\lineto(101.648438,58.375)
\lineto(105.976563,62.703125)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.699219,66.980469)
\lineto(101.648438,66.871094)
\lineto(101.648438,58.375)
\lineto(105.976563,62.703125)
\closepath
\moveto(101.699219,66.980469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.96875,292.15625)
\lineto(36.734375,296.390625)
\lineto(32.410156,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.984375,292.0625)
\lineto(40.96875,292.15625)
\lineto(36.734375,296.390625)
\lineto(32.410156,292.0625)
\closepath
\moveto(40.984375,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(318.027344,310.921875)
\lineto(318.027344,309.371094)
\lineto(322.355469,313.699219)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(321.246094,314.808594)
\lineto(318.027344,310.921875)
\lineto(318.027344,309.371094)
\lineto(322.355469,313.699219)
\closepath
\moveto(321.246094,314.808594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(343.992188,342.246094)
\lineto(343.992188,335.335937)
\lineto(348.320313,339.664062)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(344.785156,343.199219)
\lineto(343.992188,342.246094)
\lineto(343.992188,335.335937)
\lineto(348.320313,339.664062)
\closepath
\moveto(344.785156,343.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(270.050781,253.488281)
\lineto(270.425781,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(273.394531,257.441406)
\lineto(270.050781,253.488281)
\lineto(270.425781,253.113281)
\lineto(274.75,257.441406)
\closepath
\moveto(273.394531,257.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(101.722656,67.027344)
\lineto(110.304688,67.027344)
\lineto(105.976563,71.355469)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.800781,67.179687)
\lineto(101.722656,67.027344)
\lineto(110.304688,67.027344)
\lineto(105.976563,71.355469)
\closepath
\moveto(101.800781,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(95.203125,47.511719)
\lineto(97.320313,45.390625)
\lineto(101.648438,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(95.667969,49.71875)
\lineto(95.203125,47.511719)
\lineto(97.320313,45.390625)
\lineto(101.648438,49.71875)
\closepath
\moveto(95.667969,49.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(37.535156,312.898437)
\lineto(36.734375,313.699219)
\lineto(32.410156,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.167969,309.371094)
\lineto(37.535156,312.898437)
\lineto(36.734375,313.699219)
\lineto(32.410156,309.371094)
\closepath
\moveto(38.167969,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(40.515625,76.230469)
\lineto(36.734375,80.011719)
\lineto(32.410156,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.085938,75.683594)
\lineto(40.515625,76.230469)
\lineto(36.734375,80.011719)
\lineto(32.410156,75.683594)
\closepath
\moveto(40.085938,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.015625,40.042969)
\lineto(97.320313,36.734375)
\lineto(97.320313,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.144531,41.0625)
\lineto(94.015625,40.042969)
\lineto(97.320313,36.734375)
\lineto(97.320313,41.0625)
\closepath
\moveto(94.144531,41.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.296875,32.105469)
\lineto(97.320313,28.082031)
\lineto(97.320313,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.3125,32.410156)
\lineto(93.296875,32.105469)
\lineto(97.320313,28.082031)
\lineto(97.320313,32.410156)
\closepath
\moveto(93.3125,32.410156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(242.027344,220.925781)
\lineto(244.457031,218.492187)
\lineto(248.785156,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(243.6875,222.820312)
\lineto(242.027344,220.925781)
\lineto(244.457031,218.492187)
\lineto(248.785156,222.820312)
\closepath
\moveto(243.6875,222.820312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(35.449219,323.640625)
\lineto(32.410156,326.683594)
\lineto(32.410156,318.027344)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(35.890625,321.507812)
\lineto(35.449219,323.640625)
\lineto(32.410156,326.683594)
\lineto(32.410156,318.027344)
\closepath
\moveto(35.890625,321.507812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(217.535156,193.484375)
\lineto(218.492188,192.527344)
\lineto(222.820313,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(220.59375,196.855469)
\lineto(217.535156,193.484375)
\lineto(218.492188,192.527344)
\lineto(222.820313,196.855469)
\closepath
\moveto(220.59375,196.855469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(209.253906,184.457031)
\lineto(209.839844,183.875)
\lineto(214.167969,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(212.699219,188.199219)
\lineto(209.253906,184.457031)
\lineto(209.839844,183.875)
\lineto(214.167969,188.199219)
\closepath
\moveto(212.699219,188.199219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(248.785156,228.683594)
\lineto(248.785156,222.820312)
\lineto(253.113281,227.148437)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(250.085938,230.175781)
\lineto(248.785156,228.683594)
\lineto(248.785156,222.820312)
\lineto(253.113281,227.148437)
\closepath
\moveto(250.085938,230.175781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(277.980469,262.871094)
\lineto(279.078125,261.769531)
\lineto(283.40625,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(280.699219,266.097656)
\lineto(277.980469,262.871094)
\lineto(279.078125,261.769531)
\lineto(283.40625,266.097656)
\closepath
\moveto(280.699219,266.097656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(225.757813,202.574219)
\lineto(227.148438,201.183594)
\lineto(231.476563,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(228.386719,205.511719)
\lineto(225.757813,202.574219)
\lineto(227.148438,201.183594)
\lineto(231.476563,205.511719)
\closepath
\moveto(228.386719,205.511719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(233.917969,211.726562)
\lineto(235.804688,209.839844)
\lineto(240.132813,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(236.078125,214.167969)
\lineto(233.917969,211.726562)
\lineto(235.804688,209.839844)
\lineto(240.132813,214.167969)
\closepath
\moveto(236.078125,214.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(39.621094,300.71875)
\lineto(32.410156,300.71875)
\lineto(36.734375,296.390625)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.824219,299.476562)
\lineto(39.621094,300.71875)
\lineto(32.410156,300.71875)
\lineto(36.734375,296.390625)
\closepath
\moveto(39.824219,299.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(250.085938,230.175781)
\lineto(253.113281,227.148437)
\lineto(257.441406,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(251.207031,231.476562)
\lineto(250.085938,230.175781)
\lineto(253.113281,227.148437)
\lineto(257.441406,231.476562)
\closepath
\moveto(251.207031,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(200.902344,175.5)
\lineto(201.183594,175.21875)
\lineto(205.511719,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(204.695313,179.546875)
\lineto(200.902344,175.5)
\lineto(201.183594,175.21875)
\lineto(205.511719,179.546875)
\closepath
\moveto(204.695313,179.546875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(47.261719,86.796875)
\lineto(45.390625,88.667969)
\lineto(41.0625,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.945313,84.339844)
\lineto(47.261719,86.796875)
\lineto(45.390625,88.667969)
\lineto(41.0625,84.339844)
\closepath
\moveto(45.945313,84.339844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(313.402344,305.34375)
\lineto(313.699219,305.042969)
\lineto(318.027344,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(316.746094,309.371094)
\lineto(313.402344,305.34375)
\lineto(313.699219,305.042969)
\lineto(318.027344,309.371094)
\closepath
\moveto(316.746094,309.371094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(293.761719,281.707031)
\lineto(296.390625,279.078125)
\lineto(300.71875,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(295.175781,283.40625)
\lineto(293.761719,281.707031)
\lineto(296.390625,279.078125)
\lineto(300.71875,283.40625)
\closepath
\moveto(295.175781,283.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(188.296875,162.234375)
\lineto(196.855469,162.234375)
\lineto(192.527344,166.5625)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(190.585938,164.621094)
\lineto(188.296875,162.234375)
\lineto(196.855469,162.234375)
\lineto(192.527344,166.5625)
\closepath
\moveto(190.585938,164.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(192.484375,166.605469)
\lineto(192.527344,166.5625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(196.554688,170.890625)
\lineto(192.484375,166.605469)
\lineto(192.527344,166.5625)
\lineto(196.855469,170.890625)
\closepath
\moveto(196.554688,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(46.421875,252.085937)
\lineto(45.390625,253.113281)
\lineto(45.390625,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.824219,248.785156)
\lineto(46.421875,252.085937)
\lineto(45.390625,253.113281)
\lineto(45.390625,248.785156)
\closepath
\moveto(46.824219,248.785156)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(231.476563,208.972656)
\lineto(231.476563,205.511719)
\lineto(235.804688,209.839844)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(233.917969,211.726562)
\lineto(231.476563,208.972656)
\lineto(231.476563,205.511719)
\lineto(235.804688,209.839844)
\closepath
\moveto(233.917969,211.726562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(52.082031,99.285156)
\lineto(49.71875,101.648437)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.195313,93.46875)
\lineto(52.082031,99.285156)
\lineto(49.71875,101.648437)
\lineto(49.71875,92.996094)
\closepath
\moveto(50.195313,93.46875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.53125,184.386719)
\lineto(49.71875,188.199219)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.613281,183.441406)
\lineto(53.53125,184.386719)
\lineto(49.71875,188.199219)
\lineto(49.71875,179.546875)
\closepath
\moveto(53.613281,183.441406)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(309.480469,300.609375)
\lineto(313.699219,296.390625)
\lineto(318.027344,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.570313,300.71875)
\lineto(309.480469,300.609375)
\lineto(313.699219,296.390625)
\lineto(318.027344,300.71875)
\closepath
\moveto(309.570313,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(321.246094,314.808594)
\lineto(322.355469,313.699219)
\lineto(326.683594,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(323.914063,318.027344)
\lineto(321.246094,314.808594)
\lineto(322.355469,313.699219)
\lineto(326.683594,318.027344)
\closepath
\moveto(323.914063,318.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(36.578125,318.027344)
\lineto(32.410156,318.027344)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(37.289063,314.25)
\lineto(36.578125,318.027344)
\lineto(32.410156,318.027344)
\lineto(36.734375,313.699219)
\closepath
\moveto(37.289063,314.25)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(205.511719,180.429687)
\lineto(205.511719,179.546875)
\lineto(209.839844,183.875)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(209.253906,184.457031)
\lineto(205.511719,180.429687)
\lineto(205.511719,179.546875)
\lineto(209.839844,183.875)
\closepath
\moveto(209.253906,184.457031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(222.820313,199.3125)
\lineto(222.820313,196.855469)
\lineto(227.148438,201.183594)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(225.757813,202.574219)
\lineto(222.820313,199.3125)
\lineto(222.820313,196.855469)
\lineto(227.148438,201.183594)
\closepath
\moveto(225.757813,202.574219)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.742188,232.453125)
\lineto(45.390625,235.804687)
\lineto(41.0625,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.851563,231.476562)
\lineto(48.742188,232.453125)
\lineto(45.390625,235.804687)
\lineto(41.0625,231.476562)
\closepath
\moveto(48.851563,231.476562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(51.800781,203.429687)
\lineto(49.71875,205.511719)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.191406,199.332031)
\lineto(51.800781,203.429687)
\lineto(49.71875,205.511719)
\lineto(49.71875,196.855469)
\closepath
\moveto(52.191406,199.332031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(49.8125,222.726562)
\lineto(49.71875,222.820312)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(50.628906,215.078125)
\lineto(49.8125,222.726562)
\lineto(49.71875,222.820312)
\lineto(49.71875,214.167969)
\closepath
\moveto(50.628906,215.078125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(257.441406,238.707031)
\lineto(257.441406,231.476562)
\lineto(261.769531,235.804687)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.097656,239.472656)
\lineto(257.441406,238.707031)
\lineto(257.441406,231.476562)
\lineto(261.769531,235.804687)
\closepath
\moveto(258.097656,239.472656)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(240.132813,218.769531)
\lineto(240.132813,214.167969)
\lineto(244.457031,218.492187)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(242.027344,220.925781)
\lineto(240.132813,218.769531)
\lineto(240.132813,214.167969)
\lineto(244.457031,218.492187)
\closepath
\moveto(242.027344,220.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(95.667969,49.71875)
\lineto(101.648438,49.71875)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(96.550781,53.273437)
\lineto(95.667969,49.71875)
\lineto(101.648438,49.71875)
\lineto(97.320313,54.046875)
\closepath
\moveto(96.550781,53.273437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(153.804688,127.390625)
\lineto(157.90625,123.289062)
\lineto(162.234375,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(154.039063,127.613281)
\lineto(153.804688,127.390625)
\lineto(157.90625,123.289062)
\lineto(162.234375,127.613281)
\closepath
\moveto(154.039063,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(45.75,257.441406)
\lineto(41.0625,257.441406)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(46.195313,253.917969)
\lineto(45.75,257.441406)
\lineto(41.0625,257.441406)
\lineto(45.390625,253.113281)
\closepath
\moveto(46.195313,253.917969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.371094,300.476562)
\lineto(309.371094,292.0625)
\lineto(313.699219,296.390625)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(309.480469,300.609375)
\lineto(309.371094,300.476562)
\lineto(309.371094,292.0625)
\lineto(313.699219,296.390625)
\closepath
\moveto(309.480469,300.609375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(43.859375,271.957031)
\lineto(41.0625,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(44.222656,269.253906)
\lineto(43.859375,271.957031)
\lineto(41.0625,274.75)
\lineto(41.0625,266.097656)
\closepath
\moveto(44.222656,269.253906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(300.71875,290.054687)
\lineto(300.71875,283.40625)
\lineto(305.042969,287.734375)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(301.628906,291.152344)
\lineto(300.71875,290.054687)
\lineto(300.71875,283.40625)
\lineto(305.042969,287.734375)
\closepath
\moveto(301.628906,291.152344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(344.785156,343.199219)
\lineto(348.320313,339.664062)
\lineto(348.320313,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(345.445313,343.992187)
\lineto(344.785156,343.199219)
\lineto(348.320313,339.664062)
\lineto(348.320313,343.992187)
\closepath
\moveto(345.445313,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(50.835938,213.046875)
\lineto(49.71875,214.167969)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(51.429688,207.21875)
\lineto(50.835938,213.046875)
\lineto(49.71875,214.167969)
\lineto(49.71875,205.511719)
\closepath
\moveto(51.429688,207.21875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(262.09375,244.136719)
\lineto(266.097656,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(265.839844,248.53125)
\lineto(262.09375,244.136719)
\lineto(266.097656,240.132812)
\lineto(266.097656,248.785156)
\closepath
\moveto(265.839844,248.53125)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(52.703125,193.871094)
\lineto(49.71875,196.855469)
\lineto(49.71875,188.199219)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(52.925781,191.40625)
\lineto(52.703125,193.871094)
\lineto(49.71875,196.855469)
\lineto(49.71875,188.199219)
\closepath
\moveto(52.925781,191.40625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(23.765625,352.648437)
\lineto(23.753906,352.648437)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(28.082031,348.554687)
\lineto(23.765625,352.648437)
\lineto(23.753906,352.648437)
\lineto(28.082031,348.320312)
\closepath
\moveto(28.082031,348.554687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(40.984375,292.0625)
\lineto(32.410156,292.0625)
\lineto(36.734375,287.734375)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.992188,291.992187)
\lineto(40.984375,292.0625)
\lineto(32.410156,292.0625)
\lineto(36.734375,287.734375)
\closepath
\moveto(40.992188,291.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(266.097656,248.832031)
\lineto(266.097656,248.785156)
\lineto(270.425781,253.113281)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(270.050781,253.488281)
\lineto(266.097656,248.832031)
\lineto(266.097656,248.785156)
\lineto(270.425781,253.113281)
\closepath
\moveto(270.050781,253.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(42.460938,282.011719)
\lineto(41.0625,283.40625)
\lineto(41.0625,274.75)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(43.183594,276.871094)
\lineto(42.460938,282.011719)
\lineto(41.0625,283.40625)
\lineto(41.0625,274.75)
\closepath
\moveto(43.183594,276.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(48.851563,231.476562)
\lineto(41.0625,231.476562)
\lineto(45.390625,227.148437)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.9375,230.695312)
\lineto(48.851563,231.476562)
\lineto(41.0625,231.476562)
\lineto(45.390625,227.148437)
\closepath
\moveto(48.9375,230.695312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(292.0625,279.667969)
\lineto(292.0625,274.75)
\lineto(296.390625,279.078125)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(293.761719,281.707031)
\lineto(292.0625,279.667969)
\lineto(292.0625,274.75)
\lineto(296.390625,279.078125)
\closepath
\moveto(293.761719,281.707031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.199219,162.136719)
\lineto(188.199219,153.582031)
\lineto(192.527344,157.90625)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.25,162.1875)
\lineto(188.199219,162.136719)
\lineto(188.199219,153.582031)
\lineto(192.527344,157.90625)
\closepath
\moveto(188.25,162.1875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(283.40625,269.328125)
\lineto(283.40625,266.097656)
\lineto(287.734375,270.425781)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(285.882813,272.277344)
\lineto(283.40625,269.328125)
\lineto(283.40625,266.097656)
\lineto(287.734375,270.425781)
\closepath
\moveto(285.882813,272.277344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(274.75,259.042969)
\lineto(274.75,257.441406)
\lineto(279.078125,261.769531)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(277.980469,262.871094)
\lineto(274.75,259.042969)
\lineto(274.75,257.441406)
\lineto(279.078125,261.769531)
\closepath
\moveto(277.980469,262.871094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(348.714844,347.925781)
\lineto(352.648438,343.992187)
\lineto(352.648438,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(349.046875,348.320312)
\lineto(348.714844,347.925781)
\lineto(352.648438,343.992187)
\lineto(352.648438,348.320312)
\closepath
\moveto(349.046875,348.320312)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.546875,153.210937)
\lineto(179.546875,144.925781)
\lineto(183.875,149.253906)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.726563,153.402344)
\lineto(179.546875,153.210937)
\lineto(179.546875,144.925781)
\lineto(183.875,149.253906)
\closepath
\moveto(179.726563,153.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(28.332031,348.070312)
\lineto(28.082031,348.320312)
\lineto(28.082031,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.066406,343.992187)
\lineto(28.332031,348.070312)
\lineto(28.082031,348.320312)
\lineto(28.082031,343.992187)
\closepath
\moveto(30.066406,343.992187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(92.996094,23.753906)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.097656,28.082031)
\lineto(92.996094,23.753906)
\lineto(97.320313,28.082031)
\closepath
\moveto(93.097656,28.082031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.699219,66.980469)
\lineto(105.976563,62.703125)
\lineto(110.304688,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(101.722656,67.027344)
\lineto(101.699219,66.980469)
\lineto(105.976563,62.703125)
\lineto(110.304688,67.027344)
\closepath
\moveto(101.722656,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.820313,147.480469)
\lineto(54.046875,149.253906)
\lineto(49.71875,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.894531,144.925781)
\lineto(55.820313,147.480469)
\lineto(54.046875,149.253906)
\lineto(49.71875,144.925781)
\closepath
\moveto(55.894531,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(96.890625,54.480469)
\lineto(97.320313,54.046875)
\lineto(101.648438,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(98.121094,58.375)
\lineto(96.890625,54.480469)
\lineto(97.320313,54.046875)
\lineto(101.648438,58.375)
\closepath
\moveto(98.121094,58.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.574219,170.890625)
\lineto(49.71875,170.890625)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.816406,167.335937)
\lineto(54.574219,170.890625)
\lineto(49.71875,170.890625)
\lineto(54.046875,166.5625)
\closepath
\moveto(54.816406,167.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(258.097656,239.472656)
\lineto(261.769531,235.804687)
\lineto(266.097656,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(258.664063,240.132812)
\lineto(258.097656,239.472656)
\lineto(261.769531,235.804687)
\lineto(266.097656,240.132812)
\closepath
\moveto(258.664063,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.171875,261.988281)
\lineto(41.0625,266.097656)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(45.222656,261.601562)
\lineto(45.171875,261.988281)
\lineto(41.0625,266.097656)
\lineto(41.0625,257.441406)
\closepath
\moveto(45.222656,261.601562)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(54.921875,165.6875)
\lineto(54.046875,166.5625)
\lineto(49.71875,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.132813,162.234375)
\lineto(54.921875,165.6875)
\lineto(54.046875,166.5625)
\lineto(49.71875,162.234375)
\closepath
\moveto(55.132813,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(30.671875,342.257812)
\lineto(28.082031,339.664062)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.410156,336.515625)
\lineto(30.671875,342.257812)
\lineto(28.082031,339.664062)
\lineto(32.410156,335.335937)
\closepath
\moveto(32.410156,336.515625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(55.378906,118.960937)
\lineto(49.71875,118.960937)
\lineto(54.046875,114.632812)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.070313,115.65625)
\lineto(55.378906,118.960937)
\lineto(49.71875,118.960937)
\lineto(54.046875,114.632812)
\closepath
\moveto(55.070313,115.65625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.589844,153.582031)
\lineto(49.71875,153.582031)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.695313,150.902344)
\lineto(55.589844,153.582031)
\lineto(49.71875,153.582031)
\lineto(54.046875,149.253906)
\closepath
\moveto(55.695313,150.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(53.714844,106.308594)
\lineto(49.71875,110.304687)
\lineto(49.71875,101.648437)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(53.558594,105.488281)
\lineto(53.714844,106.308594)
\lineto(49.71875,110.304687)
\lineto(49.71875,101.648437)
\closepath
\moveto(53.558594,105.488281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(32.835938,334.910156)
\lineto(32.410156,335.335937)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(34.363281,328.636719)
\lineto(32.835938,334.910156)
\lineto(32.410156,335.335937)
\lineto(32.410156,326.683594)
\closepath
\moveto(34.363281,328.636719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(54.863281,113.8125)
\lineto(54.046875,114.632812)
\lineto(49.71875,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.398438,110.304687)
\lineto(54.863281,113.8125)
\lineto(54.046875,114.632812)
\lineto(49.71875,110.304687)
\closepath
\moveto(54.398438,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(55.996094,138.648437)
\lineto(54.046875,140.597656)
\lineto(49.71875,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56.011719,136.269531)
\lineto(55.996094,138.648437)
\lineto(54.046875,140.597656)
\lineto(49.71875,136.269531)
\closepath
\moveto(56.011719,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(56.011719,136.269531)
\lineto(49.71875,136.269531)
\lineto(54.046875,131.941406)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(56,133.898437)
\lineto(56.011719,136.269531)
\lineto(49.71875,136.269531)
\lineto(54.046875,131.941406)
\closepath
\moveto(56,133.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.941406,130.046875)
\lineto(54.046875,131.941406)
\lineto(49.71875,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.867188,127.613281)
\lineto(55.941406,130.046875)
\lineto(54.046875,131.941406)
\lineto(49.71875,127.613281)
\closepath
\moveto(55.867188,127.613281)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.445313,156.507812)
\lineto(54.046875,157.90625)
\lineto(49.71875,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.589844,153.582031)
\lineto(55.445313,156.507812)
\lineto(54.046875,157.90625)
\lineto(49.71875,153.582031)
\closepath
\moveto(55.589844,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(301.628906,291.152344)
\lineto(305.042969,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(302.386719,292.0625)
\lineto(301.628906,291.152344)
\lineto(305.042969,287.734375)
\lineto(309.371094,292.0625)
\closepath
\moveto(302.386719,292.0625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.234375,135.75)
\lineto(162.234375,127.613281)
\lineto(166.5625,131.941406)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.496094,136.011719)
\lineto(162.234375,135.75)
\lineto(162.234375,127.613281)
\lineto(166.5625,131.941406)
\closepath
\moveto(162.496094,136.011719)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.339844,302.4375)
\lineto(36.734375,305.042969)
\lineto(32.410156,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(39.621094,300.71875)
\lineto(39.339844,302.4375)
\lineto(36.734375,305.042969)
\lineto(32.410156,300.71875)
\closepath
\moveto(39.621094,300.71875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(171.136719,144.679687)
\lineto(175.21875,140.597656)
\lineto(179.546875,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.386719,144.925781)
\lineto(171.136719,144.679687)
\lineto(175.21875,140.597656)
\lineto(179.546875,144.925781)
\closepath
\moveto(171.386719,144.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(188.25,162.1875)
\lineto(192.527344,157.90625)
\lineto(196.855469,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(188.296875,162.234375)
\lineto(188.25,162.1875)
\lineto(192.527344,157.90625)
\lineto(196.855469,162.234375)
\closepath
\moveto(188.296875,162.234375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.132813,162.234375)
\lineto(49.71875,162.234375)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.308594,159.167969)
\lineto(55.132813,162.234375)
\lineto(49.71875,162.234375)
\lineto(54.046875,157.90625)
\closepath
\moveto(55.308594,159.167969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(196.855469,171.207031)
\lineto(196.855469,170.890625)
\lineto(201.183594,175.21875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(200.902344,175.5)
\lineto(196.855469,171.207031)
\lineto(196.855469,170.890625)
\lineto(201.183594,175.21875)
\closepath
\moveto(200.902344,175.5)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.894531,144.925781)
\lineto(49.71875,144.925781)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.945313,142.496094)
\lineto(55.894531,144.925781)
\lineto(49.71875,144.925781)
\lineto(54.046875,140.597656)
\closepath
\moveto(55.945313,142.496094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(47.609375,242.242187)
\lineto(45.390625,244.457031)
\lineto(41.0625,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.855469,240.132812)
\lineto(47.609375,242.242187)
\lineto(45.390625,244.457031)
\lineto(41.0625,240.132812)
\closepath
\moveto(47.855469,240.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(214.167969,189.792969)
\lineto(214.167969,188.199219)
\lineto(218.492188,192.527344)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(217.535156,193.484375)
\lineto(214.167969,189.792969)
\lineto(214.167969,188.199219)
\lineto(218.492188,192.527344)
\closepath
\moveto(217.535156,193.484375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(41.0625,76.949219)
\lineto(41.0625,84.339844)
\lineto(36.734375,80.011719)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(40.515625,76.230469)
\lineto(41.0625,76.949219)
\lineto(41.0625,84.339844)
\lineto(36.734375,80.011719)
\closepath
\moveto(40.515625,76.230469)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(49.71875,92.238281)
\lineto(49.71875,92.996094)
\lineto(45.390625,88.667969)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.261719,86.796875)
\lineto(49.71875,92.238281)
\lineto(49.71875,92.996094)
\lineto(45.390625,88.667969)
\closepath
\moveto(47.261719,86.796875)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(53.921875,179.546875)
\lineto(49.71875,179.546875)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.246094,175.417969)
\lineto(53.921875,179.546875)
\lineto(49.71875,179.546875)
\lineto(54.046875,175.21875)
\closepath
\moveto(54.246094,175.417969)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(47.855469,240.132812)
\lineto(41.0625,240.132812)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(48.050781,238.464844)
\lineto(47.855469,240.132812)
\lineto(41.0625,240.132812)
\lineto(45.390625,235.804687)
\closepath
\moveto(48.050781,238.464844)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(179.726563,153.402344)
\lineto(183.875,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(179.90625,153.582031)
\lineto(179.726563,153.402344)
\lineto(183.875,149.253906)
\lineto(188.199219,153.582031)
\closepath
\moveto(179.90625,153.582031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.410156,67.320312)
\lineto(32.410156,75.683594)
\lineto(28.082031,71.355469)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(32.257813,67.179687)
\lineto(32.410156,67.320312)
\lineto(32.410156,75.683594)
\lineto(28.082031,71.355469)
\closepath
\moveto(32.257813,67.179687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.277344,174.988281)
\lineto(54.046875,175.21875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(54.574219,170.890625)
\lineto(54.277344,174.988281)
\lineto(54.046875,175.21875)
\lineto(49.71875,170.890625)
\closepath
\moveto(54.574219,170.890625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(48.9375,230.695312)
\lineto(45.390625,227.148437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(49.71875,223.621094)
\lineto(48.9375,230.695312)
\lineto(45.390625,227.148437)
\lineto(49.71875,222.820312)
\closepath
\moveto(49.71875,223.621094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(348.320313,347.453125)
\lineto(348.320313,343.992187)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(348.714844,347.925781)
\lineto(348.320313,347.453125)
\lineto(348.320313,343.992187)
\lineto(352.648438,343.992187)
\closepath
\moveto(348.714844,347.925781)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(162.496094,136.011719)
\lineto(166.5625,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(162.753906,136.269531)
\lineto(162.496094,136.011719)
\lineto(166.5625,131.941406)
\lineto(170.890625,136.269531)
\closepath
\moveto(162.753906,136.269531)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(30.066406,343.992187)
\lineto(28.082031,343.992187)
\lineto(28.082031,339.664062)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(30.671875,342.257812)
\lineto(30.066406,343.992187)
\lineto(28.082031,343.992187)
\lineto(28.082031,339.664062)
\closepath
\moveto(30.671875,342.257812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(104.738281,72.597656)
\lineto(105.976563,71.355469)
\lineto(110.304688,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(106.648438,75.683594)
\lineto(104.738281,72.597656)
\lineto(105.976563,71.355469)
\lineto(110.304688,75.683594)
\closepath
\moveto(106.648438,75.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.867188,127.613281)
\lineto(49.71875,127.613281)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(55.765625,125.003906)
\lineto(55.867188,127.613281)
\lineto(49.71875,127.613281)
\lineto(54.046875,123.289062)
\closepath
\moveto(55.765625,125.003906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.269531,109.960937)
\lineto(136.269531,101.648437)
\lineto(140.597656,105.976562)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.441406,110.132812)
\lineto(136.269531,109.960937)
\lineto(136.269531,101.648437)
\lineto(140.597656,105.976562)
\closepath
\moveto(136.441406,110.132812)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(46.824219,248.785156)
\lineto(45.390625,248.785156)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(47.136719,246.207031)
\lineto(46.824219,248.785156)
\lineto(45.390625,248.785156)
\lineto(45.390625,244.457031)
\closepath
\moveto(47.136719,246.207031)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(144.925781,118.59375)
\lineto(144.925781,110.304687)
\lineto(149.253906,114.632812)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.109375,118.777344)
\lineto(144.925781,118.59375)
\lineto(144.925781,110.304687)
\lineto(149.253906,114.632812)
\closepath
\moveto(145.109375,118.777344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(127.886719,101.375)
\lineto(131.941406,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(128.152344,101.648437)
\lineto(127.886719,101.375)
\lineto(131.941406,97.320312)
\lineto(136.269531,101.648437)
\closepath
\moveto(128.152344,101.648437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(93.3125,32.410156)
\lineto(97.320313,32.410156)
\lineto(97.320313,36.734375)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(93.335938,32.75)
\lineto(93.3125,32.410156)
\lineto(97.320313,32.410156)
\lineto(97.320313,36.734375)
\closepath
\moveto(93.335938,32.75)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(38.167969,309.371094)
\lineto(32.410156,309.371094)
\lineto(36.734375,305.042969)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(38.59375,306.902344)
\lineto(38.167969,309.371094)
\lineto(32.410156,309.371094)
\lineto(36.734375,305.042969)
\closepath
\moveto(38.59375,306.902344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(94.144531,41.0625)
\lineto(97.320313,41.0625)
\lineto(97.320313,45.390625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(94.332031,42.402344)
\lineto(94.144531,41.0625)
\lineto(97.320313,41.0625)
\lineto(97.320313,45.390625)
\closepath
\moveto(94.332031,42.402344)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(119.578125,92.375)
\lineto(123.289063,88.667969)
\lineto(127.613281,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(120.128906,92.996094)
\lineto(119.578125,92.375)
\lineto(123.289063,88.667969)
\lineto(127.613281,92.996094)
\closepath
\moveto(120.128906,92.996094)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(153.582031,127.164062)
\lineto(153.582031,118.960937)
\lineto(157.90625,123.289062)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(153.804688,127.390625)
\lineto(153.582031,127.164062)
\lineto(153.582031,118.960937)
\lineto(157.90625,123.289062)
\closepath
\moveto(153.804688,127.390625)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(170.890625,144.421875)
\lineto(170.890625,136.269531)
\lineto(175.21875,140.597656)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(171.136719,144.679687)
\lineto(170.890625,144.421875)
\lineto(170.890625,136.269531)
\lineto(175.21875,140.597656)
\closepath
\moveto(171.136719,144.679687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(136.441406,110.132812)
\lineto(140.597656,105.976562)
\lineto(144.925781,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(136.613281,110.304687)
\lineto(136.441406,110.132812)
\lineto(140.597656,105.976562)
\lineto(144.925781,110.304687)
\closepath
\moveto(136.613281,110.304687)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(309.570313,300.71875)
\lineto(318.027344,300.71875)
\lineto(313.699219,305.042969)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(310.523438,301.867187)
\lineto(309.570313,300.71875)
\lineto(318.027344,300.71875)
\lineto(313.699219,305.042969)
\closepath
\moveto(310.523438,301.867187)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(127.613281,101.085937)
\lineto(127.613281,92.996094)
\lineto(131.941406,97.320312)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(127.886719,101.375)
\lineto(127.613281,101.085937)
\lineto(127.613281,92.996094)
\lineto(131.941406,97.320312)
\closepath
\moveto(127.886719,101.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(336.933594,333.742187)
\lineto(339.664063,331.011719)
\lineto(343.992188,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(338.257813,335.335937)
\lineto(336.933594,333.742187)
\lineto(339.664063,331.011719)
\lineto(343.992188,335.335937)
\closepath
\moveto(338.257813,335.335937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(110.304688,80.980469)
\lineto(110.304688,75.683594)
\lineto(114.632813,80.011719)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(111.742188,82.898437)
\lineto(110.304688,80.980469)
\lineto(110.304688,75.683594)
\lineto(114.632813,80.011719)
\closepath
\moveto(111.742188,82.898437)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(118.960938,91.671875)
\lineto(118.960938,84.339844)
\lineto(123.289063,88.667969)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(119.578125,92.375)
\lineto(118.960938,91.671875)
\lineto(118.960938,84.339844)
\lineto(123.289063,88.667969)
\closepath
\moveto(119.578125,92.375)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(145.109375,118.777344)
\lineto(149.253906,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(145.292969,118.960937)
\lineto(145.109375,118.777344)
\lineto(149.253906,114.632812)
\lineto(153.582031,118.960937)
\closepath
\moveto(145.292969,118.960937)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(329.089844,324.277344)
\lineto(331.011719,322.355469)
\lineto(335.335938,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(331.082031,326.683594)
\lineto(329.089844,324.277344)
\lineto(331.011719,322.355469)
\lineto(335.335938,326.683594)
\closepath
\moveto(331.082031,326.683594)
}
}
{
\newrgbcolor{curcolor}{0.36078432 0.49803922 0.7019608}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(41.0625,23.753906)
\lineto(23.753906,23.753906)
\lineto(23.753906,59.832031)
\lineto(27.703125,63.078125)
\lineto(32.101563,67.027344)
\lineto(32.257813,67.179687)
\lineto(32.410156,67.320312)
\lineto(36.546875,71.542969)
\lineto(40.085938,75.683594)
\lineto(40.515625,76.230469)
\lineto(41.0625,76.949219)
\lineto(44.109375,81.292969)
\lineto(45.945313,84.339844)
\lineto(47.261719,86.796875)
\lineto(49.71875,92.238281)
\lineto(49.933594,92.78125)
\lineto(50.011719,92.996094)
\lineto(50.195313,93.46875)
\lineto(52.082031,99.285156)
\lineto(52.707031,101.648437)
\lineto(53.558594,105.488281)
\lineto(53.714844,106.308594)
\lineto(54.398438,110.304687)
\lineto(54.863281,113.8125)
\lineto(55.070313,115.65625)
\lineto(55.378906,118.960937)
\lineto(55.582031,121.75)
\lineto(55.765625,125.003906)
\lineto(55.867188,127.613281)
\lineto(55.941406,130.046875)
\lineto(56,133.898437)
\lineto(56.011719,136.269531)
\lineto(55.996094,138.648437)
\lineto(55.945313,142.496094)
\lineto(55.894531,144.925781)
\lineto(55.820313,147.480469)
\lineto(55.695313,150.902344)
\lineto(55.589844,153.582031)
\lineto(55.445313,156.507812)
\lineto(55.308594,159.167969)
\lineto(55.132813,162.234375)
\lineto(54.921875,165.6875)
\lineto(54.816406,167.335937)
\lineto(54.574219,170.890625)
\lineto(54.277344,174.988281)
\lineto(54.246094,175.417969)
\lineto(53.921875,179.546875)
\lineto(53.613281,183.441406)
\lineto(53.53125,184.386719)
\lineto(53.207031,188.199219)
\lineto(52.925781,191.40625)
\lineto(52.703125,193.871094)
\lineto(52.425781,196.855469)
\lineto(52.191406,199.332031)
\lineto(51.800781,203.429687)
\lineto(51.597656,205.511719)
\lineto(51.429688,207.21875)
\lineto(50.835938,213.046875)
\lineto(50.71875,214.167969)
\lineto(50.628906,215.078125)
\lineto(49.8125,222.726562)
\lineto(49.808594,222.820312)
\lineto(49.796875,222.898437)
\lineto(49.71875,223.621094)
\lineto(48.9375,230.695312)
\lineto(48.851563,231.476562)
\lineto(48.742188,232.453125)
\lineto(48.050781,238.464844)
\lineto(47.855469,240.132812)
\lineto(47.609375,242.242187)
\lineto(47.136719,246.207031)
\lineto(46.824219,248.785156)
\lineto(46.421875,252.085937)
\lineto(46.195313,253.917969)
\lineto(45.75,257.441406)
\lineto(45.222656,261.601562)
\lineto(45.171875,261.988281)
\lineto(44.640625,266.097656)
\lineto(44.222656,269.253906)
\lineto(43.859375,271.957031)
\lineto(43.476563,274.75)
\lineto(43.183594,276.871094)
\lineto(42.460938,282.011719)
\lineto(42.261719,283.40625)
\lineto(42.109375,284.453125)
\lineto(41.0625,291.515625)
\lineto(40.992188,291.992187)
\lineto(40.984375,292.0625)
\lineto(40.96875,292.15625)
\lineto(39.824219,299.476562)
\lineto(39.621094,300.71875)
\lineto(39.339844,302.4375)
\lineto(38.59375,306.902344)
\lineto(38.167969,309.371094)
\lineto(37.535156,312.898437)
\lineto(37.289063,314.25)
\lineto(36.578125,318.027344)
\lineto(35.890625,321.507812)
\lineto(35.449219,323.640625)
\lineto(34.796875,326.683594)
\lineto(34.363281,328.636719)
\lineto(32.835938,334.910156)
\lineto(32.726563,335.335937)
\lineto(32.660156,335.589844)
\lineto(32.410156,336.515625)
\lineto(30.671875,342.257812)
\lineto(30.066406,343.992187)
\lineto(28.332031,348.070312)
\lineto(28.164063,348.402344)
\lineto(28.082031,348.554687)
\lineto(23.765625,352.648437)
\lineto(352.648438,352.648437)
\lineto(352.648438,352.644531)
\lineto(349.046875,348.320312)
\lineto(348.714844,347.925781)
\lineto(348.320313,347.453125)
\lineto(345.445313,343.992187)
\lineto(344.785156,343.199219)
\lineto(343.992188,342.246094)
\lineto(340.859375,338.472656)
\lineto(338.257813,335.335937)
\lineto(336.933594,333.742187)
\lineto(335.335938,331.816406)
\lineto(333.011719,329.007812)
\lineto(331.082031,326.683594)
\lineto(329.089844,324.277344)
\lineto(326.683594,321.371094)
\lineto(325.167969,319.542969)
\lineto(323.914063,318.027344)
\lineto(321.246094,314.808594)
\lineto(318.027344,310.921875)
\lineto(317.324219,310.074219)
\lineto(316.746094,309.371094)
\lineto(313.402344,305.34375)
\lineto(310.523438,301.867187)
\lineto(309.570313,300.71875)
\lineto(309.480469,300.609375)
\lineto(309.371094,300.476562)
\lineto(305.554688,295.878906)
\lineto(302.386719,292.0625)
\lineto(301.628906,291.152344)
\lineto(300.71875,290.054687)
\lineto(297.699219,286.425781)
\lineto(295.175781,283.40625)
\lineto(293.761719,281.707031)
\lineto(292.0625,279.667969)
\lineto(289.824219,276.988281)
\lineto(287.949219,274.75)
\lineto(285.882813,272.277344)
\lineto(283.40625,269.328125)
\lineto(281.933594,267.570312)
\lineto(280.699219,266.097656)
\lineto(277.980469,262.871094)
\lineto(274.75,259.042969)
\lineto(274.019531,258.175781)
\lineto(273.394531,257.441406)
\lineto(270.050781,253.488281)
\lineto(266.097656,248.832031)
\lineto(266.078125,248.804687)
\lineto(266.058594,248.785156)
\lineto(265.839844,248.53125)
\lineto(262.09375,244.136719)
\lineto(258.664063,240.132812)
\lineto(258.097656,239.472656)
\lineto(257.441406,238.707031)
\lineto(254.097656,234.820312)
\lineto(251.207031,231.476562)
\lineto(250.085938,230.175781)
\lineto(248.785156,228.683594)
\lineto(246.0625,225.542969)
\lineto(243.6875,222.820312)
\lineto(242.027344,220.925781)
\lineto(240.132813,218.769531)
\lineto(237.976563,216.320312)
\lineto(236.078125,214.167969)
\lineto(233.917969,211.726562)
\lineto(231.476563,208.972656)
\lineto(229.84375,207.144531)
\lineto(228.386719,205.511719)
\lineto(225.757813,202.574219)
\lineto(222.820313,199.3125)
\lineto(221.652344,198.023437)
\lineto(220.59375,196.855469)
\lineto(217.535156,193.484375)
\lineto(214.167969,189.792969)
\lineto(213.402344,188.964844)
\lineto(212.699219,188.199219)
\lineto(209.253906,184.457031)
\lineto(205.511719,180.429687)
\lineto(205.085938,179.96875)
\lineto(204.695313,179.546875)
\lineto(200.902344,175.5)
\lineto(196.855469,171.207031)
\lineto(196.703125,171.042969)
\lineto(196.554688,170.890625)
\lineto(192.484375,166.605469)
\lineto(190.585938,164.621094)
\lineto(188.296875,162.234375)
\lineto(188.199219,162.136719)
\lineto(183.996094,157.78125)
\lineto(179.90625,153.582031)
\lineto(179.726563,153.402344)
\lineto(179.546875,153.210937)
\lineto(175.441406,149.03125)
\lineto(171.386719,144.925781)
\lineto(171.136719,144.679687)
\lineto(170.890625,144.421875)
\lineto(166.824219,140.335937)
\lineto(162.753906,136.269531)
\lineto(162.234375,135.75)
\lineto(158.15625,131.695312)
\lineto(154.039063,127.613281)
\lineto(153.804688,127.390625)
\lineto(153.582031,127.164062)
\lineto(149.457031,123.082031)
\lineto(145.292969,118.960937)
\lineto(144.925781,118.59375)
\lineto(140.769531,114.460937)
\lineto(136.269531,109.960937)
\lineto(132.144531,105.777344)
\lineto(128.152344,101.648437)
\lineto(127.886719,101.375)
\lineto(127.613281,101.085937)
\lineto(123.691406,96.917969)
\lineto(120.128906,92.996094)
\lineto(119.578125,92.375)
\lineto(118.960938,91.671875)
\lineto(115.585938,87.714844)
\lineto(112.851563,84.339844)
\lineto(111.742188,82.898437)
\lineto(110.304688,80.980469)
\lineto(108.105469,77.882812)
\lineto(106.648438,75.683594)
\lineto(104.738281,72.597656)
\lineto(101.800781,67.179687)
\lineto(101.722656,67.027344)
\lineto(101.699219,66.980469)
\lineto(101.648438,66.871094)
\lineto(99.066406,60.957031)
\lineto(98.121094,58.375)
\lineto(96.890625,54.480469)
\lineto(96.550781,53.273437)
\lineto(95.667969,49.71875)
\lineto(95.203125,47.511719)
\lineto(94.332031,42.402344)
\lineto(94.144531,41.0625)
\lineto(94.015625,40.042969)
\lineto(93.335938,32.75)
\lineto(93.3125,32.410156)
\lineto(93.296875,32.105469)
\lineto(93.097656,28.082031)
\lineto(92.996094,23.753906)
\lineto(41.0625,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(101.648438,23.753906)
\lineto(92.992188,23.753906)
\lineto(92.996094,23.753906)
\lineto(93.097656,28.082031)
\lineto(93.296875,32.105469)
\lineto(93.3125,32.410156)
\lineto(93.335938,32.75)
\lineto(94.015625,40.042969)
\lineto(94.144531,41.0625)
\lineto(94.332031,42.402344)
\lineto(95.203125,47.511719)
\lineto(95.667969,49.71875)
\lineto(96.550781,53.273437)
\lineto(96.890625,54.480469)
\lineto(98.121094,58.375)
\lineto(99.066406,60.957031)
\lineto(101.648438,66.871094)
\lineto(101.699219,66.980469)
\lineto(101.722656,67.027344)
\lineto(101.800781,67.179687)
\lineto(104.738281,72.597656)
\lineto(106.648438,75.683594)
\lineto(108.105469,77.882812)
\lineto(110.304688,80.980469)
\lineto(111.742188,82.898437)
\lineto(112.851563,84.339844)
\lineto(115.585938,87.714844)
\lineto(118.960938,91.671875)
\lineto(119.578125,92.375)
\lineto(120.128906,92.996094)
\lineto(123.691406,96.917969)
\lineto(127.613281,101.085937)
\lineto(127.886719,101.375)
\lineto(128.152344,101.648437)
\lineto(132.144531,105.777344)
\lineto(136.269531,109.960937)
\lineto(140.769531,114.460937)
\lineto(144.925781,118.59375)
\lineto(145.292969,118.960937)
\lineto(149.457031,123.082031)
\lineto(153.582031,127.164062)
\lineto(153.804688,127.390625)
\lineto(154.039063,127.613281)
\lineto(158.15625,131.695312)
\lineto(162.234375,135.75)
\lineto(162.753906,136.269531)
\lineto(166.824219,140.335937)
\lineto(170.890625,144.421875)
\lineto(171.136719,144.679687)
\lineto(171.386719,144.925781)
\lineto(175.441406,149.03125)
\lineto(179.546875,153.210937)
\lineto(179.726563,153.402344)
\lineto(179.90625,153.582031)
\lineto(183.996094,157.78125)
\lineto(188.199219,162.136719)
\lineto(188.296875,162.234375)
\lineto(190.585938,164.621094)
\lineto(192.484375,166.605469)
\lineto(196.554688,170.890625)
\lineto(196.703125,171.042969)
\lineto(196.855469,171.207031)
\lineto(200.902344,175.5)
\lineto(204.695313,179.546875)
\lineto(205.085938,179.96875)
\lineto(205.511719,180.429687)
\lineto(209.253906,184.457031)
\lineto(212.699219,188.199219)
\lineto(213.402344,188.964844)
\lineto(214.167969,189.792969)
\lineto(217.535156,193.484375)
\lineto(220.59375,196.855469)
\lineto(221.652344,198.023437)
\lineto(222.820313,199.3125)
\lineto(225.757813,202.574219)
\lineto(228.386719,205.511719)
\lineto(229.84375,207.144531)
\lineto(231.476563,208.972656)
\lineto(233.917969,211.726562)
\lineto(236.078125,214.167969)
\lineto(237.976563,216.320312)
\lineto(240.132813,218.769531)
\lineto(242.027344,220.925781)
\lineto(243.6875,222.820312)
\lineto(246.0625,225.542969)
\lineto(248.785156,228.683594)
\lineto(250.085938,230.175781)
\lineto(251.207031,231.476562)
\lineto(254.097656,234.820312)
\lineto(257.441406,238.707031)
\lineto(258.097656,239.472656)
\lineto(258.664063,240.132812)
\lineto(262.09375,244.136719)
\lineto(265.839844,248.53125)
\lineto(266.058594,248.785156)
\lineto(266.078125,248.804687)
\lineto(266.097656,248.832031)
\lineto(270.050781,253.488281)
\lineto(273.394531,257.441406)
\lineto(274.019531,258.175781)
\lineto(274.75,259.042969)
\lineto(277.980469,262.871094)
\lineto(280.699219,266.097656)
\lineto(281.933594,267.570312)
\lineto(283.40625,269.328125)
\lineto(285.882813,272.277344)
\lineto(287.949219,274.75)
\lineto(289.824219,276.988281)
\lineto(292.0625,279.667969)
\lineto(293.761719,281.707031)
\lineto(295.175781,283.40625)
\lineto(297.699219,286.425781)
\lineto(300.71875,290.054687)
\lineto(301.628906,291.152344)
\lineto(302.386719,292.0625)
\lineto(305.554688,295.878906)
\lineto(309.371094,300.476562)
\lineto(309.480469,300.609375)
\lineto(309.570313,300.71875)
\lineto(310.523438,301.867187)
\lineto(313.402344,305.34375)
\lineto(316.746094,309.371094)
\lineto(317.324219,310.074219)
\lineto(318.027344,310.921875)
\lineto(321.246094,314.808594)
\lineto(323.914063,318.027344)
\lineto(325.167969,319.542969)
\lineto(326.683594,321.371094)
\lineto(329.089844,324.277344)
\lineto(331.082031,326.683594)
\lineto(333.011719,329.007812)
\lineto(335.335938,331.816406)
\lineto(336.933594,333.742187)
\lineto(338.257813,335.335937)
\lineto(340.859375,338.472656)
\lineto(343.992188,342.246094)
\lineto(344.785156,343.199219)
\lineto(345.445313,343.992187)
\lineto(348.320313,347.453125)
\lineto(348.714844,347.925781)
\lineto(349.046875,348.320312)
\lineto(352.648438,352.644531)
\lineto(352.648438,23.753906)
\lineto(101.648438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.88235295 0.61176473 0.13725491}
\pscustom[linewidth=1.60000002,linecolor=curcolor]
{
\newpath
\moveto(23.753906,67.027344)
\lineto(23.753906,352.648437)
\lineto(23.765625,352.648437)
\lineto(28.082031,348.554687)
\lineto(28.164063,348.402344)
\lineto(28.332031,348.070312)
\lineto(30.066406,343.992187)
\lineto(30.671875,342.257812)
\lineto(32.410156,336.515625)
\lineto(32.660156,335.589844)
\lineto(32.726563,335.335937)
\lineto(32.835938,334.910156)
\lineto(34.363281,328.636719)
\lineto(34.796875,326.683594)
\lineto(35.449219,323.640625)
\lineto(35.890625,321.507812)
\lineto(36.578125,318.027344)
\lineto(37.289063,314.25)
\lineto(37.535156,312.898437)
\lineto(38.167969,309.371094)
\lineto(38.59375,306.902344)
\lineto(39.339844,302.4375)
\lineto(39.621094,300.71875)
\lineto(39.824219,299.476562)
\lineto(40.96875,292.15625)
\lineto(40.984375,292.0625)
\lineto(40.992188,291.992187)
\lineto(41.0625,291.515625)
\lineto(42.109375,284.453125)
\lineto(42.261719,283.40625)
\lineto(42.460938,282.011719)
\lineto(43.183594,276.871094)
\lineto(43.476563,274.75)
\lineto(43.859375,271.957031)
\lineto(44.222656,269.253906)
\lineto(44.640625,266.097656)
\lineto(45.171875,261.988281)
\lineto(45.222656,261.601562)
\lineto(45.75,257.441406)
\lineto(46.195313,253.917969)
\lineto(46.421875,252.085937)
\lineto(46.824219,248.785156)
\lineto(47.136719,246.207031)
\lineto(47.609375,242.242187)
\lineto(47.855469,240.132812)
\lineto(48.050781,238.464844)
\lineto(48.742188,232.453125)
\lineto(48.851563,231.476562)
\lineto(48.9375,230.695312)
\lineto(49.71875,223.621094)
\lineto(49.796875,222.898437)
\lineto(49.808594,222.820312)
\lineto(49.8125,222.726562)
\lineto(50.628906,215.078125)
\lineto(50.71875,214.167969)
\lineto(50.835938,213.046875)
\lineto(51.429688,207.21875)
\lineto(51.597656,205.511719)
\lineto(51.800781,203.429687)
\lineto(52.191406,199.332031)
\lineto(52.425781,196.855469)
\lineto(52.703125,193.871094)
\lineto(52.925781,191.40625)
\lineto(53.207031,188.199219)
\lineto(53.53125,184.386719)
\lineto(53.613281,183.441406)
\lineto(53.921875,179.546875)
\lineto(54.246094,175.417969)
\lineto(54.277344,174.988281)
\lineto(54.574219,170.890625)
\lineto(54.816406,167.335937)
\lineto(54.921875,165.6875)
\lineto(55.132813,162.234375)
\lineto(55.308594,159.167969)
\lineto(55.445313,156.507812)
\lineto(55.589844,153.582031)
\lineto(55.695313,150.902344)
\lineto(55.820313,147.480469)
\lineto(55.894531,144.925781)
\lineto(55.945313,142.496094)
\lineto(55.996094,138.648437)
\lineto(56.011719,136.269531)
\lineto(56,133.898437)
\lineto(55.941406,130.046875)
\lineto(55.867188,127.613281)
\lineto(55.765625,125.003906)
\lineto(55.582031,121.75)
\lineto(55.378906,118.960937)
\lineto(55.070313,115.65625)
\lineto(54.863281,113.8125)
\lineto(54.398438,110.304687)
\lineto(53.714844,106.308594)
\lineto(53.558594,105.488281)
\lineto(52.707031,101.648437)
\lineto(52.082031,99.285156)
\lineto(50.195313,93.46875)
\lineto(50.011719,92.996094)
\lineto(49.933594,92.78125)
\lineto(49.71875,92.238281)
\lineto(47.261719,86.796875)
\lineto(45.945313,84.339844)
\lineto(44.109375,81.292969)
\lineto(41.0625,76.949219)
\lineto(40.515625,76.230469)
\lineto(40.085938,75.683594)
\lineto(36.546875,71.542969)
\lineto(32.410156,67.320312)
\lineto(32.257813,67.179687)
\lineto(32.101563,67.027344)
\lineto(27.703125,63.078125)
\lineto(23.753906,59.832031)
\lineto(23.753906,67.027344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,16.902344)
\lineto(16.902344,16.902344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,16.902344)
\lineto(16.902344,359.5)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,359.5)
\lineto(359.5,359.5)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,359.5)
\lineto(359.5,16.902344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(23.753906,16.902344)
\lineto(23.753906,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.21671917,7.43261719)
\curveto(17.21281217,8.27636719)(17.29875017,8.95605519)(17.47843717,9.47558619)
\curveto(17.65031217,9.98730519)(17.91203117,10.38574219)(18.25578117,10.66699219)
\curveto(18.59953117,10.94433619)(19.02921917,11.08496119)(19.55265617,11.08886719)
\curveto(19.93156217,11.08496119)(20.26750017,11.00683619)(20.56046917,10.85449219)
\curveto(20.84953117,10.69824219)(21.09171917,10.47558619)(21.27921917,10.18652319)
\curveto(21.46671917,9.89355519)(21.61515617,9.53808619)(21.72453117,9.12402319)
\curveto(21.83000017,8.70214819)(21.88078117,8.13964819)(21.88468717,7.43261719)
\curveto(21.88078117,6.58886719)(21.79484417,5.90918019)(21.62687517,5.39746119)
\curveto(21.45109417,4.87793019)(21.19328117,4.47949219)(20.85343717,4.20214819)
\curveto(20.50578117,3.92089849)(20.07218717,3.78417919)(19.55265617,3.78027319)
\curveto(18.85734417,3.78417919)(18.31828117,4.03027319)(17.92765617,4.52246119)
\curveto(17.45109417,5.11621119)(17.21281217,6.08496119)(17.21671917,7.43261719)
\closepath
\moveto(18.12296917,7.43261719)
\curveto(18.11906217,6.25293019)(18.25578117,5.47168019)(18.53312517,5.08496119)
\curveto(18.80656217,4.69433619)(19.14640617,4.49902319)(19.55265617,4.50293019)
\curveto(19.95109417,4.49902319)(20.29093717,4.69433619)(20.56828117,5.08886719)
\curveto(20.84171917,5.47558619)(20.97843717,6.25683619)(20.98234417,7.43261719)
\curveto(20.97843717,8.60839819)(20.84171917,9.38964819)(20.56828117,9.78027319)
\curveto(20.29093717,10.16308619)(19.94718717,10.35839819)(19.54093717,10.36230519)
\curveto(19.13468717,10.35839819)(18.81437517,10.18652319)(18.57609417,9.84668019)
\curveto(18.27140617,9.40918019)(18.11906217,8.60449219)(18.12296917,7.43261719)
\closepath
\moveto(18.12296917,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.27042961,3.90136719)
\lineto(23.27042961,4.90136719)
\lineto(24.27433561,4.90136719)
\lineto(24.27433561,3.90136719)
\closepath
\moveto(23.27042961,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.55656292,7.43261719)
\curveto(25.55265592,8.27636719)(25.63859392,8.95605519)(25.81828092,9.47558619)
\curveto(25.99015592,9.98730519)(26.25187492,10.38574219)(26.59562492,10.66699219)
\curveto(26.93937492,10.94433619)(27.36906292,11.08496119)(27.89249992,11.08886719)
\curveto(28.27140592,11.08496119)(28.60734392,11.00683619)(28.90031292,10.85449219)
\curveto(29.18937492,10.69824219)(29.43156292,10.47558619)(29.61906292,10.18652319)
\curveto(29.80656292,9.89355519)(29.95499992,9.53808619)(30.06437492,9.12402319)
\curveto(30.16984392,8.70214819)(30.22062492,8.13964819)(30.22453092,7.43261719)
\curveto(30.22062492,6.58886719)(30.13468792,5.90918019)(29.96671892,5.39746119)
\curveto(29.79093792,4.87793019)(29.53312492,4.47949219)(29.19328092,4.20214819)
\curveto(28.84562492,3.92089849)(28.41203092,3.78417919)(27.89249992,3.78027319)
\curveto(27.19718792,3.78417919)(26.65812492,4.03027319)(26.26749992,4.52246119)
\curveto(25.79093792,5.11621119)(25.55265592,6.08496119)(25.55656292,7.43261719)
\closepath
\moveto(26.46281292,7.43261719)
\curveto(26.45890592,6.25293019)(26.59562492,5.47168019)(26.87296892,5.08496119)
\curveto(27.14640592,4.69433619)(27.48624992,4.49902319)(27.89249992,4.50293019)
\curveto(28.29093792,4.49902319)(28.63078092,4.69433619)(28.90812492,5.08886719)
\curveto(29.18156292,5.47558619)(29.31828092,6.25683619)(29.32218792,7.43261719)
\curveto(29.31828092,8.60839819)(29.18156292,9.38964819)(28.90812492,9.78027319)
\curveto(28.63078092,10.16308619)(28.28703092,10.35839819)(27.88078092,10.36230519)
\curveto(27.47453092,10.35839819)(27.15421892,10.18652319)(26.91593792,9.84668019)
\curveto(26.61124992,9.40918019)(26.45890592,8.60449219)(26.46281292,7.43261719)
\closepath
\moveto(26.46281292,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(40.199219,16.902344)
\lineto(40.199219,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(56.644531,16.902344)
\lineto(56.644531,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.085938,16.902344)
\lineto(73.085938,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(89.53125,16.902344)
\lineto(89.53125,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.99565937,7.43261719)
\curveto(82.99175237,8.27636719)(83.07769037,8.95605519)(83.25737737,9.47558619)
\curveto(83.42925237,9.98730519)(83.69097137,10.38574219)(84.03472137,10.66699219)
\curveto(84.37847137,10.94433619)(84.80815937,11.08496119)(85.33159637,11.08886719)
\curveto(85.71050237,11.08496119)(86.04644037,11.00683619)(86.33940937,10.85449219)
\curveto(86.62847137,10.69824219)(86.87065937,10.47558619)(87.05815937,10.18652319)
\curveto(87.24565937,9.89355519)(87.39409637,9.53808619)(87.50347137,9.12402319)
\curveto(87.60894037,8.70214819)(87.65972137,8.13964819)(87.66362737,7.43261719)
\curveto(87.65972137,6.58886719)(87.57378437,5.90918019)(87.40581537,5.39746119)
\curveto(87.23003437,4.87793019)(86.97222137,4.47949219)(86.63237737,4.20214819)
\curveto(86.28472137,3.92089849)(85.85112737,3.78417919)(85.33159637,3.78027319)
\curveto(84.63628437,3.78417919)(84.09722137,4.03027319)(83.70659637,4.52246119)
\curveto(83.23003437,5.11621119)(82.99175237,6.08496119)(82.99565937,7.43261719)
\closepath
\moveto(83.90190937,7.43261719)
\curveto(83.89800237,6.25293019)(84.03472137,5.47168019)(84.31206537,5.08496119)
\curveto(84.58550237,4.69433619)(84.92534637,4.49902319)(85.33159637,4.50293019)
\curveto(85.73003437,4.49902319)(86.06987737,4.69433619)(86.34722137,5.08886719)
\curveto(86.62065937,5.47558619)(86.75737737,6.25683619)(86.76128437,7.43261719)
\curveto(86.75737737,8.60839819)(86.62065937,9.38964819)(86.34722137,9.78027319)
\curveto(86.06987737,10.16308619)(85.72612737,10.35839819)(85.31987737,10.36230519)
\curveto(84.91362737,10.35839819)(84.59331537,10.18652319)(84.35503437,9.84668019)
\curveto(84.05034637,9.40918019)(83.89800237,8.60449219)(83.90190937,7.43261719)
\closepath
\moveto(83.90190937,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.04936981,3.90136719)
\lineto(89.04936981,4.90136719)
\lineto(90.05327581,4.90136719)
\lineto(90.05327581,3.90136719)
\closepath
\moveto(89.04936981,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.95659612,4.74511719)
\lineto(95.95659612,3.90136719)
\lineto(91.22612812,3.90136719)
\curveto(91.21831512,4.11230519)(91.24956512,4.31543019)(91.32769012,4.51074219)
\curveto(91.44487812,4.83105519)(91.64019012,5.14746119)(91.90581512,5.46386719)
\curveto(92.17144012,5.77246119)(92.55425312,6.13574219)(93.05425312,6.54980519)
\curveto(93.83159612,7.18261719)(94.35503412,7.68652319)(94.63237812,8.06152319)
\curveto(94.90190912,8.43652319)(95.03862812,8.78808619)(95.04253412,9.12011719)
\curveto(95.03862812,9.46777319)(94.91362812,9.76074219)(94.66753412,10.00293019)
\curveto(94.41753412,10.23730519)(94.09331512,10.35839819)(93.69487812,10.36230519)
\curveto(93.26909612,10.35839819)(92.93315912,10.22949219)(92.67925312,9.97949219)
\curveto(92.42144012,9.72168019)(92.29253412,9.37011719)(92.29253412,8.92480519)
\lineto(91.39019012,9.01855519)
\curveto(91.45269012,9.69043019)(91.68315912,10.20605519)(92.08940912,10.55761719)
\curveto(92.48784612,10.90918019)(93.03081512,11.08496119)(93.71440912,11.08886719)
\curveto(94.39800312,11.08496119)(94.94097112,10.89355519)(95.34331512,10.51855519)
\curveto(95.74175312,10.13574219)(95.94097112,9.66308619)(95.94487812,9.10058619)
\curveto(95.94097112,8.81152319)(95.88237812,8.53027319)(95.76909612,8.25683619)
\curveto(95.64800312,7.97558619)(95.45659612,7.68652319)(95.18706512,7.38183619)
\curveto(94.91362812,7.07714819)(94.46050312,6.65527319)(93.83159612,6.12402319)
\curveto(93.30034612,5.67871119)(92.96050312,5.37793019)(92.81597112,5.22168019)
\curveto(92.66362812,5.06152319)(92.54253412,4.90527319)(92.44487812,4.74511719)
\closepath
\moveto(95.95659612,4.74511719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(105.976563,16.902344)
\lineto(105.976563,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(122.421875,16.902344)
\lineto(122.421875,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(138.867188,16.902344)
\lineto(138.867188,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(155.3125,16.902344)
\lineto(155.3125,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.77459767,7.43261719)
\curveto(148.77069067,8.27636719)(148.85662867,8.95605519)(149.03631567,9.47558619)
\curveto(149.20819067,9.98730519)(149.46990967,10.38574219)(149.81365967,10.66699219)
\curveto(150.15740967,10.94433619)(150.58709767,11.08496119)(151.11053467,11.08886719)
\curveto(151.48944067,11.08496119)(151.82537867,11.00683619)(152.11834767,10.85449219)
\curveto(152.40740967,10.69824219)(152.64959767,10.47558619)(152.83709767,10.18652319)
\curveto(153.02459767,9.89355519)(153.17303467,9.53808619)(153.28240967,9.12402319)
\curveto(153.38787867,8.70214819)(153.43865967,8.13964819)(153.44256567,7.43261719)
\curveto(153.43865967,6.58886719)(153.35272267,5.90918019)(153.18475367,5.39746119)
\curveto(153.00897267,4.87793019)(152.75115967,4.47949219)(152.41131567,4.20214819)
\curveto(152.06365967,3.92089849)(151.63006567,3.78417919)(151.11053467,3.78027319)
\curveto(150.41522267,3.78417919)(149.87615967,4.03027319)(149.48553467,4.52246119)
\curveto(149.00897267,5.11621119)(148.77069067,6.08496119)(148.77459767,7.43261719)
\closepath
\moveto(149.68084767,7.43261719)
\curveto(149.67694067,6.25293019)(149.81365967,5.47168019)(150.09100367,5.08496119)
\curveto(150.36444067,4.69433619)(150.70428467,4.49902319)(151.11053467,4.50293019)
\curveto(151.50897267,4.49902319)(151.84881567,4.69433619)(152.12615967,5.08886719)
\curveto(152.39959767,5.47558619)(152.53631567,6.25683619)(152.54022267,7.43261719)
\curveto(152.53631567,8.60839819)(152.39959767,9.38964819)(152.12615967,9.78027319)
\curveto(151.84881567,10.16308619)(151.50506567,10.35839819)(151.09881567,10.36230519)
\curveto(150.69256567,10.35839819)(150.37225367,10.18652319)(150.13397267,9.84668019)
\curveto(149.82928467,9.40918019)(149.67694067,8.60449219)(149.68084767,7.43261719)
\closepath
\moveto(149.68084767,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.82830811,3.90136719)
\lineto(154.82830811,4.90136719)
\lineto(155.83221411,4.90136719)
\lineto(155.83221411,3.90136719)
\closepath
\moveto(154.82830811,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.93475342,3.90136719)
\lineto(159.93475342,5.61621119)
\lineto(156.82537842,5.61621119)
\lineto(156.82537842,6.42089819)
\lineto(160.09490942,11.05761719)
\lineto(160.80975342,11.05761719)
\lineto(160.80975342,6.42089819)
\lineto(161.77850342,6.42089819)
\lineto(161.77850342,5.61621119)
\lineto(160.80975342,5.61621119)
\lineto(160.80975342,3.90136719)
\closepath
\moveto(159.93475342,6.42089819)
\lineto(159.93475342,9.64746119)
\lineto(157.69256642,6.42089819)
\closepath
\moveto(159.93475342,6.42089819)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(171.757813,16.902344)
\lineto(171.757813,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(188.199219,16.902344)
\lineto(188.199219,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(204.644531,16.902344)
\lineto(204.644531,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(221.089844,16.902344)
\lineto(221.089844,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.55352833,7.43261719)
\curveto(214.54962133,8.27636719)(214.63555933,8.95605519)(214.81524633,9.47558619)
\curveto(214.98712133,9.98730519)(215.24884033,10.38574219)(215.59259033,10.66699219)
\curveto(215.93634033,10.94433619)(216.36602833,11.08496119)(216.88946533,11.08886719)
\curveto(217.26837133,11.08496119)(217.60430933,11.00683619)(217.89727833,10.85449219)
\curveto(218.18634033,10.69824219)(218.42852833,10.47558619)(218.61602833,10.18652319)
\curveto(218.80352833,9.89355519)(218.95196533,9.53808619)(219.06134033,9.12402319)
\curveto(219.16680933,8.70214819)(219.21759033,8.13964819)(219.22149633,7.43261719)
\curveto(219.21759033,6.58886719)(219.13165333,5.90918019)(218.96368433,5.39746119)
\curveto(218.78790333,4.87793019)(218.53009033,4.47949219)(218.19024633,4.20214819)
\curveto(217.84259033,3.92089849)(217.40899633,3.78417919)(216.88946533,3.78027319)
\curveto(216.19415333,3.78417919)(215.65509033,4.03027319)(215.26446533,4.52246119)
\curveto(214.78790333,5.11621119)(214.54962133,6.08496119)(214.55352833,7.43261719)
\closepath
\moveto(215.45977833,7.43261719)
\curveto(215.45587133,6.25293019)(215.59259033,5.47168019)(215.86993433,5.08496119)
\curveto(216.14337133,4.69433619)(216.48321533,4.49902319)(216.88946533,4.50293019)
\curveto(217.28790333,4.49902319)(217.62774633,4.69433619)(217.90509033,5.08886719)
\curveto(218.17852833,5.47558619)(218.31524633,6.25683619)(218.31915333,7.43261719)
\curveto(218.31524633,8.60839819)(218.17852833,9.38964819)(217.90509033,9.78027319)
\curveto(217.62774633,10.16308619)(217.28399633,10.35839819)(216.87774633,10.36230519)
\curveto(216.47149633,10.35839819)(216.15118433,10.18652319)(215.91290333,9.84668019)
\curveto(215.60821533,9.40918019)(215.45587133,8.60449219)(215.45977833,7.43261719)
\closepath
\moveto(215.45977833,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.60723877,3.90136719)
\lineto(220.60723877,4.90136719)
\lineto(221.61114477,4.90136719)
\lineto(221.61114477,3.90136719)
\closepath
\moveto(220.60723877,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.45587208,9.30761719)
\lineto(226.58087208,9.23730519)
\curveto(226.50274708,9.58105519)(226.38946508,9.83105519)(226.24884008,9.99121119)
\curveto(226.00665308,10.23730519)(225.71368408,10.36230519)(225.36993408,10.36621119)
\curveto(225.08477808,10.36230519)(224.83868408,10.28418019)(224.63165308,10.13183619)
\curveto(224.35040308,9.92871119)(224.13165308,9.63574219)(223.97540308,9.24902319)
\curveto(223.81134008,8.85839819)(223.72930908,8.30761719)(223.72930908,7.59277319)
\curveto(223.93634008,7.91308619)(224.19415308,8.15136719)(224.50274708,8.31152319)
\curveto(224.80743408,8.46386719)(225.13165308,8.54199219)(225.46759008,8.54589819)
\curveto(226.05352808,8.54199219)(226.54962208,8.32714819)(226.96368408,7.89746119)
\curveto(227.36993408,7.46777319)(227.57696508,6.90918019)(227.58087208,6.22558619)
\curveto(227.57696508,5.77246119)(227.47930908,5.35449219)(227.29180908,4.97168019)
\curveto(227.09649708,4.58496119)(226.83087208,4.28808619)(226.49493408,4.08496119)
\curveto(226.15118408,3.88183589)(225.76837208,3.78417919)(225.33868408,3.78027319)
\curveto(224.60430908,3.78417919)(224.00665308,4.04980519)(223.54571508,4.58496119)
\curveto(223.08477808,5.12011719)(222.85430908,6.01074219)(222.85430908,7.25293019)
\curveto(222.85430908,8.63574219)(223.10821508,9.63964819)(223.61993408,10.26855519)
\curveto(224.06524708,10.81152319)(224.66680908,11.08496119)(225.42462208,11.08886719)
\curveto(225.98321508,11.08496119)(226.44415308,10.92871119)(226.80743408,10.61621119)
\curveto(227.16290308,10.29980519)(227.37774708,9.86230519)(227.45587208,9.30761719)
\closepath
\moveto(223.86602808,6.22168019)
\curveto(223.86212208,5.91699219)(223.92462208,5.62402319)(224.05743408,5.35058619)
\curveto(224.18243408,5.06933619)(224.36212208,4.85839819)(224.59649708,4.71777319)
\curveto(224.82305908,4.56933619)(225.06915308,4.49902319)(225.32696508,4.50293019)
\curveto(225.69415308,4.49902319)(226.01055908,4.64746119)(226.28009008,4.95214819)
\curveto(226.54571508,5.24902319)(226.67852808,5.65527319)(226.68243408,6.17089819)
\curveto(226.67852808,6.66308619)(226.54962208,7.05371119)(226.28790308,7.33886719)
\curveto(226.02227808,7.62402319)(225.69024708,7.76855519)(225.29180908,7.76855519)
\curveto(224.89337208,7.76855519)(224.55352808,7.62402319)(224.28009008,7.33886719)
\curveto(223.99884008,7.05371119)(223.86212208,6.68261719)(223.86602808,6.22168019)
\closepath
\moveto(223.86602808,6.22168019)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(237.535156,16.902344)
\lineto(237.535156,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(253.980469,16.902344)
\lineto(253.980469,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(270.425781,16.902344)
\lineto(270.425781,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(286.867188,16.902344)
\lineto(286.867188,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.332459,7.43261719)
\curveto(280.328552,8.27636719)(280.41449,8.95605519)(280.594177,9.47558619)
\curveto(280.766052,9.98730519)(281.027771,10.38574219)(281.371521,10.66699219)
\curveto(281.715271,10.94433619)(282.144959,11.08496119)(282.668396,11.08886719)
\curveto(283.047302,11.08496119)(283.38324,11.00683619)(283.676209,10.85449219)
\curveto(283.965271,10.69824219)(284.207459,10.47558619)(284.394959,10.18652319)
\curveto(284.582459,9.89355519)(284.730896,9.53808619)(284.840271,9.12402319)
\curveto(284.94574,8.70214819)(284.996521,8.13964819)(285.000427,7.43261719)
\curveto(284.996521,6.58886719)(284.910584,5.90918019)(284.742615,5.39746119)
\curveto(284.566834,4.87793019)(284.309021,4.47949219)(283.969177,4.20214819)
\curveto(283.621521,3.92089849)(283.187927,3.78417919)(282.668396,3.78027319)
\curveto(281.973084,3.78417919)(281.434021,4.03027319)(281.043396,4.52246119)
\curveto(280.566834,5.11621119)(280.328552,6.08496119)(280.332459,7.43261719)
\closepath
\moveto(281.238709,7.43261719)
\curveto(281.234802,6.25293019)(281.371521,5.47168019)(281.648865,5.08496119)
\curveto(281.922302,4.69433619)(282.262146,4.49902319)(282.668396,4.50293019)
\curveto(283.066834,4.49902319)(283.406677,4.69433619)(283.684021,5.08886719)
\curveto(283.957459,5.47558619)(284.094177,6.25683619)(284.098084,7.43261719)
\curveto(284.094177,8.60839819)(283.957459,9.38964819)(283.684021,9.78027319)
\curveto(283.406677,10.16308619)(283.062927,10.35839819)(282.656677,10.36230519)
\curveto(282.250427,10.35839819)(281.930115,10.18652319)(281.691834,9.84668019)
\curveto(281.387146,9.40918019)(281.234802,8.60449219)(281.238709,7.43261719)
\closepath
\moveto(281.238709,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.38616943,3.90136719)
\lineto(286.38616943,4.90136719)
\lineto(287.39007543,4.90136719)
\lineto(287.39007543,3.90136719)
\closepath
\moveto(286.38616943,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.02386475,7.78418019)
\curveto(289.65667775,7.91308619)(289.38714575,8.10449219)(289.21527075,8.35449219)
\curveto(289.03558375,8.60058619)(288.94964575,8.89746119)(288.95355275,9.24511719)
\curveto(288.94964575,9.76464819)(289.13714575,10.20214819)(289.51214575,10.55761719)
\curveto(289.88714575,10.90918019)(290.38323975,11.08496119)(291.00823975,11.08886719)
\curveto(291.62933375,11.08496119)(292.13323975,10.90136719)(292.51605275,10.54199219)
\curveto(292.89495875,10.17480519)(293.08636475,9.73339819)(293.08636475,9.21777319)
\curveto(293.08636475,8.88183619)(292.99652075,8.59277319)(292.82464575,8.35058619)
\curveto(292.64495875,8.10058619)(292.38323975,7.91308619)(292.03167775,7.78418019)
\curveto(292.46917775,7.63964819)(292.80120875,7.40918019)(293.03558375,7.08886719)
\curveto(293.26214575,6.76855519)(293.37933375,6.38574219)(293.37933375,5.94824219)
\curveto(293.37933375,5.33105519)(293.16058375,4.81933619)(292.73089575,4.40527319)
\curveto(292.29339575,3.99121099)(291.72698975,3.78417919)(291.02386475,3.78027319)
\curveto(290.31292775,3.78417919)(289.74261475,3.99121099)(289.31292775,4.40527319)
\curveto(288.87933375,4.82324219)(288.66058375,5.34277319)(288.66448975,5.97168019)
\curveto(288.66058375,6.43261719)(288.77777075,6.82324219)(289.01605275,7.13964819)
\curveto(289.25042775,7.45214819)(289.58636475,7.66699219)(290.02386475,7.78418019)
\closepath
\moveto(289.85198975,9.27246119)
\curveto(289.85198975,8.93261719)(289.95745875,8.65527319)(290.17620875,8.44043019)
\curveto(290.39105275,8.22558619)(290.67620875,8.12011719)(291.02777075,8.12011719)
\curveto(291.36370875,8.12011719)(291.64105275,8.22558619)(291.85980275,8.44043019)
\curveto(292.07464575,8.65136719)(292.18402075,8.91308619)(292.18402075,9.22168019)
\curveto(292.18402075,9.54199219)(292.07073975,9.81152319)(291.84808375,10.03418019)
\curveto(291.62542775,10.25293019)(291.34808375,10.36230519)(291.01605275,10.36621119)
\curveto(290.68011475,10.36230519)(290.40277075,10.25683619)(290.18402075,10.04199219)
\curveto(289.96136475,9.82714819)(289.85198975,9.56933619)(289.85198975,9.27246119)
\closepath
\moveto(289.56683375,5.96777319)
\curveto(289.56292775,5.71386719)(289.62152075,5.47168019)(289.74261475,5.23730519)
\curveto(289.85980275,5.00293019)(290.03948975,4.81933619)(290.27386475,4.69433619)
\curveto(290.50823975,4.56152319)(290.75823975,4.49902319)(291.03167775,4.50293019)
\curveto(291.44573975,4.49902319)(291.79339575,4.63183619)(292.07073975,4.90527319)
\curveto(292.34027075,5.17089819)(292.47698975,5.51464819)(292.48089575,5.93652319)
\curveto(292.47698975,6.35839819)(292.33636475,6.70996119)(292.05902075,6.98730519)
\curveto(291.77386475,7.26074219)(291.42230275,7.39746119)(291.00042775,7.40136719)
\curveto(290.58636475,7.39746119)(290.24261475,7.26074219)(289.97308375,6.99121119)
\curveto(289.69964575,6.71386719)(289.56292775,6.37402319)(289.56683375,5.96777319)
\closepath
\moveto(289.56683375,5.96777319)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(303.3125,16.902344)
\lineto(303.3125,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(319.757813,16.902344)
\lineto(319.757813,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(336.203125,16.902344)
\lineto(336.203125,19.300781)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(352.648438,16.902344)
\lineto(352.648438,20.898437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.42392018,3.90136719)
\lineto(348.54501318,3.90136719)
\lineto(348.54501318,9.50293019)
\curveto(348.33407618,9.29980519)(348.05673218,9.09668019)(347.71298218,8.89355519)
\curveto(347.36923218,8.69043019)(347.06063818,8.53808619)(346.78720118,8.44043019)
\lineto(346.78720118,9.29199219)
\curveto(347.27938818,9.52246119)(347.70907618,9.79980519)(348.07626318,10.13183619)
\curveto(348.44345118,10.45605519)(348.70126318,10.77636719)(348.85751318,11.08886719)
\lineto(349.42392018,11.08886719)
\closepath
\moveto(349.42392018,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.16513062,3.90136719)
\lineto(352.16513062,4.90136719)
\lineto(353.16903662,4.90136719)
\lineto(353.16903662,3.90136719)
\closepath
\moveto(352.16513062,3.90136719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.45126393,7.43261719)
\curveto(354.44735693,8.27636719)(354.53329493,8.95605519)(354.71298193,9.47558619)
\curveto(354.88485693,9.98730519)(355.14657593,10.38574219)(355.49032593,10.66699219)
\curveto(355.83407593,10.94433619)(356.26376393,11.08496119)(356.78720093,11.08886719)
\curveto(357.16610693,11.08496119)(357.50204493,11.00683619)(357.79501393,10.85449219)
\curveto(358.08407593,10.69824219)(358.32626393,10.47558619)(358.51376393,10.18652319)
\curveto(358.70126393,9.89355519)(358.84970093,9.53808619)(358.95907593,9.12402319)
\curveto(359.06454493,8.70214819)(359.11532593,8.13964819)(359.11923193,7.43261719)
\curveto(359.11532593,6.58886719)(359.02938893,5.90918019)(358.86141993,5.39746119)
\curveto(358.68563893,4.87793019)(358.42782593,4.47949219)(358.08798193,4.20214819)
\curveto(357.74032593,3.92089849)(357.30673193,3.78417919)(356.78720093,3.78027319)
\curveto(356.09188893,3.78417919)(355.55282593,4.03027319)(355.16220093,4.52246119)
\curveto(354.68563893,5.11621119)(354.44735693,6.08496119)(354.45126393,7.43261719)
\closepath
\moveto(355.35751393,7.43261719)
\curveto(355.35360693,6.25293019)(355.49032593,5.47168019)(355.76766993,5.08496119)
\curveto(356.04110693,4.69433619)(356.38095093,4.49902319)(356.78720093,4.50293019)
\curveto(357.18563893,4.49902319)(357.52548193,4.69433619)(357.80282593,5.08886719)
\curveto(358.07626393,5.47558619)(358.21298193,6.25683619)(358.21688893,7.43261719)
\curveto(358.21298193,8.60839819)(358.07626393,9.38964819)(357.80282593,9.78027319)
\curveto(357.52548193,10.16308619)(357.18173193,10.35839819)(356.77548193,10.36230519)
\curveto(356.36923193,10.35839819)(356.04891993,10.18652319)(355.81063893,9.84668019)
\curveto(355.50595093,9.40918019)(355.35360693,8.60449219)(355.35751393,7.43261719)
\closepath
\moveto(355.35751393,7.43261719)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,23.753906)
\lineto(20.898438,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,23.78457642)
\curveto(0.410156,24.62832642)(0.496094,25.30801442)(0.675781,25.82754542)
\curveto(0.847656,26.33926442)(1.109375,26.73770142)(1.453125,27.01895142)
\curveto(1.796875,27.29629542)(2.226563,27.43692042)(2.75,27.44082642)
\curveto(3.128906,27.43692042)(3.464844,27.35879542)(3.757813,27.20645142)
\curveto(4.046875,27.05020142)(4.289063,26.82754542)(4.476563,26.53848242)
\curveto(4.664063,26.24551442)(4.8125,25.89004542)(4.921875,25.47598242)
\curveto(5.027344,25.05410742)(5.078125,24.49160742)(5.082031,23.78457642)
\curveto(5.078125,22.94082642)(4.992188,22.26113942)(4.824219,21.74942042)
\curveto(4.648438,21.22988942)(4.390625,20.83145142)(4.050781,20.55410742)
\curveto(3.703125,20.27285772)(3.269531,20.13613842)(2.75,20.13223242)
\curveto(2.054688,20.13613842)(1.515625,20.38223242)(1.125,20.87442042)
\curveto(0.648438,21.46817042)(0.410156,22.43692042)(0.414063,23.78457642)
\closepath
\moveto(1.320313,23.78457642)
\curveto(1.316406,22.60488942)(1.453125,21.82363942)(1.730469,21.43692042)
\curveto(2.003906,21.04629542)(2.34375,20.85098242)(2.75,20.85488942)
\curveto(3.148438,20.85098242)(3.488281,21.04629542)(3.765625,21.44082642)
\curveto(4.039063,21.82754542)(4.175781,22.60879542)(4.179688,23.78457642)
\curveto(4.175781,24.96035742)(4.039063,25.74160742)(3.765625,26.13223242)
\curveto(3.488281,26.51504542)(3.144531,26.71035742)(2.738281,26.71426442)
\curveto(2.332031,26.71035742)(2.011719,26.53848242)(1.773438,26.19863942)
\curveto(1.46875,25.76113942)(1.316406,24.95645142)(1.320313,23.78457642)
\closepath
\moveto(1.320313,23.78457642)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,20.25332642)
\lineto(6.46777296,21.25332642)
\lineto(7.47167896,21.25332642)
\lineto(7.47167896,20.25332642)
\closepath
\moveto(6.46777296,20.25332642)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.75390675,22.12832642)
\lineto(9.67578175,22.20645142)
\curveto(9.74609375,21.75332642)(9.90234375,21.41738942)(10.15234375,21.19473242)
\curveto(10.39843775,20.96426442)(10.69921875,20.85098242)(11.05468775,20.85488942)
\curveto(11.47656275,20.85098242)(11.83593775,21.01113942)(12.12890675,21.33145142)
\curveto(12.41796875,21.65176442)(12.56249975,22.07363942)(12.56640675,22.60098242)
\curveto(12.56249975,23.10098242)(12.42187475,23.49551442)(12.14453175,23.78848242)
\curveto(11.85937475,24.07363942)(11.49218775,24.21817042)(11.03906275,24.22207642)
\curveto(10.75390675,24.21817042)(10.49999975,24.15567042)(10.27343775,24.03067042)
\curveto(10.04687475,23.90176442)(9.86718775,23.73379542)(9.73828175,23.53067042)
\lineto(8.91015675,23.63613942)
\lineto(9.60546875,27.31582642)
\lineto(13.16406275,27.31582642)
\lineto(13.16406275,26.47207642)
\lineto(10.30859375,26.47207642)
\lineto(9.92187475,24.55020142)
\curveto(10.35156275,24.84707642)(10.80078175,24.99942042)(11.27343775,24.99942042)
\curveto(11.89453175,24.99942042)(12.42187475,24.78067042)(12.85546875,24.34707642)
\curveto(13.28124975,23.91348242)(13.49609375,23.35879542)(13.49999975,22.67910742)
\curveto(13.49609375,22.03067042)(13.30859375,21.46817042)(12.93359375,20.99942042)
\curveto(12.47265675,20.42129542)(11.84374975,20.13613842)(11.05468775,20.13223242)
\curveto(10.39843775,20.13613842)(9.86718775,20.31582642)(9.46093775,20.67910742)
\curveto(9.04687475,21.04238942)(8.81249975,21.52676442)(8.75390675,22.12832642)
\closepath
\moveto(8.75390675,22.12832642)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,36.910156)
\lineto(19.300781,36.910156)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,50.066406)
\lineto(19.300781,50.066406)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,63.21875)
\lineto(19.300781,63.21875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,76.375)
\lineto(19.300781,76.375)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,89.53125)
\lineto(20.898438,89.53125)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,89.5635376)
\curveto(0.410156,90.4072876)(0.496094,91.0869756)(0.675781,91.6065066)
\curveto(0.847656,92.1182256)(1.109375,92.5166626)(1.453125,92.7979126)
\curveto(1.796875,93.0752566)(2.226563,93.2158816)(2.75,93.2197876)
\curveto(3.128906,93.2158816)(3.464844,93.1377566)(3.757813,92.9854126)
\curveto(4.046875,92.8291626)(4.289063,92.6065066)(4.476563,92.3174436)
\curveto(4.664063,92.0244756)(4.8125,91.6690066)(4.921875,91.2549436)
\curveto(5.027344,90.8330686)(5.078125,90.2705686)(5.082031,89.5635376)
\curveto(5.078125,88.7197876)(4.992188,88.0401006)(4.824219,87.5283816)
\curveto(4.648438,87.0088506)(4.390625,86.6104126)(4.050781,86.3330686)
\curveto(3.703125,86.0518189)(3.269531,85.9150996)(2.75,85.9111936)
\curveto(2.054688,85.9150996)(1.515625,86.1611936)(1.125,86.6533816)
\curveto(0.648438,87.2471316)(0.410156,88.2158816)(0.414063,89.5635376)
\closepath
\moveto(1.320313,89.5635376)
\curveto(1.316406,88.3838506)(1.453125,87.6026006)(1.730469,87.2158816)
\curveto(2.003906,86.8252566)(2.34375,86.6299436)(2.75,86.6338506)
\curveto(3.148438,86.6299436)(3.488281,86.8252566)(3.765625,87.2197876)
\curveto(4.039063,87.6065066)(4.175781,88.3877566)(4.179688,89.5635376)
\curveto(4.175781,90.7393186)(4.039063,91.5205686)(3.765625,91.9111936)
\curveto(3.488281,92.2940066)(3.144531,92.4893186)(2.738281,92.4932256)
\curveto(2.332031,92.4893186)(2.011719,92.3174436)(1.773438,91.9776006)
\curveto(1.46875,91.5401006)(1.316406,90.7354126)(1.320313,89.5635376)
\closepath
\moveto(1.320313,89.5635376)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,86.0322876)
\lineto(6.46777296,87.0322876)
\lineto(7.47167896,87.0322876)
\lineto(7.47167896,86.0322876)
\closepath
\moveto(6.46777296,86.0322876)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.31640675,91.4385376)
\lineto(12.44140675,91.3682256)
\curveto(12.36328175,91.7119756)(12.24999975,91.9619756)(12.10937475,92.1221316)
\curveto(11.86718775,92.3682256)(11.57421875,92.4932256)(11.23046875,92.4971316)
\curveto(10.94531275,92.4932256)(10.69921875,92.4151006)(10.49218775,92.2627566)
\curveto(10.21093775,92.0596316)(9.99218775,91.7666626)(9.83593775,91.3799436)
\curveto(9.67187475,90.9893186)(9.58984375,90.4385376)(9.58984375,89.7236936)
\curveto(9.79687475,90.0440066)(10.05468775,90.2822876)(10.36328175,90.4424436)
\curveto(10.66796875,90.5947876)(10.99218775,90.6729126)(11.32812475,90.6768186)
\curveto(11.91406275,90.6729126)(12.41015675,90.4580686)(12.82421875,90.0283816)
\curveto(13.23046875,89.5986936)(13.43749975,89.0401006)(13.44140675,88.3565066)
\curveto(13.43749975,87.9033816)(13.33984375,87.4854126)(13.15234375,87.1026006)
\curveto(12.95703175,86.7158816)(12.69140675,86.4190066)(12.35546875,86.2158816)
\curveto(12.01171875,86.0127563)(11.62890675,85.9150996)(11.19921875,85.9111936)
\curveto(10.46484375,85.9150996)(9.86718775,86.1807256)(9.40624975,86.7158816)
\curveto(8.94531275,87.2510376)(8.71484375,88.1416626)(8.71484375,89.3838506)
\curveto(8.71484375,90.7666626)(8.96874975,91.7705686)(9.48046875,92.3994756)
\curveto(9.92578175,92.9424436)(10.52734375,93.2158816)(11.28515675,93.2197876)
\curveto(11.84374975,93.2158816)(12.30468775,93.0596316)(12.66796875,92.7471316)
\curveto(13.02343775,92.4307256)(13.23828175,91.9932256)(13.31640675,91.4385376)
\closepath
\moveto(9.72656275,88.3526006)
\curveto(9.72265675,88.0479126)(9.78515675,87.7549436)(9.91796875,87.4815066)
\curveto(10.04296875,87.2002566)(10.22265675,86.9893186)(10.45703175,86.8486936)
\curveto(10.68359375,86.7002566)(10.92968775,86.6299436)(11.18749975,86.6338506)
\curveto(11.55468775,86.6299436)(11.87109375,86.7783816)(12.14062475,87.0830686)
\curveto(12.40624975,87.3799436)(12.53906275,87.7861936)(12.54296875,88.3018186)
\curveto(12.53906275,88.7940066)(12.41015675,89.1846316)(12.14843775,89.4697876)
\curveto(11.88281275,89.7549436)(11.55078175,89.8994756)(11.15234375,89.8994756)
\curveto(10.75390675,89.8994756)(10.41406275,89.7549436)(10.14062475,89.4697876)
\curveto(9.85937475,89.1846316)(9.72265675,88.8135376)(9.72656275,88.3526006)
\closepath
\moveto(9.72656275,88.3526006)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,102.6875)
\lineto(19.300781,102.6875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,115.84375)
\lineto(19.300781,115.84375)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,129)
\lineto(19.300781,129)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,142.15625)
\lineto(19.300781,142.15625)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,155.3125)
\lineto(20.898438,155.3125)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,155.34246826)
\curveto(0.410156,156.18621826)(0.496094,156.86590626)(0.675781,157.38543726)
\curveto(0.847656,157.89715626)(1.109375,158.29559326)(1.453125,158.57684326)
\curveto(1.796875,158.85418726)(2.226563,158.99481226)(2.75,158.99871826)
\curveto(3.128906,158.99481226)(3.464844,158.91668726)(3.757813,158.76434326)
\curveto(4.046875,158.60809326)(4.289063,158.38543726)(4.476563,158.09637426)
\curveto(4.664063,157.80340626)(4.8125,157.44793726)(4.921875,157.03387426)
\curveto(5.027344,156.61199926)(5.078125,156.04949926)(5.082031,155.34246826)
\curveto(5.078125,154.49871826)(4.992188,153.81903126)(4.824219,153.30731226)
\curveto(4.648438,152.78778126)(4.390625,152.38934326)(4.050781,152.11199926)
\curveto(3.703125,151.83074956)(3.269531,151.69403026)(2.75,151.69012426)
\curveto(2.054688,151.69403026)(1.515625,151.94012426)(1.125,152.43231226)
\curveto(0.648438,153.02606226)(0.410156,153.99481226)(0.414063,155.34246826)
\closepath
\moveto(1.320313,155.34246826)
\curveto(1.316406,154.16278126)(1.453125,153.38153126)(1.730469,152.99481226)
\curveto(2.003906,152.60418726)(2.34375,152.40887426)(2.75,152.41278126)
\curveto(3.148438,152.40887426)(3.488281,152.60418726)(3.765625,152.99871826)
\curveto(4.039063,153.38543726)(4.175781,154.16668726)(4.179688,155.34246826)
\curveto(4.175781,156.51824926)(4.039063,157.29949926)(3.765625,157.69012426)
\curveto(3.488281,158.07293726)(3.144531,158.26824926)(2.738281,158.27215626)
\curveto(2.332031,158.26824926)(2.011719,158.09637426)(1.773438,157.75653126)
\curveto(1.46875,157.31903126)(1.316406,156.51434326)(1.320313,155.34246826)
\closepath
\moveto(1.320313,155.34246826)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,151.81121826)
\lineto(6.46777296,152.81121826)
\lineto(7.47167896,152.81121826)
\lineto(7.47167896,151.81121826)
\closepath
\moveto(6.46777296,151.81121826)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.81249975,158.02996826)
\lineto(8.81249975,158.87762426)
\lineto(13.44921875,158.87762426)
\lineto(13.44921875,158.19403126)
\curveto(12.98828175,157.70574926)(12.53515675,157.06121826)(12.08984375,156.26043726)
\curveto(11.64453175,155.45184326)(11.29687475,154.62762426)(11.05468775,153.77996826)
\curveto(10.87499975,153.17840626)(10.76562475,152.52215626)(10.71874975,151.81121826)
\lineto(9.81640675,151.81121826)
\curveto(9.82421875,152.37371826)(9.93359375,153.05340626)(10.14453175,153.85028126)
\curveto(10.35546875,154.64715626)(10.66015675,155.41668726)(11.05859375,156.15887426)
\curveto(11.45312475,156.90106226)(11.87109375,157.52215626)(12.32031275,158.02996826)
\closepath
\moveto(8.81249975,158.02996826)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,168.46875)
\lineto(19.300781,168.46875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,181.621094)
\lineto(19.300781,181.621094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,194.777344)
\lineto(19.300781,194.777344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,207.933594)
\lineto(19.300781,207.933594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,221.089844)
\lineto(20.898438,221.089844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,221.12139893)
\curveto(0.410156,221.96514893)(0.496094,222.64483693)(0.675781,223.16436793)
\curveto(0.847656,223.67608693)(1.109375,224.07452393)(1.453125,224.35577393)
\curveto(1.796875,224.63311793)(2.226563,224.77374293)(2.75,224.77764893)
\curveto(3.128906,224.77374293)(3.464844,224.69561793)(3.757813,224.54327393)
\curveto(4.046875,224.38702393)(4.289063,224.16436793)(4.476563,223.87530493)
\curveto(4.664063,223.58233693)(4.8125,223.22686793)(4.921875,222.81280493)
\curveto(5.027344,222.39092993)(5.078125,221.82842993)(5.082031,221.12139893)
\curveto(5.078125,220.27764893)(4.992188,219.59796193)(4.824219,219.08624293)
\curveto(4.648438,218.56671193)(4.390625,218.16827393)(4.050781,217.89092993)
\curveto(3.703125,217.60968023)(3.269531,217.47296093)(2.75,217.46905493)
\curveto(2.054688,217.47296093)(1.515625,217.71905493)(1.125,218.21124293)
\curveto(0.648438,218.80499293)(0.410156,219.77374293)(0.414063,221.12139893)
\closepath
\moveto(1.320313,221.12139893)
\curveto(1.316406,219.94171193)(1.453125,219.16046193)(1.730469,218.77374293)
\curveto(2.003906,218.38311793)(2.34375,218.18780493)(2.75,218.19171193)
\curveto(3.148438,218.18780493)(3.488281,218.38311793)(3.765625,218.77764893)
\curveto(4.039063,219.16436793)(4.175781,219.94561793)(4.179688,221.12139893)
\curveto(4.175781,222.29717993)(4.039063,223.07842993)(3.765625,223.46905493)
\curveto(3.488281,223.85186793)(3.144531,224.04717993)(2.738281,224.05108693)
\curveto(2.332031,224.04717993)(2.011719,223.87530493)(1.773438,223.53546193)
\curveto(1.46875,223.09796193)(1.316406,222.29327393)(1.320313,221.12139893)
\closepath
\moveto(1.320313,221.12139893)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,217.59014893)
\lineto(6.46777296,218.59014893)
\lineto(7.47167896,218.59014893)
\lineto(7.47167896,217.59014893)
\closepath
\moveto(6.46777296,217.59014893)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.10546875,221.47296193)
\curveto(9.73828175,221.60186793)(9.46874975,221.79327393)(9.29687475,222.04327393)
\curveto(9.11718775,222.28936793)(9.03124975,222.58624293)(9.03515675,222.93389893)
\curveto(9.03124975,223.45342993)(9.21874975,223.89092993)(9.59374975,224.24639893)
\curveto(9.96874975,224.59796193)(10.46484375,224.77374293)(11.08984375,224.77764893)
\curveto(11.71093775,224.77374293)(12.21484375,224.59014893)(12.59765675,224.23077393)
\curveto(12.97656275,223.86358693)(13.16796875,223.42217993)(13.16796875,222.90655493)
\curveto(13.16796875,222.57061793)(13.07812475,222.28155493)(12.90624975,222.03936793)
\curveto(12.72656275,221.78936793)(12.46484375,221.60186793)(12.11328175,221.47296193)
\curveto(12.55078175,221.32842993)(12.88281275,221.09796193)(13.11718775,220.77764893)
\curveto(13.34374975,220.45733693)(13.46093775,220.07452393)(13.46093775,219.63702393)
\curveto(13.46093775,219.01983693)(13.24218775,218.50811793)(12.81249975,218.09405493)
\curveto(12.37499975,217.67999273)(11.80859375,217.47296093)(11.10546875,217.46905493)
\curveto(10.39453175,217.47296093)(9.82421875,217.67999273)(9.39453175,218.09405493)
\curveto(8.96093775,218.51202393)(8.74218775,219.03155493)(8.74609375,219.66046193)
\curveto(8.74218775,220.12139893)(8.85937475,220.51202393)(9.09765675,220.82842993)
\curveto(9.33203175,221.14092993)(9.66796875,221.35577393)(10.10546875,221.47296193)
\closepath
\moveto(9.93359375,222.96124293)
\curveto(9.93359375,222.62139893)(10.03906275,222.34405493)(10.25781275,222.12921193)
\curveto(10.47265675,221.91436793)(10.75781275,221.80889893)(11.10937475,221.80889893)
\curveto(11.44531275,221.80889893)(11.72265675,221.91436793)(11.94140675,222.12921193)
\curveto(12.15624975,222.34014893)(12.26562475,222.60186793)(12.26562475,222.91046193)
\curveto(12.26562475,223.23077393)(12.15234375,223.50030493)(11.92968775,223.72296193)
\curveto(11.70703175,223.94171193)(11.42968775,224.05108693)(11.09765675,224.05499293)
\curveto(10.76171875,224.05108693)(10.48437475,223.94561793)(10.26562475,223.73077393)
\curveto(10.04296875,223.51592993)(9.93359375,223.25811793)(9.93359375,222.96124293)
\closepath
\moveto(9.64843775,219.65655493)
\curveto(9.64453175,219.40264893)(9.70312475,219.16046193)(9.82421875,218.92608693)
\curveto(9.94140675,218.69171193)(10.12109375,218.50811793)(10.35546875,218.38311793)
\curveto(10.58984375,218.25030493)(10.83984375,218.18780493)(11.11328175,218.19171193)
\curveto(11.52734375,218.18780493)(11.87499975,218.32061793)(12.15234375,218.59405493)
\curveto(12.42187475,218.85967993)(12.55859375,219.20342993)(12.56249975,219.62530493)
\curveto(12.55859375,220.04717993)(12.41796875,220.39874293)(12.14062475,220.67608693)
\curveto(11.85546875,220.94952393)(11.50390675,221.08624293)(11.08203175,221.09014893)
\curveto(10.66796875,221.08624293)(10.32421875,220.94952393)(10.05468775,220.67999293)
\curveto(9.78124975,220.40264893)(9.64453175,220.06280493)(9.64843775,219.65655493)
\closepath
\moveto(9.64843775,219.65655493)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,234.246094)
\lineto(19.300781,234.246094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,247.402344)
\lineto(19.300781,247.402344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,260.558594)
\lineto(19.300781,260.558594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,273.714844)
\lineto(19.300781,273.714844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,286.867187)
\lineto(20.898438,286.867187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.414063,286.90033722)
\curveto(0.410156,287.74408722)(0.496094,288.42377522)(0.675781,288.94330622)
\curveto(0.847656,289.45502522)(1.109375,289.85346222)(1.453125,290.13471222)
\curveto(1.796875,290.41205622)(2.226563,290.55268122)(2.75,290.55658722)
\curveto(3.128906,290.55268122)(3.464844,290.47455622)(3.757813,290.32221222)
\curveto(4.046875,290.16596222)(4.289063,289.94330622)(4.476563,289.65424322)
\curveto(4.664063,289.36127522)(4.8125,289.00580622)(4.921875,288.59174322)
\curveto(5.027344,288.16986822)(5.078125,287.60736822)(5.082031,286.90033722)
\curveto(5.078125,286.05658722)(4.992188,285.37690022)(4.824219,284.86518122)
\curveto(4.648438,284.34565022)(4.390625,283.94721222)(4.050781,283.66986822)
\curveto(3.703125,283.38861852)(3.269531,283.25189922)(2.75,283.24799322)
\curveto(2.054688,283.25189922)(1.515625,283.49799322)(1.125,283.99018122)
\curveto(0.648438,284.58393122)(0.410156,285.55268122)(0.414063,286.90033722)
\closepath
\moveto(1.320313,286.90033722)
\curveto(1.316406,285.72065022)(1.453125,284.93940022)(1.730469,284.55268122)
\curveto(2.003906,284.16205622)(2.34375,283.96674322)(2.75,283.97065022)
\curveto(3.148438,283.96674322)(3.488281,284.16205622)(3.765625,284.55658722)
\curveto(4.039063,284.94330622)(4.175781,285.72455622)(4.179688,286.90033722)
\curveto(4.175781,288.07611822)(4.039063,288.85736822)(3.765625,289.24799322)
\curveto(3.488281,289.63080622)(3.144531,289.82611822)(2.738281,289.83002522)
\curveto(2.332031,289.82611822)(2.011719,289.65424322)(1.773438,289.31440022)
\curveto(1.46875,288.87690022)(1.316406,288.07221222)(1.320313,286.90033722)
\closepath
\moveto(1.320313,286.90033722)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,283.36908722)
\lineto(6.46777296,284.36908722)
\lineto(7.47167896,284.36908722)
\lineto(7.47167896,283.36908722)
\closepath
\moveto(6.46777296,283.36908722)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.88671875,285.02533722)
\lineto(9.73046875,285.10346222)
\curveto(9.80078175,284.70502522)(9.93749975,284.41596222)(10.14062475,284.23627522)
\curveto(10.33984375,284.05658722)(10.60156275,283.96674322)(10.91796875,283.97065022)
\curveto(11.18749975,283.96674322)(11.42187475,284.02924322)(11.62890675,284.15424322)
\curveto(11.82812475,284.27924322)(11.99609375,284.44330622)(12.12890675,284.65033722)
\curveto(12.25781275,284.85736822)(12.36718775,285.13861822)(12.45703175,285.49018122)
\curveto(12.54296875,285.84174322)(12.58593775,286.19721222)(12.58984375,286.56440022)
\curveto(12.58593775,286.59565022)(12.58593775,286.65424322)(12.58203175,286.73627522)
\curveto(12.40624975,286.45502522)(12.16406275,286.22846222)(11.86328175,286.05658722)
\curveto(11.55468775,285.88080622)(11.22656275,285.79486822)(10.87499975,285.79486822)
\curveto(10.27734375,285.79486822)(9.77343775,286.00971222)(9.36718775,286.43940022)
\curveto(8.95312475,286.86908722)(8.74999975,287.43549322)(8.75390675,288.13861822)
\curveto(8.74999975,288.86518122)(8.96484375,289.44721222)(9.39453175,289.89252522)
\curveto(9.82421875,290.33002522)(10.35937475,290.55268122)(11.00390675,290.55658722)
\curveto(11.46874975,290.55268122)(11.89453175,290.42768122)(12.28124975,290.18158722)
\curveto(12.66796875,289.92768122)(12.96093775,289.56830622)(13.16015675,289.10736822)
\curveto(13.35937475,288.63861822)(13.46093775,287.97065022)(13.46093775,287.09565022)
\curveto(13.46093775,286.17768122)(13.35937475,285.44721222)(13.16406275,284.90815022)
\curveto(12.96093775,284.36518122)(12.66796875,283.95111822)(12.27734375,283.66986822)
\curveto(11.88671875,283.38861852)(11.42578175,283.25189922)(10.89843775,283.24799322)
\curveto(10.33593775,283.25189922)(9.87890675,283.40424352)(9.52734375,283.71283722)
\curveto(9.17187475,284.02143122)(8.95703175,284.45893122)(8.88671875,285.02533722)
\closepath
\moveto(12.48437475,288.18158722)
\curveto(12.48046875,288.68158722)(12.34765675,289.08393122)(12.08203175,289.38471222)
\curveto(11.81249975,289.67768122)(11.48828175,289.82611822)(11.11328175,289.83002522)
\curveto(10.71874975,289.82611822)(10.37890675,289.66596222)(10.09374975,289.34955622)
\curveto(9.80078175,289.02924322)(9.65624975,288.61518122)(9.66015675,288.11127522)
\curveto(9.65624975,287.65033722)(9.79296875,287.27924322)(10.07031275,286.99799322)
\curveto(10.34374975,286.70893122)(10.68359375,286.56830622)(11.08984375,286.57221222)
\curveto(11.49218775,286.56830622)(11.82812475,286.70893122)(12.08984375,286.99799322)
\curveto(12.35156275,287.27924322)(12.48046875,287.67377522)(12.48437475,288.18158722)
\closepath
\moveto(12.48437475,288.18158722)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,300.023437)
\lineto(19.300781,300.023437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,313.179687)
\lineto(19.300781,313.179687)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,326.335937)
\lineto(19.300781,326.335937)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,339.492187)
\lineto(19.300781,339.492187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(16.902344,352.648437)
\lineto(20.898438,352.648437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.726563,349.14802742)
\lineto(2.847656,349.14802742)
\lineto(2.847656,354.74959042)
\curveto(2.636719,354.54646542)(2.359375,354.34334042)(2.015625,354.14021542)
\curveto(1.671875,353.93709042)(1.363281,353.78474642)(1.089844,353.68709042)
\lineto(1.089844,354.53865242)
\curveto(1.582031,354.76912142)(2.011719,355.04646542)(2.378906,355.37849642)
\curveto(2.746094,355.70271542)(3.003906,356.02302742)(3.160156,356.33552742)
\lineto(3.726563,356.33552742)
\closepath
\moveto(3.726563,349.14802742)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.46777296,349.14802742)
\lineto(6.46777296,350.14802742)
\lineto(7.47167896,350.14802742)
\lineto(7.47167896,349.14802742)
\closepath
\moveto(6.46777296,349.14802742)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.75390675,352.67927742)
\curveto(8.74999975,353.52302742)(8.83593775,354.20271542)(9.01562475,354.72224642)
\curveto(9.18749975,355.23396542)(9.44921875,355.63240242)(9.79296875,355.91365242)
\curveto(10.13671875,356.19099642)(10.56640675,356.33162142)(11.08984375,356.33552742)
\curveto(11.46874975,356.33162142)(11.80468775,356.25349642)(12.09765675,356.10115242)
\curveto(12.38671875,355.94490242)(12.62890675,355.72224642)(12.81640675,355.43318342)
\curveto(13.00390675,355.14021542)(13.15234375,354.78474642)(13.26171875,354.37068342)
\curveto(13.36718775,353.94880842)(13.41796875,353.38630842)(13.42187475,352.67927742)
\curveto(13.41796875,351.83552742)(13.33203175,351.15584042)(13.16406275,350.64412142)
\curveto(12.98828175,350.12459042)(12.73046875,349.72615242)(12.39062475,349.44880842)
\curveto(12.04296875,349.16755872)(11.60937475,349.03083942)(11.08984375,349.02693342)
\curveto(10.39453175,349.03083942)(9.85546875,349.27693342)(9.46484375,349.76912142)
\curveto(8.98828175,350.36287142)(8.74999975,351.33162142)(8.75390675,352.67927742)
\closepath
\moveto(9.66015675,352.67927742)
\curveto(9.65624975,351.49959042)(9.79296875,350.71834042)(10.07031275,350.33162142)
\curveto(10.34374975,349.94099642)(10.68359375,349.74568342)(11.08984375,349.74959042)
\curveto(11.48828175,349.74568342)(11.82812475,349.94099642)(12.10546875,350.33552742)
\curveto(12.37890675,350.72224642)(12.51562475,351.50349642)(12.51953175,352.67927742)
\curveto(12.51562475,353.85505842)(12.37890675,354.63630842)(12.10546875,355.02693342)
\curveto(11.82812475,355.40974642)(11.48437475,355.60505842)(11.07812475,355.60896542)
\curveto(10.67187475,355.60505842)(10.35156275,355.43318342)(10.11328175,355.09334042)
\curveto(9.80859375,354.65584042)(9.65624975,353.85115242)(9.66015675,352.67927742)
\closepath
\moveto(9.66015675,352.67927742)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(23.753906,359.5)
\lineto(23.753906,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(40.199219,359.5)
\lineto(40.199219,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(56.644531,359.5)
\lineto(56.644531,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(73.085938,359.5)
\lineto(73.085938,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(89.53125,359.5)
\lineto(89.53125,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(105.976563,359.5)
\lineto(105.976563,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(122.421875,359.5)
\lineto(122.421875,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(138.867188,359.5)
\lineto(138.867188,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(155.3125,359.5)
\lineto(155.3125,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(171.757813,359.5)
\lineto(171.757813,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(188.199219,359.5)
\lineto(188.199219,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(204.644531,359.5)
\lineto(204.644531,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(221.089844,359.5)
\lineto(221.089844,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(237.535156,359.5)
\lineto(237.535156,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(253.980469,359.5)
\lineto(253.980469,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(270.425781,359.5)
\lineto(270.425781,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(286.867188,359.5)
\lineto(286.867188,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(303.3125,359.5)
\lineto(303.3125,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(319.757813,359.5)
\lineto(319.757813,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(336.203125,359.5)
\lineto(336.203125,357.101562)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(352.648438,359.5)
\lineto(352.648438,355.503906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,23.753906)
\lineto(355.503906,23.753906)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,36.910156)
\lineto(357.101563,36.910156)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,50.066406)
\lineto(357.101563,50.066406)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,63.21875)
\lineto(357.101563,63.21875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,76.375)
\lineto(357.101563,76.375)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,89.53125)
\lineto(355.503906,89.53125)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,102.6875)
\lineto(357.101563,102.6875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,115.84375)
\lineto(357.101563,115.84375)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,129)
\lineto(357.101563,129)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,142.15625)
\lineto(357.101563,142.15625)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,155.3125)
\lineto(355.503906,155.3125)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,168.46875)
\lineto(357.101563,168.46875)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,181.621094)
\lineto(357.101563,181.621094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,194.777344)
\lineto(357.101563,194.777344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,207.933594)
\lineto(357.101563,207.933594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,221.089844)
\lineto(355.503906,221.089844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,234.246094)
\lineto(357.101563,234.246094)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,247.402344)
\lineto(357.101563,247.402344)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,260.558594)
\lineto(357.101563,260.558594)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,273.714844)
\lineto(357.101563,273.714844)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,286.867187)
\lineto(355.503906,286.867187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,300.023437)
\lineto(357.101563,300.023437)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,313.179687)
\lineto(357.101563,313.179687)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,326.335937)
\lineto(357.101563,326.335937)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,339.492187)
\lineto(357.101563,339.492187)
}
}
{
\newrgbcolor{curcolor}{0.3882353 0.3882353 0.3882353}
\pscustom[linewidth=0.5,linecolor=curcolor]
{
\newpath
\moveto(359.5,352.648437)
\lineto(355.503906,352.648437)
}
}
\end{pspicture}

